Analog Beamforming Codebooks for Wideband Full-Duplex Millimeter-Wave Systems

In full-duplex millimeter-wave (mmWave) systems, the effects of beam squint and the frequency-selectivity of self-interference exacerbate over wide bandwidths. This complicates the use of beamforming to cancel self-interference when communicating over bandwidths on the order of gigahertz. In this work, we present the first analog beamforming codebooks tailored to wideband full-duplex mmWave systems, designed to both combat beam squint and cancel frequency-selective self-interference. Our proposed design constructs such codebooks by minimizing self-interference across the entire band of interest while constraining the coverage provided by these codebooks across that same band. Simulation results using computational electromagnetics to model self-interference suggest that a full-duplex 60 GHz system with our design enjoys lower self-interference and delivers better coverage across bandwidths as wide as 6 GHz, when compared to similar codebook designs that ignore beam squint and/or frequency-selectivity. This allows our design to sustain higher SINRs and spectral efficiencies across wide bandwidths, unlocking the potentials of wideband full-duplex mmWave systems.

==> plots/INR_rx_user_1080_6GHz_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.15294,0.45490,0.68235}%
\definecolor{mycolor2}{rgb}{1.00000,0.49412,0.18824}%
\definecolor{mycolor1}{rgb}{0.01176,0.75294,0.29020}%
% \definecolor{mycolor4}{rgb}{0.74118,0.20000,0.64314}%

\definecolor{mycolor4}{RGB}{39,116,174}
% \definecolor{uclabluedarkest}{RGB}{0,59,92}
% \definecolor{uclabluedarker}{RGB}{0,85,135}
% \definecolor{uclabluelighter}{RGB}{139,184,232}
% \definecolor{uclabluelightest}{RGB}{218,235,254}

% UCLA GOLDS
% \definecolor{uclagold}{RGB}{255,209,0}
% \definecolor{uclagolddarker}{RGB}{255,199,44}
\definecolor{mycolor3}{RGB}{255,184,28}

% \definecolor{uclaviolet}{RGB}{130,55,165}
%  \definecolor{uclamagenta}{RGB}{255,0,165}

%
\begin{tikzpicture}
    \begin{axis}[%
        width=\linewidth,
        height=0.7\linewidth,
        % at={(0.744in,0.495in)},
        % scale only axis,
        xmin=57,
        xmax=63,
        xlabel style={font=\color{white!0!black}\small},
        xlabel={Frequency, $f$ (GHz)},
        ymin=-20,
        ymax=48,
        ylabel style={font=\color{white!0!black}\small},
        ylabel={Self-Interference, $\inrrx$ (dB)},
        xlabel shift = -3pt,
        ylabel shift = -6pt,
        axis background/.style={fill=white},
        xmajorgrids,
        ymajorgrids,
        ytick distance=10,
        ticklabel style={font=\small},
        legend style={legend cell align=left, align=left, draw=white!0!black, font=\footnotesize, inner sep=2pt},
        reverse legend,
        ]
        \addplot [color=black, dashed, line width=2.0pt, forget plot]
        table[row sep=crcr]{%
            57	44.8713729222372\\
            57.0058651026393	44.8722909712908\\
            57.0117302052786	44.8732081852138\\
            57.0175953079179	44.8741245548475\\
            57.0234604105572	44.8750400710666\\
            57.0293255131965	44.8759547247782\\
            57.0351906158358	44.8768685069222\\
            57.0410557184751	44.8777814084712\\
            57.0469208211144	44.8786934204306\\
            57.0527859237537	44.8796045338378\\
            57.058651026393	44.8805147397627\\
            57.0645161290323	44.881424029308\\
            57.0703812316716	44.8823323936082\\
            57.0762463343109	44.8832398238299\\
            57.0821114369502	44.8841463111722\\
            57.0879765395894	44.8850518468661\\
            57.0938416422287	44.8859564221738\\
            57.099706744868	44.8868600283908\\
            57.1055718475073	44.8877626568429\\
            57.1114369501466	44.8886642988886\\
            57.1173020527859	44.8895649459175\\
            57.1231671554252	44.8904645893511\\
            57.1290322580645	44.8913632206423\\
            57.1348973607038	44.892260831275\\
            57.1407624633431	44.8931574127652\\
            57.1466275659824	44.8940529566595\\
            57.1524926686217	44.8949474545358\\
            57.158357771261	44.8958408980038\\
            57.1642228739003	44.8967332787031\\
            57.1700879765396	44.8976245883053\\
            57.1759530791789	44.8985148185128\\
            57.1818181818182	44.8994039610582\\
            57.1876832844575	44.9002920077057\\
            57.1935483870968	44.9011789502499\\
            57.1994134897361	44.9020647805161\\
            57.2052785923754	44.9029494903601\\
            57.2111436950147	44.9038330716689\\
            57.217008797654	44.9047155163592\\
            57.2228739002933	44.9055968163788\\
            57.2287390029325	44.9064769637059\\
            57.2346041055718	44.9073559503487\\
            57.2404692082111	44.908233768346\\
            57.2463343108504	44.9091104097673\\
            57.2521994134897	44.9099858667118\\
            57.258064516129	44.9108601313092\\
            57.2639296187683	44.9117331957192\\
            57.2697947214076	44.9126050521319\\
            57.2756598240469	44.9134756927677\\
            57.2815249266862	44.9143451098767\\
            57.2873900293255	44.9152132957392\\
            57.2932551319648	44.9160802426661\\
            57.2991202346041	44.9169459429976\\
            57.3049853372434	44.9178103891044\\
            57.3108504398827	44.918673573387\\
            57.316715542522	44.919535488276\\
            57.3225806451613	44.920396126232\\
            57.3284457478006	44.9212554797457\\
            57.3343108504399	44.9221135413378\\
            57.3401759530792	44.9229703035585\\
            57.3460410557185	44.9238257589887\\
            57.3519061583578	44.924679900239\\
            57.3577712609971	44.9255327199498\\
            57.3636363636364	44.9263842107918\\
            57.3695014662757	44.9272343654656\\
            57.375366568915	44.9280831767018\\
            57.3812316715543	44.9289306372612\\
            57.3870967741936	44.9297767399348\\
            57.3929618768328	44.9306214775434\\
            57.3988269794721	44.9314648429379\\
            57.4046920821114	44.9323068289996\\
            57.4105571847507	44.9331474286399\\
            57.41642228739	44.9339866348006\\
            57.4222873900293	44.9348244404535\\
            57.4281524926686	44.9356608386009\\
            57.4340175953079	44.9364958222753\\
            57.4398826979472	44.9373293845395\\
            57.4457478005865	44.9381615184874\\
            57.4516129032258	44.9389922172426\\
            57.4574780058651	44.9398214739597\\
            57.4633431085044	44.940649281824\\
            57.4692082111437	44.9414756340508\\
            57.475073313783	44.942300523887\\
            57.4809384164223	44.9431239446099\\
            57.4868035190616	44.9439458895275\\
            57.4926686217009	44.9447663519793\\
            57.4985337243402	44.9455853253349\\
            57.5043988269795	44.9464028029963\\
            57.5102639296188	44.9472187783952\\
            57.5161290322581	44.9480332449956\\
            57.5219941348974	44.9488461962925\\
            57.5278592375367	44.9496576258124\\
            57.533724340176	44.9504675271132\\
            57.5395894428152	44.9512758937845\\
            57.5454545454545	44.9520827194472\\
            57.5513196480938	44.9528879977548\\
            57.5571847507331	44.9536917223919\\
            57.5630498533724	44.9544938870757\\
            57.5689149560117	44.9552944855551\\
            57.574780058651	44.9560935116111\\
            57.5806451612903	44.9568909590575\\
            57.5865102639296	44.95768682174\\
            57.5923753665689	44.9584810935373\\
            57.5982404692082	44.9592737683602\\
            57.6041055718475	44.9600648401527\\
            57.6099706744868	44.9608543028914\\
            57.6158357771261	44.9616421505862\\
            57.6217008797654	44.9624283772795\\
            57.6275659824047	44.9632129770479\\
            57.633431085044	44.9639959440001\\
            57.6392961876833	44.9647772722795\\
            57.6451612903226	44.9655569560622\\
            57.6510263929619	44.9663349895586\\
            57.6568914956012	44.9671113670126\\
            57.6627565982405	44.9678860827024\\
            57.6686217008798	44.96865913094\\
            57.6744868035191	44.9694305060718\\
            57.6803519061584	44.9702002024788\\
            57.6862170087977	44.9709682145763\\
            57.692082111437	44.971734536814\\
            57.6979472140763	44.9724991636772\\
            57.7038123167155	44.9732620896851\\
            57.7096774193548	44.9740233093932\\
            57.7155425219941	44.9747828173907\\
            57.7214076246334	44.9755406083038\\
            57.7272727272727	44.9762966767929\\
            57.733137829912	44.9770510175548\\
            57.7390029325513	44.9778036253219\\
            57.7448680351906	44.9785544948625\\
            57.7507331378299	44.9793036209806\\
            57.7565982404692	44.980050998517\\
            57.7624633431085	44.9807966223489\\
            57.7683284457478	44.9815404873895\\
            57.7741935483871	44.9822825885887\\
            57.7800586510264	44.9830229209338\\
            57.7859237536657	44.9837614794485\\
            57.791788856305	44.9844982591938\\
            57.7976539589443	44.9852332552677\\
            57.8035190615836	44.9859664628059\\
            57.8093841642229	44.9866978769813\\
            57.8152492668622	44.9874274930048\\
            57.8211143695015	44.9881553061247\\
            57.8269794721408	44.9888813116277\\
            57.8328445747801	44.9896055048383\\
            57.8387096774194	44.990327881119\\
            57.8445747800587	44.9910484358714\\
            57.8504398826979	44.9917671645346\\
            57.8563049853372	44.9924840625876\\
            57.8621700879765	44.9931991255468\\
            57.8680351906158	44.9939123489686\\
            57.8739002932551	44.9946237284481\\
            57.8797653958944	44.9953332596192\\
            57.8856304985337	44.9960409381557\\
            57.891495601173	44.9967467597705\\
            57.8973607038123	44.9974507202163\\
            57.9032258064516	44.9981528152853\\
            57.9090909090909	44.9988530408097\\
            57.9149560117302	44.9995513926615\\
            57.9208211143695	45.0002478667529\\
            57.9266862170088	45.0009424590364\\
            57.9325513196481	45.0016351655044\\
            57.9384164222874	45.0023259821904\\
            57.9442815249267	45.0030149051677\\
            57.950146627566	45.003701930551\\
            57.9560117302053	45.0043870544955\\
            57.9618768328446	45.0050702731969\\
            57.9677419354839	45.0057515828925\\
            57.9736070381232	45.0064309798606\\
            57.9794721407625	45.0071084604202\\
            57.9853372434018	45.0077840209321\\
            57.9912023460411	45.0084576577984\\
            57.9970674486804	45.0091293674627\\
            58.0029325513196	45.0097991464102\\
            58.0087976539589	45.0104669911678\\
            58.0146627565982	45.0111328983041\\
            58.0205278592375	45.0117968644295\\
            58.0263929618768	45.0124588861967\\
            58.0322580645161	45.0131189602998\\
            58.0381231671554	45.0137770834758\\
            58.0439882697947	45.014433252503\\
            58.049853372434	45.0150874642025\\
            58.0557184750733	45.0157397154377\\
            58.0615835777126	45.0163900031142\\
            58.0674486803519	45.01703832418\\
            58.0733137829912	45.0176846756259\\
            58.0791788856305	45.0183290544847\\
            58.0850439882698	45.0189714578323\\
            58.0909090909091	45.0196118827871\\
            58.0967741935484	45.0202503265102\\
            58.1026392961877	45.0208867862053\\
            58.108504398827	45.0215212591191\\
            58.1143695014663	45.0221537425409\\
            58.1202346041056	45.0227842338029\\
            58.1260997067449	45.0234127302803\\
            58.1319648093842	45.0240392293911\\
            58.1378299120235	45.024663728596\\
            58.1436950146628	45.0252862253992\\
            58.1495601173021	45.0259067173471\\
            58.1554252199413	45.0265252020299\\
            58.1612903225806	45.0271416770798\\
            58.1671554252199	45.0277561401727\\
            58.1730205278592	45.0283685890275\\
            58.1788856304985	45.0289790214054\\
            58.1847507331378	45.0295874351111\\
            58.1906158357771	45.0301938279922\\
            58.1964809384164	45.030798197939\\
            58.2023460410557	45.031400542885\\
            58.208211143695	45.0320008608063\\
            58.2140762463343	45.0325991497219\\
            58.2199413489736	45.0331954076939\\
            58.2258064516129	45.0337896328269\\
            58.2316715542522	45.0343818232685\\
            58.2375366568915	45.0349719772085\\
            58.2434017595308	45.0355600928804\\
            58.2492668621701	45.0361461685591\\
            58.2551319648094	45.0367302025629\\
            58.2609970674487	45.0373121932521\\
            58.266862170088	45.0378921390299\\
            58.2727272727273	45.0384700383417\\
            58.2785923753666	45.0390458896754\\
            58.2844574780059	45.0396196915606\\
            58.2903225806452	45.0401914425696\\
            58.2961876832845	45.0407611413164\\
            58.3020527859237	45.0413287864576\\
            58.307917888563	45.0418943766908\\
            58.3137829912023	45.0424579107567\\
            58.3196480938416	45.0430193874366\\
            58.3255131964809	45.0435788055538\\
            58.3313782991202	45.0441361639733\\
            58.3372434017595	45.0446914616017\\
            58.3431085043988	45.0452446973862\\
            58.3489736070381	45.0457958703161\\
            58.3548387096774	45.0463449794212\\
            58.3607038123167	45.0468920237725\\
            58.366568914956	45.0474370024819\\
            58.3724340175953	45.047979914702\\
            58.3782991202346	45.0485207596261\\
            58.3841642228739	45.0490595364874\\
            58.3900293255132	45.0495962445604\\
            58.3958944281525	45.0501308831591\\
            58.4017595307918	45.0506634516378\\
            58.4076246334311	45.0511939493908\\
            58.4134897360704	45.0517223758519\\
            58.4193548387097	45.0522487304949\\
            58.425219941349	45.0527730128327\\
            58.4310850439883	45.0532952224175\\
            58.4369501466276	45.0538153588414\\
            58.4428152492669	45.0543334217341\\
            58.4486803519062	45.0548494107654\\
            58.4545454545455	45.0553633256433\\
            58.4604105571848	45.0558751661142\\
            58.466275659824	45.0563849319626\\
            58.4721407624633	45.0568926230117\\
            58.4780058651026	45.0573982391221\\
            58.4838709677419	45.0579017801925\\
            58.4897360703812	45.0584032461592\\
            58.4956011730205	45.0589026369957\\
            58.5014662756598	45.0593999527127\\
            58.5073313782991	45.0598951933582\\
            58.5131964809384	45.0603883590166\\
            58.5190615835777	45.0608794498097\\
            58.524926686217	45.0613684658947\\
            58.5307917888563	45.0618554074658\\
            58.5366568914956	45.0623402747528\\
            58.5425219941349	45.062823068022\\
            58.5483870967742	45.0633037875742\\
            58.5542521994135	45.0637824337466\\
            58.5601173020528	45.0642590069111\\
            58.5659824046921	45.064733507475\\
            58.5718475073314	45.0652059358801\\
            58.5777126099707	45.0656762926025\\
            58.58357771261	45.0661445781535\\
            58.5894428152493	45.0666107930775\\
            58.5953079178886	45.0670749379536\\
            58.6011730205279	45.0675370133944\\
            58.6070381231672	45.0679970200456\\
            58.6129032258064	45.068454958587\\
            58.6187683284457	45.0689108297304\\
            58.624633431085	45.0693646342212\\
            58.6304985337243	45.0698163728372\\
            58.6363636363636	45.0702660463884\\
            58.6422287390029	45.0707136557171\\
            58.6480938416422	45.0711592016971\\
            58.6539589442815	45.0716026852346\\
            58.6598240469208	45.072044107267\\
            58.6656891495601	45.0724834687624\\
            58.6715542521994	45.0729207707206\\
            58.6774193548387	45.0733560141719\\
            58.683284457478	45.073789200177\\
            58.6891495601173	45.074220329827\\
            58.6950146627566	45.0746494042434\\
            58.7008797653959	45.075076424577\\
            58.7067448680352	45.0755013920087\\
            58.7126099706745	45.0759243077486\\
            58.7184750733138	45.0763451730357\\
            58.7243401759531	45.0767639891385\\
            58.7302052785924	45.0771807573539\\
            58.7360703812317	45.0775954790071\\
            58.741935483871	45.0780081554518\\
            58.7478005865103	45.0784187880697\\
            58.7536656891496	45.0788273782703\\
            58.7595307917889	45.0792339274904\\
            58.7653958944282	45.0796384371946\\
            58.7712609970675	45.0800409088743\\
            58.7771260997067	45.0804413440478\\
            58.782991202346	45.0808397442602\\
            58.7888563049853	45.081236111083\\
            58.7947214076246	45.0816304461138\\
            58.8005865102639	45.0820227509766\\
            58.8064516129032	45.0824130273206\\
            58.8123167155425	45.082801276821\\
            58.8181818181818	45.0831875011782\\
            58.8240469208211	45.083571702118\\
            58.8299120234604	45.0839538813906\\
            58.8357771260997	45.0843340407713\\
            58.841642228739	45.0847121820599\\
            58.8475073313783	45.0850883070802\\
            58.8533724340176	45.0854624176806\\
            58.8592375366569	45.0858345157329\\
            58.8651026392962	45.0862046031325\\
            58.8709677419355	45.086572681799\\
            58.8768328445748	45.0869387536745\\
            58.8826979472141	45.0873028207245\\
            58.8885630498534	45.0876648849374\\
            58.8944281524927	45.0880249483241\\
            58.900293255132	45.0883830129183\\
            58.9061583577713	45.0887390807759\\
            58.9120234604106	45.0890931539746\\
            58.9178885630498	45.0894452346144\\
            58.9237536656891	45.0897953248168\\
            58.9296187683284	45.0901434267252\\
            58.9354838709677	45.0904895425041\\
            58.941348973607	45.0908336743392\\
            58.9472140762463	45.0911758244373\\
            58.9530791788856	45.0915159950263\\
            58.9589442815249	45.0918541883544\\
            58.9648093841642	45.0921904066906\\
            58.9706744868035	45.0925246523239\\
            58.9765395894428	45.0928569275643\\
            58.9824046920821	45.093187234741\\
            58.9882697947214	45.0935155762034\\
            58.9941348973607	45.0938419543207\\
            59	45.094166371482\\
            59.0058651026393	45.094488830095\\
            59.0117302052786	45.0948093325876\\
            59.0175953079179	45.0951278814061\\
            59.0234604105572	45.0954444790164\\
            59.0293255131965	45.0957591279031\\
            59.0351906158358	45.0960718305694\\
            59.0410557184751	45.0963825895372\\
            59.0469208211144	45.096691407347\\
            59.0527859237537	45.0969982865576\\
            59.058651026393	45.0973032297461\\
            59.0645161290323	45.0976062395076\\
            59.0703812316716	45.0979073184552\\
            59.0762463343109	45.0982064692201\\
            59.0821114369502	45.0985036944513\\
            59.0879765395894	45.0987989968151\\
            59.0938416422287	45.0990923789958\\
            59.099706744868	45.0993838436952\\
            59.1055718475073	45.0996733936324\\
            59.1114369501466	45.0999610315433\\
            59.1173020527859	45.100246760182\\
            59.1231671554252	45.100530582319\\
            59.1290322580645	45.1008125007419\\
            59.1348973607038	45.1010925182555\\
            59.1407624633431	45.1013706376814\\
            59.1466275659824	45.1016468618579\\
            59.1524926686217	45.1019211936401\\
            59.158357771261	45.1021936358997\\
            59.1642228739003	45.1024641915254\\
            59.1700879765396	45.1027328634219\\
            59.1759530791789	45.1029996545105\\
            59.1818181818182	45.1032645677294\\
            59.1876832844575	45.1035276060323\\
            59.1935483870968	45.1037887723901\\
            59.1994134897361	45.1040480697894\\
            59.2052785923754	45.1043055012333\\
            59.2111436950147	45.1045610697409\\
            59.217008797654	45.1048147783477\\
            59.2228739002933	45.1050666301052\\
            59.2287390029325	45.1053166280807\\
            59.2346041055718	45.1055647753582\\
            59.2404692082111	45.1058110750371\\
            59.2463343108504	45.106055530233\\
            59.2521994134897	45.1062981440778\\
            59.258064516129	45.1065389197187\\
            59.2639296187683	45.1067778603197\\
            59.2697947214076	45.10701496906\\
            59.2756598240469	45.107250249135\\
            59.2815249266862	45.1074837037562\\
            59.2873900293255	45.1077153361506\\
            59.2932551319648	45.1079451495615\\
            59.2991202346041	45.1081731472479\\
            59.3049853372434	45.1083993324848\\
            59.3108504398827	45.1086237085631\\
            59.316715542522	45.1088462787895\\
            59.3225806451613	45.1090670464867\\
            59.3284457478006	45.1092860149938\\
            59.3343108504399	45.1095031876649\\
            59.3401759530792	45.1097185678708\\
            59.3460410557185	45.1099321589982\\
            59.3519061583578	45.1101439644497\\
            59.3577712609971	45.1103539876438\\
            59.3636363636364	45.1105622320155\\
            59.3695014662757	45.1107687010153\\
            59.375366568915	45.1109733981101\\
            59.3812316715543	45.1111763267831\\
            59.3870967741936	45.1113774905336\\
            59.3929618768328	45.1115768928769\\
            59.3988269794721	45.1117745373444\\
            59.4046920821114	45.1119704274844\\
            59.4105571847507	45.1121645668611\\
            59.41642228739	45.112356959055\\
            59.4222873900293	45.112547607663\\
            59.4281524926686	45.1127365162989\\
            59.4340175953079	45.112923688592\\
            59.4398826979472	45.1131091281893\\
            59.4457478005865	45.1132928387534\\
            59.4516129032258	45.1134748239641\\
            59.4574780058651	45.1136550875175\\
            59.4633431085044	45.1138336331267\\
            59.4692082111437	45.1140104645212\\
            59.475073313783	45.1141855854477\\
            59.4809384164223	45.1143589996696\\
            59.4868035190616	45.114530710967\\
            59.4926686217009	45.1147007231371\\
            59.4985337243402	45.1148690399942\\
            59.5043988269795	45.1150356653695\\
            59.5102639296188	45.1152006031115\\
            59.5161290322581	45.1153638570857\\
            59.5219941348974	45.1155254311747\\
            59.5278592375367	45.1156853292788\\
            59.533724340176	45.115843555315\\
            59.5395894428152	45.1160001132183\\
            59.5454545454545	45.1161550069406\\
            59.5513196480938	45.1163082404515\\
            59.5571847507331	45.1164598177383\\
            59.5630498533724	45.1166097428054\\
            59.5689149560117	45.1167580196754\\
            59.574780058651	45.116904652388\\
            59.5806451612903	45.1170496450011\\
            59.5865102639296	45.1171930015902\\
            59.5923753665689	45.1173347262484\\
            59.5982404692082	45.1174748230868\\
            59.6041055718475	45.1176132962349\\
            59.6099706744868	45.1177501498394\\
            59.6158357771261	45.1178853880652\\
            59.6217008797654	45.1180190150956\\
            59.6275659824047	45.1181510351318\\
            59.633431085044	45.1182814523926\\
            59.6392961876833	45.1184102711157\\
            59.6451612903226	45.1185374955568\\
            59.6510263929619	45.1186631299897\\
            59.6568914956012	45.1187871787063\\
            59.6627565982405	45.1189096460171\\
            59.6686217008798	45.119030536251\\
            59.6744868035191	45.1191498537546\\
            59.6803519061584	45.1192676028937\\
            59.6862170087977	45.1193837880521\\
            59.692082111437	45.119498413632\\
            59.6979472140763	45.1196114840539\\
            59.7038123167155	45.1197230037573\\
            59.7096774193548	45.1198329771996\\
            59.7155425219941	45.1199414088569\\
            59.7214076246334	45.1200483032236\\
            59.7272727272727	45.120153664813\\
            59.733137829912	45.1202574981566\\
            59.7390029325513	45.1203598078046\\
            59.7448680351906	45.1204605983255\\
            59.7507331378299	45.1205598743062\\
            59.7565982404692	45.1206576403522\\
            59.7624633431085	45.120753901088\\
            59.7683284457478	45.1208486611556\\
            59.7741935483871	45.1209419252161\\
            59.7800586510264	45.1210336979488\\
            59.7859237536657	45.1211239840517\\
            59.791788856305	45.1212127882406\\
            59.7976539589443	45.1213001152499\\
            59.8035190615836	45.121385969833\\
            59.8093841642229	45.1214703567601\\
            59.8152492668622	45.121553280821\\
            59.8211143695015	45.1216347468232\\
            59.8269794721408	45.121714759592\\
            59.8328445747801	45.1217933239715\\
            59.8387096774194	45.1218704448231\\
            59.8445747800587	45.1219461270265\\
            59.8504398826979	45.1220203754794\\
            59.8563049853372	45.1220931950973\\
            59.8621700879765	45.1221645908131\\
            59.8680351906158	45.1222345675781\\
            59.8739002932551	45.1223031303605\\
            59.8797653958944	45.1223702841463\\
            59.8856304985337	45.1224360339392\\
            59.891495601173	45.1225003847598\\
            59.8973607038123	45.1225633416463\\
            59.9032258064516	45.1226249096538\\
            59.9090909090909	45.1226850938547\\
            59.9149560117302	45.122743899338\\
            59.9208211143695	45.1228013312097\\
            59.9266862170088	45.1228573945928\\
            59.9325513196481	45.122912094626\\
            59.9384164222874	45.1229654364655\\
            59.9442815249267	45.1230174252831\\
            59.950146627566	45.123068066267\\
            59.9560117302053	45.1231173646216\\
            59.9618768328446	45.1231653255668\\
            59.9677419354839	45.1232119543388\\
            59.9736070381232	45.1232572561889\\
            59.9794721407625	45.1233012363838\\
            59.9853372434018	45.1233439002057\\
            59.9912023460411	45.123385252952\\
            59.9970674486804	45.1234252999347\\
            60.0029325513196	45.1234640464806\\
            60.0087976539589	45.1235014979313\\
            60.0146627565982	45.1235376596426\\
            60.0205278592375	45.1235725369844\\
            60.0263929618768	45.1236061353405\\
            60.0322580645161	45.1236384601087\\
            60.0381231671554	45.1236695167005\\
            60.0439882697947	45.1236993105403\\
            60.049853372434	45.1237278470657\\
            60.0557184750733	45.1237551317276\\
            60.0615835777126	45.1237811699894\\
            60.0674486803519	45.1238059673268\\
            60.0733137829912	45.123829529228\\
            60.0791788856305	45.1238518611929\\
            60.0850439882698	45.1238729687333\\
            60.0909090909091	45.1238928573725\\
            60.0967741935484	45.1239115326449\\
            60.1026392961877	45.123929000096\\
            60.108504398827	45.123945265282\\
            60.1143695014663	45.1239603337696\\
            60.1202346041056	45.1239742111357\\
            60.1260997067449	45.1239869029666\\
            60.1319648093842	45.1239984148591\\
            60.1378299120235	45.1240087524187\\
            60.1436950146628	45.12401792126\\
            60.1495601173021	45.1240259270067\\
            60.1554252199413	45.1240327752908\\
            60.1612903225806	45.124038471752\\
            60.1671554252199	45.1240430220384\\
            60.1730205278592	45.1240464318057\\
            60.1788856304985	45.1240487067164\\
            60.1847507331378	45.1240498524399\\
            60.1906158357771	45.1240498746529\\
            60.1964809384164	45.1240487790375\\
            60.2023460410557	45.124046571282\\
            60.208211143695	45.1240432570806\\
            60.2140762463343	45.1240388421327\\
            60.2199413489736	45.1240333321419\\
            60.2258064516129	45.1240267328174\\
            60.2316715542522	45.1240190498719\\
            60.2375366568915	45.1240102890223\\
            60.2434017595308	45.124000455989\\
            60.2492668621701	45.1239895564956\\
            60.2551319648094	45.1239775962682\\
            60.2609970674487	45.1239645810355\\
            60.266862170088	45.1239505165286\\
            60.2727272727273	45.1239354084798\\
            60.2785923753666	45.1239192626229\\
            60.2844574780059	45.1239020846929\\
            60.2903225806452	45.1238838804248\\
            60.2961876832845	45.1238646555543\\
            60.3020527859237	45.123844415817\\
            60.307917888563	45.1238231669472\\
            60.3137829912023	45.1238009146789\\
            60.3196480938416	45.1237776647447\\
            60.3255131964809	45.1237534228747\\
            60.3313782991202	45.123728194798\\
            60.3372434017595	45.1237019862401\\
            60.3431085043988	45.1236748029241\\
            60.3489736070381	45.1236466505695\\
            60.3548387096774	45.1236175348923\\
            60.3607038123167	45.1235874616041\\
            60.366568914956	45.123556436412\\
            60.3724340175953	45.1235244650181\\
            60.3782991202346	45.1234915531191\\
            60.3841642228739	45.1234577064058\\
            60.3900293255132	45.1234229305629\\
            60.3958944281525	45.1233872312686\\
            60.4017595307918	45.1233506141934\\
            60.4076246334311	45.1233130850013\\
            60.4134897360704	45.1232746493476\\
            60.4193548387097	45.1232353128797\\
            60.425219941349	45.123195081236\\
            60.4310850439883	45.1231539600461\\
            60.4369501466276	45.1231119549297\\
            60.4428152492669	45.1230690714967\\
            60.4486803519062	45.1230253153464\\
            60.4545454545455	45.1229806920677\\
            60.4604105571848	45.1229352072377\\
            60.466275659824	45.1228888664221\\
            60.4721407624633	45.1228416751746\\
            60.4780058651026	45.122793639036\\
            60.4838709677419	45.1227447635347\\
            60.4897360703812	45.1226950541854\\
            60.4956011730205	45.1226445164891\\
            60.5014662756598	45.1225931559325\\
            60.5073313782991	45.1225409779881\\
            60.5131964809384	45.1224879881124\\
            60.5190615835777	45.1224341917479\\
            60.524926686217	45.12237959432\\
            60.5307917888563	45.1223242012384\\
            60.5366568914956	45.122268017896\\
            60.5425219941349	45.1222110496686\\
            60.5483870967742	45.1221533019144\\
            60.5542521994135	45.1220947799741\\
            60.5601173020528	45.1220354891695\\
            60.5659824046921	45.121975434804\\
            60.5718475073314	45.1219146221618\\
            60.5777126099707	45.1218530565076\\
            60.58357771261	45.1217907430864\\
            60.5894428152493	45.1217276871222\\
            60.5953079178886	45.1216638938192\\
            60.6011730205279	45.1215993683597\\
            60.6070381231672	45.121534115905\\
            60.6129032258064	45.1214681415944\\
            60.6187683284457	45.1214014505449\\
            60.624633431085	45.1213340478508\\
            60.6304985337243	45.1212659385833\\
            60.6363636363636	45.1211971277906\\
            60.6422287390029	45.1211276204968\\
            60.6480938416422	45.121057421702\\
            60.6539589442815	45.1209865363815\\
            60.6598240469208	45.1209149694863\\
            60.6656891495601	45.1208427259417\\
            60.6715542521994	45.1207698106477\\
            60.6774193548387	45.120696228478\\
            60.683284457478	45.1206219842808\\
            60.6891495601173	45.1205470828767\\
            60.6950146627566	45.1204715290603\\
            60.7008797653959	45.1203953275981\\
            60.7067448680352	45.1203184832294\\
            60.7126099706745	45.1202410006656\\
            60.7184750733138	45.1201628845896\\
            60.7243401759531	45.1200841396561\\
            60.7302052785924	45.1200047704903\\
            60.7360703812317	45.1199247816888\\
            60.741935483871	45.1198441778182\\
            60.7478005865103	45.1197629634157\\
            60.7536656891496	45.1196811429882\\
            60.7595307917889	45.1195987210118\\
            60.7653958944282	45.1195157019327\\
            60.7712609970675	45.1194320901658\\
            60.7771260997067	45.1193478900944\\
            60.782991202346	45.1192631060707\\
            60.7888563049853	45.1191777424152\\
            60.7947214076246	45.1190918034159\\
            60.8005865102639	45.1190052933288\\
            60.8064516129032	45.1189182163775\\
            60.8123167155425	45.1188305767526\\
            60.8181818181818	45.1187423786115\\
            60.8240469208211	45.118653626079\\
            60.8299120234604	45.1185643232454\\
            60.8357771260997	45.1184744741684\\
            60.841642228739	45.1183840828708\\
            60.8475073313783	45.1182931533417\\
            60.8533724340176	45.1182016895363\\
            60.8592375366569	45.1181096953743\\
            60.8651026392962	45.1180171747415\\
            60.8709677419355	45.1179241314883\\
            60.8768328445748	45.1178305694301\\
            60.8826979472141	45.1177364923469\\
            60.8885630498534	45.1176419039838\\
            60.8944281524927	45.1175468080496\\
            60.900293255132	45.1174512082178\\
            60.9061583577713	45.1173551081256\\
            60.9120234604106	45.1172585113743\\
            60.9178885630498	45.1171614215292\\
            60.9237536656891	45.1170638421189\\
            60.9296187683284	45.1169657766359\\
            60.9354838709677	45.1168672285358\\
            60.941348973607	45.1167682012376\\
            60.9472140762463	45.1166686981234\\
            60.9530791788856	45.1165687225386\\
            60.9589442815249	45.1164682777915\\
            60.9648093841642	45.1163673671533\\
            60.9706744868035	45.116265993858\\
            60.9765395894428	45.1161641611023\\
            60.9824046920821	45.1160618720457\\
            60.9882697947214	45.1159591298103\\
            60.9941348973607	45.1158559374804\\
            61	45.1157522981035\\
            61.0058651026393	45.1156482146891\\
            61.0117302052786	45.1155436902089\\
            61.0175953079179	45.1154387275976\\
            61.0234604105572	45.115333329752\\
            61.0293255131965	45.115227499531\\
            61.0351906158358	45.1151212397562\\
            61.0410557184751	45.1150145532115\\
            61.0469208211144	45.1149074426429\\
            61.0527859237537	45.114799910759\\
            61.058651026393	45.1146919602306\\
            61.0645161290323	45.1145835936908\\
            61.0703812316716	45.1144748137354\\
            61.0762463343109	45.1143656229225\\
            61.0821114369502	45.1142560237729\\
            61.0879765395894	45.1141460187691\\
            61.0938416422287	45.1140356103574\\
            61.099706744868	45.113924800946\\
            61.1055718475073	45.1138135929055\\
            61.1114369501466	45.1137019885705\\
            61.1173020527859	45.1135899902369\\
            61.1231671554252	45.1134776001649\\
            61.1290322580645	45.1133648205769\\
            61.1348973607038	45.1132516536588\\
            61.1407624633431	45.1131381015597\\
            61.1466275659824	45.1130241663917\\
            61.1524926686217	45.1129098502308\\
            61.158357771261	45.1127951551165\\
            61.1642228739003	45.1126800830518\\
            61.1700879765396	45.1125646360038\\
            61.1759530791789	45.1124488159033\\
            61.1818181818182	45.1123326246456\\
            61.1876832844575	45.1122160640899\\
            61.1935483870968	45.1120991360599\\
            61.1994134897361	45.1119818423442\\
            61.2052785923754	45.1118641846961\\
            61.2111436950147	45.1117461648335\\
            61.217008797654	45.1116277844397\\
            61.2228739002933	45.1115090451633\\
            61.2287390029325	45.1113899486184\\
            61.2346041055718	45.1112704963846\\
            61.2404692082111	45.1111506900077\\
            61.2463343108504	45.1110305309997\\
            61.2521994134897	45.1109100208385\\
            61.258064516129	45.1107891609688\\
            61.2639296187683	45.1106679528022\\
            61.2697947214076	45.1105463977171\\
            61.2756598240469	45.110424497059\\
            61.2815249266862	45.1103022521414\\
            61.2873900293255	45.1101796642452\\
            61.2932551319648	45.1100567346191\\
            61.2991202346041	45.1099334644803\\
            61.3049853372434	45.1098098550147\\
            61.3108504398827	45.1096859073764\\
            61.316715542522	45.1095616226889\\
            61.3225806451613	45.109437002045\\
            61.3284457478006	45.1093120465071\\
            61.3343108504399	45.1091867571073\\
            61.3401759530792	45.1090611348481\\
            61.3460410557185	45.1089351807023\\
            61.3519061583578	45.1088088956134\\
            61.3577712609971	45.1086822804962\\
            61.3636363636364	45.1085553362368\\
            61.3695014662757	45.1084280636928\\
            61.375366568915	45.1083004636941\\
            61.3812316715543	45.1081725370425\\
            61.3870967741936	45.1080442845129\\
            61.3929618768328	45.1079157068529\\
            61.3988269794721	45.1077868047836\\
            61.4046920821114	45.1076575789995\\
            61.4105571847507	45.107528030169\\
            61.41642228739	45.1073981589354\\
            61.4222873900293	45.1072679659163\\
            61.4281524926686	45.1071374517041\\
            61.4340175953079	45.1070066168669\\
            61.4398826979472	45.1068754619487\\
            61.4457478005865	45.106743987469\\
            61.4516129032258	45.1066121939243\\
            61.4574780058651	45.1064800817879\\
            61.4633431085044	45.1063476515099\\
            61.4692082111437	45.1062149035185\\
            61.475073313783	45.1060818382195\\
            61.4809384164223	45.1059484559974\\
            61.4868035190616	45.1058147572148\\
            61.4926686217009	45.1056807422141\\
            61.4985337243402	45.1055464113169\\
            61.5043988269795	45.1054117648245\\
            61.5102639296188	45.1052768030189\\
            61.5161290322581	45.1051415261624\\
            61.5219941348974	45.1050059344986\\
            61.5278592375367	45.1048700282526\\
            61.533724340176	45.1047338076313\\
            61.5395894428152	45.104597272824\\
            61.5454545454545	45.1044604240025\\
            61.5513196480938	45.1043232613218\\
            61.5571847507331	45.1041857849205\\
            61.5630498533724	45.1040479949214\\
            61.5689149560117	45.103909891431\\
            61.574780058651	45.103771474541\\
            61.5806451612903	45.1036327443283\\
            61.5865102639296	45.1034937008554\\
            61.5923753665689	45.1033543441704\\
            61.5982404692082	45.1032146743087\\
            61.6041055718475	45.1030746912917\\
            61.6099706744868	45.1029343951289\\
            61.6158357771261	45.102793785817\\
            61.6217008797654	45.1026528633408\\
            61.6275659824047	45.1025116276741\\
            61.633431085044	45.1023700787795\\
            61.6392961876833	45.1022282166091\\
            61.6451612903226	45.1020860411048\\
            61.6510263929619	45.1019435521989\\
            61.6568914956012	45.1018007498145\\
            61.6627565982405	45.1016576338655\\
            61.6686217008798	45.101514204258\\
            61.6744868035191	45.1013704608897\\
            61.6803519061584	45.1012264036511\\
            61.6862170087977	45.1010820324253\\
            61.692082111437	45.1009373470889\\
            61.6979472140763	45.1007923475123\\
            61.7038123167155	45.1006470335602\\
            61.7096774193548	45.1005014050917\\
            61.7155425219941	45.100355461961\\
            61.7214076246334	45.1002092040182\\
            61.7272727272727	45.1000626311088\\
            61.733137829912	45.0999157430752\\
            61.7390029325513	45.0997685397563\\
            61.7448680351906	45.099621020988\\
            61.7507331378299	45.0994731866044\\
            61.7565982404692	45.0993250364376\\
            61.7624633431085	45.0991765703177\\
            61.7683284457478	45.0990277880743\\
            61.7741935483871	45.0988786895364\\
            61.7800586510264	45.0987292745321\\
            61.7859237536657	45.0985795428906\\
            61.791788856305	45.0984294944411\\
            61.7976539589443	45.0982791290144\\
            61.8035190615836	45.0981284464422\\
            61.8093841642229	45.0979774465583\\
            61.8152492668622	45.0978261291992\\
            61.8211143695015	45.0976744942034\\
            61.8269794721408	45.0975225414134\\
            61.8328445747801	45.0973702706742\\
            61.8387096774194	45.0972176818358\\
            61.8445747800587	45.0970647747516\\
            61.8504398826979	45.0969115492806\\
            61.8563049853372	45.0967580052863\\
            61.8621700879765	45.0966041426381\\
            61.8680351906158	45.0964499612113\\
            61.8739002932551	45.0962954608873\\
            61.8797653958944	45.0961406415546\\
            61.8856304985337	45.0959855031083\\
            61.891495601173	45.0958300454516\\
            61.8973607038123	45.0956742684952\\
            61.9032258064516	45.0955181721581\\
            61.9090909090909	45.095361756368\\
            61.9149560117302	45.0952050210615\\
            61.9208211143695	45.0950479661845\\
            61.9266862170088	45.0948905916929\\
            61.9325513196481	45.0947328975526\\
            61.9384164222874	45.0945748837398\\
            61.9442815249267	45.0944165502416\\
            61.950146627566	45.0942578970563\\
            61.9560117302053	45.0940989241937\\
            61.9618768328446	45.0939396316753\\
            61.9677419354839	45.0937800195349\\
            61.9736070381232	45.0936200878188\\
            61.9794721407625	45.0934598365866\\
            61.9853372434018	45.0932992659101\\
            61.9912023460411	45.0931383758752\\
            61.9970674486804	45.0929771665819\\
            62.0029325513196	45.0928156381439\\
            62.0087976539589	45.0926537906893\\
            62.0146627565982	45.0924916243616\\
            62.0205278592375	45.0923291393184\\
            62.0263929618768	45.0921663357333\\
            62.0322580645161	45.0920032137954\\
            62.0381231671554	45.0918397737097\\
            62.0439882697947	45.0916760156974\\
            62.049853372434	45.0915119399963\\
            62.0557184750733	45.0913475468609\\
            62.0615835777126	45.0911828365628\\
            62.0674486803519	45.0910178093907\\
            62.0733137829912	45.0908524656509\\
            62.0791788856305	45.0906868056677\\
            62.0850439882698	45.0905208297835\\
            62.0909090909091	45.0903545383585\\
            62.0967741935484	45.090187931772\\
            62.1026392961877	45.0900210104218\\
            62.108504398827	45.0898537747246\\
            62.1143695014663	45.0896862251166\\
            62.1202346041056	45.0895183620533\\
            62.1260997067449	45.0893501860095\\
            62.1319648093842	45.0891816974804\\
            62.1378299120235	45.089012896981\\
            62.1436950146628	45.0888437850463\\
            62.1495601173021	45.0886743622317\\
            62.1554252199413	45.0885046291139\\
            62.1612903225806	45.0883345862896\\
            62.1671554252199	45.0881642343766\\
            62.1730205278592	45.0879935740139\\
            62.1788856304985	45.0878226058618\\
            62.1847507331378	45.087651330602\\
            62.1906158357771	45.0874797489375\\
            62.1964809384164	45.0873078615932\\
            62.2023460410557	45.0871356693157\\
            62.208211143695	45.0869631728737\\
            62.2140762463343	45.0867903730575\\
            62.2199413489736	45.0866172706805\\
            62.2258064516129	45.0864438665773\\
            62.2316715542522	45.0862701616054\\
            62.2375366568915	45.0860961566448\\
            62.2434017595308	45.0859218525979\\
            62.2492668621701	45.0857472503898\\
            62.2551319648094	45.0855723509681\\
            62.2609970674487	45.0853971553034\\
            62.266862170088	45.0852216643889\\
            62.2727272727273	45.0850458792409\\
            62.2785923753666	45.0848698008988\\
            62.2844574780059	45.0846934304243\\
            62.2903225806452	45.0845167689026\\
            62.2961876832845	45.0843398174419\\
            62.3020527859237	45.0841625771732\\
            62.307917888563	45.0839850492506\\
            62.3137829912023	45.0838072348515\\
            62.3196480938416	45.0836291351761\\
            62.3255131964809	45.0834507514475\\
            62.3313782991202	45.0832720849123\\
            62.3372434017595	45.0830931368398\\
            62.3431085043988	45.0829139085221\\
            62.3489736070381	45.0827344012746\\
            62.3548387096774	45.0825546164355\\
            62.3607038123167	45.0823745553656\\
            62.366568914956	45.0821942194488\\
            62.3724340175953	45.0820136100916\\
            62.3782991202346	45.0818327287231\\
            62.3841642228739	45.0816515767949\\
            62.3900293255132	45.0814701557812\\
            62.3958944281525	45.0812884671789\\
            62.4017595307918	45.0811065125066\\
            62.4076246334311	45.0809242933056\\
            62.4134897360704	45.0807418111388\\
            62.4193548387097	45.0805590675917\\
            62.425219941349	45.0803760642711\\
            62.4310850439883	45.0801928028058\\
            62.4369501466276	45.0800092848457\\
            62.4428152492669	45.079825512063\\
            62.4486803519062	45.0796414861503\\
            62.4545454545455	45.0794572088218\\
            62.4604105571848	45.0792726818124\\
            62.466275659824	45.079087906878\\
            62.4721407624633	45.0789028857948\\
            62.4780058651026	45.0787176203596\\
            62.4838709677419	45.0785321123896\\
            62.4897360703812	45.0783463637216\\
            62.4956011730205	45.0781603762122\\
            62.5014662756598	45.0779741517381\\
            62.5073313782991	45.077787692195\\
            62.5131964809384	45.0776009994977\\
            62.5190615835777	45.07741407558\\
            62.524926686217	45.0772269223946\\
            62.5307917888563	45.0770395419121\\
            62.5366568914956	45.076851936122\\
            62.5425219941349	45.076664107031\\
            62.5483870967742	45.0764760566641\\
            62.5542521994135	45.076287787063\\
            62.5601173020528	45.0760993002876\\
            62.5659824046921	45.0759105984132\\
            62.5718475073314	45.0757216835329\\
            62.5777126099707	45.0755325577553\\
            62.58357771261	45.0753432232054\\
            62.5894428152493	45.0751536820236\\
            62.5953079178886	45.0749639363657\\
            62.6011730205279	45.0747739884027\\
            62.6070381231672	45.0745838403199\\
            62.6129032258064	45.0743934943174\\
            62.6187683284457	45.0742029526091\\
            62.624633431085	45.0740122174228\\
            62.6304985337243	45.0738212909993\\
            62.6363636363636	45.0736301755929\\
            62.6422287390029	45.0734388734702\\
            62.6480938416422	45.0732473869104\\
            62.6539589442815	45.073055718204\\
            62.6598240469208	45.0728638696541\\
            62.6656891495601	45.072671843574\\
            62.6715542521994	45.0724796422884\\
            62.6774193548387	45.0722872681323\\
            62.683284457478	45.0720947234507\\
            62.6891495601173	45.0719020105981\\
            62.6950146627566	45.0717091319386\\
            62.7008797653959	45.0715160898448\\
            62.7067448680352	45.0713228866983\\
            62.7126099706745	45.0711295248879\\
            62.7184750733138	45.0709360068106\\
            62.7243401759531	45.0707423348705\\
            62.7302052785924	45.0705485114786\\
            62.7360703812317	45.0703545390519\\
            62.741935483871	45.0701604200136\\
            62.7478005865103	45.0699661567923\\
            62.7536656891496	45.0697717518218\\
            62.7595307917889	45.0695772075402\\
            62.7653958944282	45.0693825263903\\
            62.7712609970675	45.069187710818\\
            62.7771260997067	45.0689927632726\\
            62.782991202346	45.068797686207\\
            62.7888563049853	45.0686024820752\\
            62.7947214076246	45.0684071533341\\
            62.8005865102639	45.0682117024415\\
            62.8064516129032	45.0680161318565\\
            62.8123167155425	45.0678204440382\\
            62.8181818181818	45.0676246414468\\
            62.8240469208211	45.0674287265406\\
            62.8299120234604	45.0672327017783\\
            62.8357771260997	45.0670365696164\\
            62.841642228739	45.06684033251\\
            62.8475073313783	45.0666439929113\\
            62.8533724340176	45.0664475532705\\
            62.8592375366569	45.0662510160336\\
            62.8651026392962	45.0660543836435\\
            62.8709677419355	45.0658576585383\\
            62.8768328445748	45.0656608431517\\
            62.8826979472141	45.0654639399121\\
            62.8885630498534	45.0652669512417\\
            62.8944281524927	45.065069879557\\
            62.900293255132	45.0648727272675\\
            62.9061583577713	45.0646754967755\\
            62.9120234604106	45.0644781904757\\
            62.9178885630498	45.0642808107543\\
            62.9237536656891	45.064083359989\\
            62.9296187683284	45.0638858405481\\
            62.9354838709677	45.0636882547903\\
            62.941348973607	45.0634906050642\\
            62.9472140762463	45.0632928937075\\
            62.9530791788856	45.0630951230467\\
            62.9589442815249	45.0628972953968\\
            62.9648093841642	45.0626994130604\\
            62.9706744868035	45.0625014783275\\
            62.9765395894428	45.0623034934748\\
            62.9824046920821	45.0621054607654\\
            62.9882697947214	45.0619073824483\\
            62.9941348973607	45.0617092607577\\
            63	45.0615110979129\\
        } node[below=-0.15mm,pos=0.25] {\small Conjugate BF (CBF)};
        % \addlegendentry{Conj.~BF (CBF)}
        

        
        
                
        % -------------------------------------------------------------------------
        
        \addplot [color=mycolor4, line width=2.0pt]
        table[row sep=crcr]{%
            57	-5.84229918613211\\
            57.0058651026393	-5.87854722200286\\
            57.0117302052786	-5.91470008750643\\
            57.0175953079179	-5.9507573228382\\
            57.0234604105572	-5.98671847108872\\
            57.0293255131965	-6.02258307839231\\
            57.0351906158358	-6.05835069374312\\
            57.0410557184751	-6.09402086918524\\
            57.0469208211144	-6.12959315978426\\
            57.0527859237537	-6.16506712366919\\
            57.058651026393	-6.20044232201447\\
            57.0645161290323	-6.23571831907256\\
            57.0703812316716	-6.27089468234426\\
            57.0762463343109	-6.30597098231\\
            57.0821114369502	-6.34094679276154\\
            57.0879765395894	-6.3758216905836\\
            57.0938416422287	-6.41059525601745\\
            57.099706744868	-6.44526707246623\\
            57.1055718475073	-6.47983672656449\\
            57.1114369501466	-6.51430380835067\\
            57.1173020527859	-6.54866791114228\\
            57.1231671554252	-6.58292863155821\\
            57.1290322580645	-6.61708556966385\\
            57.1348973607038	-6.65113832883725\\
            57.1407624633431	-6.68508651601032\\
            57.1466275659824	-6.71892974139298\\
            57.1524926686217	-6.75266761874834\\
            57.158357771261	-6.78629976533692\\
            57.1642228739003	-6.81982580188805\\
            57.1700879765396	-6.85324535271217\\
            57.1759530791789	-6.8865580456359\\
            57.1818181818182	-6.91976351210344\\
            57.1876832844575	-6.9528613871481\\
            57.1935483870968	-6.98585130940221\\
            57.1994134897361	-7.01873292118339\\
            57.2052785923754	-7.05150586853455\\
            57.2111436950147	-7.08416980106897\\
            57.217008797654	-7.11672437218465\\
            57.2228739002933	-7.14916923906036\\
            57.2287390029325	-7.18150406252485\\
            57.2346041055718	-7.21372850736333\\
            57.2404692082111	-7.24584224197411\\
            57.2463343108504	-7.27784493871148\\
            57.2521994134897	-7.30973627373814\\
            57.258064516129	-7.34151592714044\\
            57.2639296187683	-7.37318358278566\\
            57.2697947214076	-7.40473892854355\\
            57.2756598240469	-7.43618165622116\\
            57.2815249266862	-7.46751146158438\\
            57.2873900293255	-7.49872804431455\\
            57.2932551319648	-7.52983110820429\\
            57.2991202346041	-7.56082036089029\\
            57.3049853372434	-7.59169551428371\\
            57.3108504398827	-7.62245628422806\\
            57.316715542522	-7.65310239061573\\
            57.3225806451613	-7.68363355754577\\
            57.3284457478006	-7.71404951316684\\
            57.3343108504399	-7.74434998984358\\
            57.3401759530792	-7.77453472400836\\
            57.3460410557185	-7.80460345642933\\
            57.3519061583578	-7.83455593195726\\
            57.3577712609971	-7.86439189970562\\
            57.3636363636364	-7.8941111130528\\
            57.3695014662757	-7.92371332966551\\
            57.375366568915	-7.95319831144332\\
            57.3812316715543	-7.98256582466582\\
            57.3870967741936	-8.01181563986362\\
            57.3929618768328	-8.04094753195363\\
            57.3988269794721	-8.06996128024077\\
            57.4046920821114	-8.09885666838409\\
            57.4105571847507	-8.12763348450405\\
            57.41642228739	-8.15629152102775\\
            57.4222873900293	-8.18483057497212\\
            57.4281524926686	-8.21325044770676\\
            57.4340175953079	-8.24155094512001\\
            57.4398826979472	-8.26973187761878\\
            57.4457478005865	-8.29779306009995\\
            57.4516129032258	-8.32573431198207\\
            57.4574780058651	-8.35355545733213\\
            57.4633431085044	-8.38125632460124\\
            57.4692082111437	-8.40883674703981\\
            57.475073313783	-8.43629656238977\\
            57.4809384164223	-8.46363561299346\\
            57.4868035190616	-8.49085374590332\\
            57.4926686217009	-8.51795081276211\\
            57.4985337243402	-8.5449266699702\\
            57.5043988269795	-8.57178117853446\\
            57.5102639296188	-8.59851420420831\\
            57.5161290322581	-8.62512561741716\\
            57.5219941348974	-8.65161529343835\\
            57.5278592375367	-8.67798311210952\\
            57.533724340176	-8.70422895823544\\
            57.5395894428152	-8.73035272127094\\
            57.5454545454545	-8.75635429556134\\
            57.5513196480938	-8.78223358009857\\
            57.5571847507331	-8.80799047891093\\
            57.5630498533724	-8.83362490072631\\
            57.5689149560117	-8.85913675912354\\
            57.574780058651	-8.88452597255582\\
            57.5806451612903	-8.90979246445426\\
            57.5865102639296	-8.93493616292698\\
            57.5923753665689	-8.95995700125571\\
            57.5982404692082	-8.98485491733978\\
            57.6041055718475	-9.00962985418427\\
            57.6099706744868	-9.03428175969964\\
            57.6158357771261	-9.05881058667036\\
            57.6217008797654	-9.08321629295304\\
            57.6275659824047	-9.10749884128415\\
            57.633431085044	-9.13165819928793\\
            57.6392961876833	-9.15569433978072\\
            57.6451612903226	-9.17960724037676\\
            57.6510263929619	-9.20339688375477\\
            57.6568914956012	-9.22706325758291\\
            57.6627565982405	-9.25060635463537\\
            57.6686217008798	-9.27402617250641\\
            57.6744868035191	-9.29732271400018\\
            57.6803519061584	-9.32049598683644\\
            57.6862170087977	-9.34354600387763\\
            57.692082111437	-9.36647278281881\\
            57.6979472140763	-9.3892763465764\\
            57.7038123167155	-9.41195672309566\\
            57.7096774193548	-9.43451394531902\\
            57.7155425219941	-9.45694805119741\\
            57.7214076246334	-9.47925908387549\\
            57.7272727272727	-9.50144709135455\\
            57.733137829912	-9.52351212683515\\
            57.7390029325513	-9.54545424856746\\
            57.7448680351906	-9.56727351978203\\
            57.7507331378299	-9.5889700088184\\
            57.7565982404692	-9.61054378899335\\
            57.7624633431085	-9.63199493876647\\
            57.7683284457478	-9.65332354155121\\
            57.7741935483871	-9.67452968587937\\
            57.7800586510264	-9.69561346530777\\
            57.7859237536657	-9.71657497836303\\
            57.791788856305	-9.73741432864065\\
            57.7976539589443	-9.75813162475434\\
            57.8035190615836	-9.77872698037545\\
            57.8093841642229	-9.79920051408556\\
            57.8152492668622	-9.81955234955163\\
            57.8211143695015	-9.83978261541798\\
            57.8269794721408	-9.85989144520443\\
            57.8328445747801	-9.87987897758818\\
            57.8387096774194	-9.89974535608138\\
            57.8445747800587	-9.91949072915427\\
            57.8504398826979	-9.93911525019924\\
            57.8563049853372	-9.95861907762505\\
            57.8621700879765	-9.97800237466362\\
            57.8680351906158	-9.99726530944263\\
            57.8739002932551	-10.016408055045\\
            57.8797653958944	-10.0354307893541\\
            57.8856304985337	-10.054333695123\\
            57.891495601173	-10.0731169599228\\
            57.8973607038123	-10.0917807762053\\
            57.9032258064516	-10.1103253411528\\
            57.9090909090909	-10.128750856709\\
            57.9149560117302	-10.1470575296498\\
            57.9208211143695	-10.1652455714633\\
            57.9266862170088	-10.1833151982628\\
            57.9325513196481	-10.2012666310373\\
            57.9384164222874	-10.2191000952891\\
            57.9442815249267	-10.2368158212703\\
            57.950146627566	-10.2544140437426\\
            57.9560117302053	-10.2718950021902\\
            57.9618768328446	-10.2892589407056\\
            57.9677419354839	-10.3065061076972\\
            57.9736070381232	-10.3236367564198\\
            57.9794721407625	-10.3406511442557\\
            57.9853372434018	-10.3575495334427\\
            57.9912023460411	-10.3743321903884\\
            57.9970674486804	-10.390999385995\\
            58.0029325513196	-10.4075513955352\\
            58.0087976539589	-10.4239884986165\\
            58.0146627565982	-10.4403109792065\\
            58.0205278592375	-10.4565191255649\\
            58.0263929618768	-10.4726132300716\\
            58.0322580645161	-10.4885935895135\\
            58.0381231671554	-10.5044605047122\\
            58.0439882697947	-10.5202142807584\\
            58.049853372434	-10.5358552267773\\
            58.0557184750733	-10.5513836559736\\
            58.0615835777126	-10.5667998856046\\
            58.0674486803519	-10.5821042369664\\
            58.0733137829912	-10.5972970353181\\
            58.0791788856305	-10.6123786097865\\
            58.0850439882698	-10.6273492934883\\
            58.0909090909091	-10.6422094232728\\
            58.0967741935484	-10.6569593398974\\
            58.1026392961877	-10.6715993878358\\
            58.108504398827	-10.6861299153436\\
            58.1143695014663	-10.7005512742841\\
            58.1202346041056	-10.7148638202339\\
            58.1260997067449	-10.7290679123734\\
            58.1319648093842	-10.7431639134522\\
            58.1378299120235	-10.7571521895768\\
            58.1436950146628	-10.7710331105818\\
            58.1495601173021	-10.7848070496\\
            58.1554252199413	-10.7984743830764\\
            58.1612903225806	-10.8120354909813\\
            58.1671554252199	-10.8254907563329\\
            58.1730205278592	-10.8388405656638\\
            58.1788856304985	-10.852085308474\\
            58.1847507331378	-10.8652253776281\\
            58.1906158357771	-10.8782611688553\\
            58.1964809384164	-10.8911930811983\\
            58.2023460410557	-10.9040215164138\\
            58.208211143695	-10.9167468795959\\
            58.2140762463343	-10.92936957844\\
            58.2199413489736	-10.9418900235685\\
            58.2258064516129	-10.9543086285751\\
            58.2316715542522	-10.9666258096364\\
            58.2375366568915	-10.9788419857223\\
            58.2434017595308	-10.9909575785084\\
            58.2492668621701	-11.0029730121294\\
            58.2551319648094	-11.0148887134737\\
            58.2609970674487	-11.0267051118597\\
            58.266862170088	-11.0384226391004\\
            58.2727272727273	-11.050041729399\\
            58.2785923753666	-11.0615628192228\\
            58.2844574780059	-11.0729863474788\\
            58.2903225806452	-11.0843127553355\\
            58.2961876832845	-11.0955424861263\\
            58.3020527859237	-11.1066759853247\\
            58.307917888563	-11.1177137005091\\
            58.3137829912023	-11.1286560813319\\
            58.3196480938416	-11.1395035794129\\
            58.3255131964809	-11.1502566483876\\
            58.3313782991202	-11.1609157437654\\
            58.3372434017595	-11.1714813227512\\
            58.3431085043988	-11.1819538445458\\
            58.3489736070381	-11.1923337699925\\
            58.3548387096774	-11.202621561625\\
            58.3607038123167	-11.2128176836102\\
            58.366568914956	-11.222922601728\\
            58.3724340175953	-11.232936783189\\
            58.3782991202346	-11.2428606968666\\
            58.3841642228739	-11.2526948128216\\
            58.3900293255132	-11.2624396027295\\
            58.3958944281525	-11.2720955393919\\
            58.4017595307918	-11.2816630969517\\
            58.4076246334311	-11.2911427508362\\
            58.4134897360704	-11.300534977587\\
            58.4193548387097	-11.3098402548048\\
            58.425219941349	-11.319059061226\\
            58.4310850439883	-11.3281918765625\\
            58.4369501466276	-11.3372391815197\\
            58.4428152492669	-11.3462014576822\\
            58.4486803519062	-11.355079187543\\
            58.4545454545455	-11.3638728543731\\
            58.4604105571848	-11.3725829421898\\
            58.466275659824	-11.3812099357452\\
            58.4721407624633	-11.3897543204026\\
            58.4780058651026	-11.3982165822378\\
            58.4838709677419	-11.4065972078558\\
            58.4897360703812	-11.4148966842883\\
            58.4956011730205	-11.4231154991312\\
            58.5014662756598	-11.4312541403532\\
            58.5073313782991	-11.4393130963258\\
            58.5131964809384	-11.4472928556998\\
            58.5190615835777	-11.455193907416\\
            58.524926686217	-11.4630167406332\\
            58.5307917888563	-11.4707618447866\\
            58.5366568914956	-11.478429709226\\
            58.5425219941349	-11.4860208236042\\
            58.5483870967742	-11.4935356775409\\
            58.5542521994135	-11.5009747606241\\
            58.5601173020528	-11.5083385624468\\
            58.5659824046921	-11.5156275724558\\
            58.5718475073314	-11.5228422799536\\
            58.5777126099707	-11.5299831740865\\
            58.58357771261	-11.5370507439366\\
            58.5894428152493	-11.5440454779318\\
            58.5953079178886	-11.5509678646094\\
            58.6011730205279	-11.557818391761\\
            58.6070381231672	-11.5645975471698\\
            58.6129032258064	-11.5713058178825\\
            58.6187683284457	-11.5779436905855\\
            58.624633431085	-11.584511651512\\
            58.6304985337243	-11.5910101861735\\
            58.6363636363636	-11.5974397796188\\
            58.6422287390029	-11.6038009161997\\
            58.6480938416422	-11.6100940795384\\
            58.6539589442815	-11.6163197526838\\
            58.6598240469208	-11.6224784177645\\
            58.6656891495601	-11.6285705562305\\
            58.6715542521994	-11.6345966486372\\
            58.6774193548387	-11.6405571747757\\
            58.683284457478	-11.6464526133064\\
            58.6891495601173	-11.6522834421799\\
            58.6950146627566	-11.6580501382773\\
            58.7008797653959	-11.6637531774404\\
            58.7067448680352	-11.6693930345192\\
            58.7126099706745	-11.6749701832657\\
            58.7184750733138	-11.6804850963282\\
            58.7243401759531	-11.6859382450974\\
            58.7302052785924	-11.6913300999587\\
            58.7360703812317	-11.6966611299618\\
            58.741935483871	-11.7019318028471\\
            58.7478005865103	-11.707142585312\\
            58.7536656891496	-11.7122939424714\\
            58.7595307917889	-11.7173863383472\\
            58.7653958944282	-11.7224202353664\\
            58.7712609970675	-11.727396094664\\
            58.7771260997067	-11.7323143760074\\
            58.782991202346	-11.7371755375409\\
            58.7888563049853	-11.7419800360682\\
            58.7947214076246	-11.7467283267464\\
            58.8005865102639	-11.7514208633632\\
            58.8064516129032	-11.7560580978501\\
            58.8123167155425	-11.7606404808706\\
            58.8181818181818	-11.7651684611921\\
            58.8240469208211	-11.7696424861007\\
            58.8299120234604	-11.7740630010818\\
            58.8357771260997	-11.7784304500283\\
            58.841642228739	-11.7827452750212\\
            58.8475073313783	-11.787007916457\\
            58.8533724340176	-11.7912188128128\\
            58.8592375366569	-11.795378400947\\
            58.8651026392962	-11.7994871157965\\
            58.8709677419355	-11.8035453904455\\
            58.8768328445748	-11.807553656074\\
            58.8826979472141	-11.8115123421688\\
            58.8885630498534	-11.8154218760174\\
            58.8944281524927	-11.8192826831232\\
            58.900293255132	-11.8230951870174\\
            58.9061583577713	-11.8268598093192\\
            58.9120234604106	-11.8305769695645\\
            58.9178885630498	-11.834247085194\\
            58.9237536656891	-11.8378705718373\\
            58.9296187683284	-11.8414478428929\\
            58.9354838709677	-11.8449793097241\\
            58.941348973607	-11.8484653815712\\
            58.9472140762463	-11.851906465686\\
            58.9530791788856	-11.8553029670287\\
            58.9589442815249	-11.8586552886329\\
            58.9648093841642	-11.8619638310447\\
            58.9706744868035	-11.8652289929885\\
            58.9765395894428	-11.8684511706729\\
            58.9824046920821	-11.8716307583775\\
            58.9882697947214	-11.8747681479047\\
            58.9941348973607	-11.8778637290503\\
            59	-11.8809178891756\\
            59.0058651026393	-11.883931013425\\
            59.0117302052786	-11.8869034846988\\
            59.0175953079179	-11.8898356835475\\
            59.0234604105572	-11.8927279882422\\
            59.0293255131965	-11.8955807746671\\
            59.0351906158358	-11.8983944164641\\
            59.0410557184751	-11.9011692848086\\
            59.0469208211144	-11.9039057486262\\
            59.0527859237537	-11.9066041743973\\
            59.058651026393	-11.9092649262095\\
            59.0645161290323	-11.9118883657371\\
            59.0703812316716	-11.9144748524164\\
            59.0762463343109	-11.9170247429455\\
            59.0821114369502	-11.9195383918797\\
            59.0879765395894	-11.9220161511214\\
            59.0938416422287	-11.9244583703048\\
            59.099706744868	-11.926865396416\\
            59.1055718475073	-11.9292375741223\\
            59.1114369501466	-11.9315752455407\\
            59.1173020527859	-11.9338787502263\\
            59.1231671554252	-11.9361484253028\\
            59.1290322580645	-11.9383846054999\\
            59.1348973607038	-11.9405876227795\\
            59.1407624633431	-11.9427578068007\\
            59.1466275659824	-11.9448954844921\\
            59.1524926686217	-11.947000980482\\
            59.158357771261	-11.9490746166235\\
            59.1642228739003	-11.9511167122504\\
            59.1700879765396	-11.9531275842244\\
            59.1759530791789	-11.9551075467633\\
            59.1818181818182	-11.9570569115591\\
            59.1876832844575	-11.9589759876497\\
            59.1935483870968	-11.9608650815683\\
            59.1994134897361	-11.9627244971845\\
            59.2052785923754	-11.9645545356853\\
            59.2111436950147	-11.9663554958711\\
            59.217008797654	-11.9681276737004\\
            59.2228739002933	-11.9698713626263\\
            59.2287390029325	-11.9715868534692\\
            59.2346041055718	-11.9732744344051\\
            59.2404692082111	-11.9749343909439\\
            59.2463343108504	-11.9765670059474\\
            59.2521994134897	-11.9781725596925\\
            59.258064516129	-11.97975132987\\
            59.2639296187683	-11.981303591227\\
            59.2697947214076	-11.9828296162454\\
            59.2756598240469	-11.9843296744161\\
            59.2815249266862	-11.9858040327533\\
            59.2873900293255	-11.9872529555067\\
            59.2932551319648	-11.9886767043192\\
            59.2991202346041	-11.9900755380682\\
            59.3049853372434	-11.9914497130443\\
            59.3108504398827	-11.9927994828414\\
            59.316715542522	-11.9941250983026\\
            59.3225806451613	-11.9954268076599\\
            59.3284457478006	-11.996704856362\\
            59.3343108504399	-11.9979594872589\\
            59.3401759530792	-11.9991909404506\\
            59.3460410557185	-12.0003994533896\\
            59.3519061583578	-12.0015852607964\\
            59.3577712609971	-12.0027485945394\\
            59.3636363636364	-12.0038896840928\\
            59.3695014662757	-12.0050087560066\\
            59.375366568915	-12.0061060341423\\
            59.3812316715543	-12.0071817397363\\
            59.3870967741936	-12.0082360911827\\
            59.3929618768328	-12.0092693043004\\
            59.3988269794721	-12.0102815921061\\
            59.4046920821114	-12.0112731650127\\
            59.4105571847507	-12.0122442304915\\
            59.41642228739	-12.0131949935882\\
            59.4222873900293	-12.0141256563884\\
            59.4281524926686	-12.0150364183839\\
            59.4340175953079	-12.0159274763481\\
            59.4398826979472	-12.0167990243232\\
            59.4457478005865	-12.0176512535608\\
            59.4516129032258	-12.0184843526813\\
            59.4574780058651	-12.0192985075793\\
            59.4633431085044	-12.0200939013313\\
            59.4692082111437	-12.0208707144196\\
            59.475073313783	-12.0216291245929\\
            59.4809384164223	-12.0223693067333\\
            59.4868035190616	-12.0230914332381\\
            59.4926686217009	-12.0237956735766\\
            59.4985337243402	-12.0244821946329\\
            59.5043988269795	-12.0251511604964\\
            59.5102639296188	-12.0258027325339\\
            59.5161290322581	-12.0264370694559\\
            59.5219941348974	-12.0270543273669\\
            59.5278592375367	-12.0276546592939\\
            59.533724340176	-12.028238215878\\
            59.5395894428152	-12.0288051449364\\
            59.5454545454545	-12.0293555916074\\
            59.5513196480938	-12.0298896982787\\
            59.5571847507331	-12.0304076046182\\
            59.5630498533724	-12.0309094475944\\
            59.5689149560117	-12.0313953615074\\
            59.574780058651	-12.0318654780066\\
            59.5806451612903	-12.032319925836\\
            59.5865102639296	-12.0327588312057\\
            59.5923753665689	-12.0331823175903\\
            59.5982404692082	-12.0335905057134\\
            59.6041055718475	-12.033983513669\\
            59.6099706744868	-12.0343614568396\\
            59.6158357771261	-12.0347244478955\\
            59.6217008797654	-12.0350725967155\\
            59.6275659824047	-12.0354060108697\\
            59.633431085044	-12.0357247946662\\
            59.6392961876833	-12.0360290501691\\
            59.6451612903226	-12.0363188765246\\
            59.6510263929619	-12.0365943704151\\
            59.6568914956012	-12.0368556256504\\
            59.6627565982405	-12.0371027334466\\
            59.6686217008798	-12.0373357823221\\
            59.6744868035191	-12.0375548581302\\
            59.6803519061584	-12.0377600441175\\
            59.6862170087977	-12.0379514206939\\
            59.692082111437	-12.0381290657254\\
            59.6979472140763	-12.0382930545883\\
            59.7038123167155	-12.0384434596482\\
            59.7096774193548	-12.0385803508619\\
            59.7155425219941	-12.0387037954245\\
            59.7214076246334	-12.0388138579582\\
            59.7272727272727	-12.038910600424\\
            59.733137829912	-12.0389940821136\\
            59.7390029325513	-12.0390643596238\\
            59.7448680351906	-12.0391214870607\\
            59.7507331378299	-12.0391655158334\\
            59.7565982404692	-12.0391964946174\\
            59.7624633431085	-12.039214469571\\
            59.7683284457478	-12.0392194842277\\
            59.7741935483871	-12.0392115795675\\
            59.7800586510264	-12.0391907937796\\
            59.7859237536657	-12.0391571625081\\
            59.791788856305	-12.0391107188891\\
            59.7976539589443	-12.0390514934505\\
            59.8035190615836	-12.0389795138691\\
            59.8093841642229	-12.0388948055691\\
            59.8152492668622	-12.0387973911761\\
            59.8211143695015	-12.0386872907949\\
            59.8269794721408	-12.0385645219296\\
            59.8328445747801	-12.0384290995053\\
            59.8387096774194	-12.0382810358299\\
            59.8445747800587	-12.0381203407555\\
            59.8504398826979	-12.0379470214422\\
            59.8563049853372	-12.037761082623\\
            59.8621700879765	-12.0375625262646\\
            59.8680351906158	-12.0373513519997\\
            59.8739002932551	-12.0371275568687\\
            59.8797653958944	-12.0368911352209\\
            59.8856304985337	-12.0366420790728\\
            59.891495601173	-12.0363803777095\\
            59.8973607038123	-12.036106018018\\
            59.9032258064516	-12.0358189843323\\
            59.9090909090909	-12.0355192585071\\
            59.9149560117302	-12.0352068197436\\
            59.9208211143695	-12.0348816448633\\
            59.9266862170088	-12.0345437081901\\
            59.9325513196481	-12.0341929814637\\
            59.9384164222874	-12.0338294340165\\
            59.9442815249267	-12.0334530325679\\
            59.950146627566	-12.0330637415541\\
            59.9560117302053	-12.0326615227121\\
            59.9618768328446	-12.0322463354813\\
            59.9677419354839	-12.0318181367277\\
            59.9736070381232	-12.0313768809425\\
            59.9794721407625	-12.0309225200712\\
            59.9853372434018	-12.0304550036814\\
            59.9912023460411	-12.0299742789163\\
            59.9970674486804	-12.0294802903684\\
            60.0029325513196	-12.0289729803217\\
            60.0087976539589	-12.0284522885516\\
            60.0146627565982	-12.0279181524697\\
            60.0205278592375	-12.0273705070741\\
            60.0263929618768	-12.026809284922\\
            60.0322580645161	-12.0262344162331\\
            60.0381231671554	-12.0256458287212\\
            60.0439882697947	-12.0250434477739\\
            60.049853372434	-12.0244271965056\\
            60.0557184750733	-12.0237969954882\\
            60.0615835777126	-12.0231527630984\\
            60.0674486803519	-12.022494415082\\
            60.0733137829912	-12.0218218651709\\
            60.0791788856305	-12.0211350245659\\
            60.0850439882698	-12.020433802055\\
            60.0909090909091	-12.0197181043036\\
            60.0967741935484	-12.0189878355031\\
            60.1026392961877	-12.0182428975954\\
            60.108504398827	-12.0174831900986\\
            60.1143695014663	-12.0167086103796\\
            60.1202346041056	-12.0159190534571\\
            60.1260997067449	-12.0151144120987\\
            60.1319648093842	-12.0142945766905\\
            60.1378299120235	-12.0134594353731\\
            60.1436950146628	-12.0126088741447\\
            60.1495601173021	-12.0117427766018\\
            60.1554252199413	-12.0108610242115\\
            60.1612903225806	-12.0099634960692\\
            60.1671554252199	-12.0090500692084\\
            60.1730205278592	-12.0081206182281\\
            60.1788856304985	-12.0071750157407\\
            60.1847507331378	-12.0062131320729\\
            60.1906158357771	-12.0052348351579\\
            60.1964809384164	-12.0042399910809\\
            60.2023460410557	-12.0032284635462\\
            60.208211143695	-12.0022001139867\\
            60.2140762463343	-12.0011548019446\\
            60.2199413489736	-12.0000923846367\\
            60.2258064516129	-11.999012717146\\
            60.2316715542522	-11.9979156524514\\
            60.2375366568915	-11.9968010414279\\
            60.2434017595308	-11.9956687327125\\
            60.2492668621701	-11.9945185730089\\
            60.2551319648094	-11.9933504068696\\
            60.2609970674487	-11.9921640766377\\
            60.266862170088	-11.9909594227454\\
            60.2727272727273	-11.9897362834113\\
            60.2785923753666	-11.9884944949628\\
            60.2844574780059	-11.9872338915287\\
            60.2903225806452	-11.9859543052281\\
            60.2961876832845	-11.9846555662576\\
            60.3020527859237	-11.9833375026911\\
            60.307917888563	-11.9819999405688\\
            60.3137829912023	-11.980642704059\\
            60.3196480938416	-11.9792656152248\\
            60.3255131964809	-11.9778684942353\\
            60.3313782991202	-11.9764511592521\\
            60.3372434017595	-11.9750134264474\\
            60.3431085043988	-11.9735551102006\\
            60.3489736070381	-11.9720760227351\\
            60.3548387096774	-11.9705759745896\\
            60.3607038123167	-11.9690547741898\\
            60.366568914956	-11.9675122281279\\
            60.3724340175953	-11.965948141231\\
            60.3782991202346	-11.96436231632\\
            60.3841642228739	-11.9627545543013\\
            60.3900293255132	-11.961124654371\\
            60.3958944281525	-11.9594724138997\\
            60.4017595307918	-11.9577976281903\\
            60.4076246334311	-11.9561000910596\\
            60.4134897360704	-11.9543795942208\\
            60.4193548387097	-11.9526359278176\\
            60.425219941349	-11.9508688801258\\
            60.4310850439883	-11.9490782376213\\
            60.4369501466276	-11.9472637850013\\
            60.4428152492669	-11.9454253053841\\
            60.4486803519062	-11.9435625800091\\
            60.4545454545455	-11.9416753884435\\
            60.4604105571848	-11.9397635086117\\
            60.466275659824	-11.9378267165504\\
            60.4721407624633	-11.93586478684\\
            60.4780058651026	-11.9338774923247\\
            60.4838709677419	-11.9318646041329\\
            60.4897360703812	-11.9298258918625\\
            60.4956011730205	-11.92776112341\\
            60.5014662756598	-11.9256700650273\\
            60.5073313782991	-11.9235524814732\\
            60.5131964809384	-11.9214081358371\\
            60.5190615835777	-11.9192367897156\\
            60.524926686217	-11.9170382030763\\
            60.5307917888563	-11.9148121343738\\
            60.5366568914956	-11.9125583405659\\
            60.5425219941349	-11.9102765770575\\
            60.5483870967742	-11.9079665976946\\
            60.5542521994135	-11.9056281549658\\
            60.5601173020528	-11.9032609997991\\
            60.5659824046921	-11.9008648817538\\
            60.5718475073314	-11.8984395488058\\
            60.5777126099707	-11.895984747631\\
            60.58357771261	-11.8935002234601\\
            60.5894428152493	-11.8909857200617\\
            60.5953079178886	-11.8884409798724\\
            60.6011730205279	-11.8858657439719\\
            60.6070381231672	-11.8832597520717\\
            60.6129032258064	-11.8806227425135\\
            60.6187683284457	-11.8779544523959\\
            60.624633431085	-11.8752546174978\\
            60.6304985337243	-11.8725229721057\\
            60.6363636363636	-11.8697592495003\\
            60.6422287390029	-11.8669631816062\\
            60.6480938416422	-11.8641344990095\\
            60.6539589442815	-11.8612729311496\\
            60.6598240469208	-11.8583782062749\\
            60.6656891495601	-11.8554500512778\\
            60.6715542521994	-11.8524881921831\\
            60.6774193548387	-11.8494923534471\\
            60.683284457478	-11.8464622586551\\
            60.6891495601173	-11.8433976301449\\
            60.6950146627566	-11.8402981890834\\
            60.7008797653959	-11.8371636557171\\
            60.7067448680352	-11.8339937489933\\
            60.7126099706745	-11.8307881869105\\
            60.7184750733138	-11.8275466863065\\
            60.7243401759531	-11.8242689630252\\
            60.7302052785924	-11.8209547320473\\
            60.7360703812317	-11.8176037069692\\
            60.741935483871	-11.8142156007698\\
            60.7478005865103	-11.8107901251793\\
            60.7536656891496	-11.8073269910651\\
            60.7595307917889	-11.803825908392\\
            60.7653958944282	-11.8002865860841\\
            60.7712609970675	-11.796708732248\\
            60.7771260997067	-11.7930920540522\\
            60.782991202346	-11.7894362578049\\
            60.7888563049853	-11.7857410488313\\
            60.7947214076246	-11.7820061317493\\
            60.8005865102639	-11.778231210211\\
            60.8064516129032	-11.7744159871445\\
            60.8123167155425	-11.7705601645817\\
            60.8181818181818	-11.7666634439686\\
            60.8240469208211	-11.762725525643\\
            60.8299120234604	-11.7587461094936\\
            60.8357771260997	-11.7547248944599\\
            60.841642228739	-11.7506615788903\\
            60.8475073313783	-11.746555860263\\
            60.8533724340176	-11.7424074355197\\
            60.8592375366569	-11.7382160008618\\
            60.8651026392962	-11.7339812517734\\
            60.8709677419355	-11.7297028831844\\
            60.8768328445748	-11.7253805892416\\
            60.8826979472141	-11.7210140636321\\
            60.8885630498534	-11.7166029994188\\
            60.8944281524927	-11.7121470889349\\
            60.900293255132	-11.7076460240106\\
            60.9061583577713	-11.7030994960013\\
            60.9120234604106	-11.6985071956183\\
            60.9178885630498	-11.6938688130165\\
            60.9237536656891	-11.6891840379851\\
            60.9296187683284	-11.6844525596388\\
            60.9354838709677	-11.6796740666888\\
            60.941348973607	-11.6748482474108\\
            60.9472140762463	-11.6699747895164\\
            60.9530791788856	-11.6650533802971\\
            60.9589442815249	-11.6600837066822\\
            60.9648093841642	-11.6550654552043\\
            60.9706744868035	-11.6499983118345\\
            60.9765395894428	-11.6448819623242\\
            60.9824046920821	-11.6397160918838\\
            60.9882697947214	-11.6345003855424\\
            60.9941348973607	-11.6292345278657\\
            61	-11.6239182030983\\
            61.0058651026393	-11.6185510951706\\
            61.0117302052786	-11.6131328875749\\
            61.0175953079179	-11.6076632638184\\
            61.0234604105572	-11.6021419067942\\
            61.0293255131965	-11.596568499392\\
            61.0351906158358	-11.5909427239647\\
            61.0410557184751	-11.5852642628414\\
            61.0469208211144	-11.5795327980029\\
            61.0527859237537	-11.5737480112446\\
            61.058651026393	-11.5679095840838\\
            61.0645161290323	-11.5620171979059\\
            61.0703812316716	-11.5560705339192\\
            61.0762463343109	-11.5500692730884\\
            61.0821114369502	-11.5440130962239\\
            61.0879765395894	-11.5379016839567\\
            61.0938416422287	-11.5317347168349\\
            61.099706744868	-11.5255118752471\\
            61.1055718475073	-11.519232839383\\
            61.1114369501466	-11.5128972894369\\
            61.1173020527859	-11.5065049053384\\
            61.1231671554252	-11.5000553670473\\
            61.1290322580645	-11.4935483544236\\
            61.1348973607038	-11.4869835471719\\
            61.1407624633431	-11.4803606249447\\
            61.1466275659824	-11.4736792673432\\
            61.1524926686217	-11.4669391540243\\
            61.158357771261	-11.460139964375\\
            61.1642228739003	-11.4532813779926\\
            61.1700879765396	-11.4463630742065\\
            61.1759530791789	-11.4393847324611\\
            61.1818181818182	-11.4323460322633\\
            61.1876832844575	-11.4252466528306\\
            61.1935483870968	-11.4180862737538\\
            61.1994134897361	-11.4108645743214\\
            61.2052785923754	-11.4035812340326\\
            61.2111436950147	-11.3962359323212\\
            61.217008797654	-11.3888283486231\\
            61.2228739002933	-11.3813581624258\\
            61.2287390029325	-11.3738250534141\\
            61.2346041055718	-11.3662287010199\\
            61.2404692082111	-11.3585687850233\\
            61.2463343108504	-11.3508449850383\\
            61.2521994134897	-11.3430569809341\\
            61.258064516129	-11.3352044525164\\
            61.2639296187683	-11.3272870797014\\
            61.2697947214076	-11.3193045424673\\
            61.2756598240469	-11.3112565209335\\
            61.2815249266862	-11.3031426952693\\
            61.2873900293255	-11.2949627456453\\
            61.2932551319648	-11.2867163525468\\
            61.2991202346041	-11.2784031964424\\
            61.3049853372434	-11.2700229578625\\
            61.3108504398827	-11.2615753174597\\
            61.316715542522	-11.253059956142\\
            61.3225806451613	-11.2444765547164\\
            61.3284457478006	-11.2358247942861\\
            61.3343108504399	-11.2271043560119\\
            61.3401759530792	-11.2183149211703\\
            61.3460410557185	-11.2094561712023\\
            61.3519061583578	-11.2005277877002\\
            61.3577712609971	-11.1915294523067\\
            61.3636363636364	-11.1824608468959\\
            61.3695014662757	-11.173321653531\\
            61.375366568915	-11.1641115541868\\
            61.3812316715543	-11.154830231337\\
            61.3870967741936	-11.1454773673231\\
            61.3929618768328	-11.1360526447296\\
            61.3988269794721	-11.1265557463954\\
            61.4046920821114	-11.1169863551767\\
            61.4105571847507	-11.1073441541528\\
            61.41642228739	-11.0976288266042\\
            61.4222873900293	-11.0878400559859\\
            61.4281524926686	-11.0779775258248\\
            61.4340175953079	-11.0680409199306\\
            61.4398826979472	-11.058029922327\\
            61.4457478005865	-11.0479442169455\\
            61.4516129032258	-11.0377834882981\\
            61.4574780058651	-11.0275474207842\\
            61.4633431085044	-11.017235699128\\
            61.4692082111437	-11.0068480082268\\
            61.475073313783	-10.9963840331328\\
            61.4809384164223	-10.9858434591061\\
            61.4868035190616	-10.9752259716831\\
            61.4926686217009	-10.9645312565413\\
            61.4985337243402	-10.9537589995166\\
            61.5043988269795	-10.9429088867708\\
            61.5102639296188	-10.9319806046308\\
            61.5161290322581	-10.9209738396781\\
            61.5219941348974	-10.9098882785572\\
            61.5278592375367	-10.8987236084118\\
            61.533724340176	-10.8874795164014\\
            61.5395894428152	-10.8761556900601\\
            61.5454545454545	-10.8647518170238\\
            61.5513196480938	-10.8532675853301\\
            61.5571847507331	-10.8417026831939\\
            61.5630498533724	-10.8300567990602\\
            61.5689149560117	-10.8183296217429\\
            61.574780058651	-10.8065208402303\\
            61.5806451612903	-10.7946301438045\\
            61.5865102639296	-10.7826572221133\\
            61.5923753665689	-10.7706017649864\\
            61.5982404692082	-10.7584634626654\\
            61.6041055718475	-10.7462420056038\\
            61.6099706744868	-10.7339370846217\\
            61.6158357771261	-10.7215483908605\\
            61.6217008797654	-10.7090756158206\\
            61.6275659824047	-10.6965184512669\\
            61.633431085044	-10.6838765894514\\
            61.6392961876833	-10.6711497228869\\
            61.6451612903226	-10.6583375444517\\
            61.6510263929619	-10.6454397474947\\
            61.6568914956012	-10.6324560257003\\
            61.6627565982405	-10.6193860731646\\
            61.6686217008798	-10.6062295844537\\
            61.6744868035191	-10.5929862545303\\
            61.6803519061584	-10.5796557788637\\
            61.6862170087977	-10.5662378532697\\
            61.692082111437	-10.5527321741463\\
            61.6979472140763	-10.5391384383938\\
            61.7038123167155	-10.5254563433251\\
            61.7096774193548	-10.511685586879\\
            61.7155425219941	-10.4978258674874\\
            61.7214076246334	-10.4838768841403\\
            61.7272727272727	-10.4698383364318\\
            61.733137829912	-10.455709924626\\
            61.7390029325513	-10.4414913493154\\
            61.7448680351906	-10.4271823121665\\
            61.7507331378299	-10.4127825151064\\
            61.7565982404692	-10.3982916609973\\
            61.7624633431085	-10.3837094532886\\
            61.7683284457478	-10.3690355961848\\
            61.7741935483871	-10.3542697946012\\
            61.7800586510264	-10.3394117543057\\
            61.7859237536657	-10.3244611817531\\
            61.791788856305	-10.3094177842718\\
            61.7976539589443	-10.2942812700682\\
            61.8035190615836	-10.2790513482006\\
            61.8093841642229	-10.2637277286245\\
            61.8152492668622	-10.2483101221875\\
            61.8211143695015	-10.2327982407252\\
            61.8269794721408	-10.2171917970895\\
            61.8328445747801	-10.2014905051447\\
            61.8387096774194	-10.1856940797764\\
            61.8445747800587	-10.1698022368841\\
            61.8504398826979	-10.1538146936829\\
            61.8563049853372	-10.1377311683201\\
            61.8621700879765	-10.121551380255\\
            61.8680351906158	-10.1052750500591\\
            61.8739002932551	-10.0889018996979\\
            61.8797653958944	-10.0724316522866\\
            61.8856304985337	-10.0558640323751\\
            61.891495601173	-10.0391987657687\\
            61.8973607038123	-10.0224355797711\\
            61.9032258064516	-10.0055742030751\\
            61.9090909090909	-9.988614365916\\
            61.9149560117302	-9.97155579990881\\
            61.9208211143695	-9.95439823841067\\
            61.9266862170088	-9.93714141627253\\
            61.9325513196481	-9.91978507002043\\
            61.9384164222874	-9.90232893792412\\
            61.9442815249267	-9.88477275984977\\
            61.950146627566	-9.86711627760288\\
            61.9560117302053	-9.84935923477273\\
            61.9618768328446	-9.83150137682246\\
            61.9677419354839	-9.81354245115014\\
            61.9736070381232	-9.79548220701889\\
            61.9794721407625	-9.77732039588441\\
            61.9853372434018	-9.75905677112305\\
            61.9912023460411	-9.74069108840303\\
            61.9970674486804	-9.72222310534024\\
            62.0029325513196	-9.70365258198586\\
            62.0087976539589	-9.68497928054685\\
            62.0146627565982	-9.66620296558583\\
            62.0205278592375	-9.64732340408942\\
            62.0263929618768	-9.62834036543619\\
            62.0322580645161	-9.60925362142657\\
            62.0381231671554	-9.59006294658561\\
            62.0439882697947	-9.57076811785627\\
            62.049853372434	-9.55136891495482\\
            62.0557184750733	-9.53186512031056\\
            62.0615835777126	-9.5122565190485\\
            62.0674486803519	-9.49254289922553\\
            62.0733137829912	-9.47272405166676\\
            62.0791788856305	-9.45279977021052\\
            62.0850439882698	-9.43276985172498\\
            62.0909090909091	-9.41263409611187\\
            62.0967741935484	-9.39239230642337\\
            62.1026392961877	-9.37204428881739\\
            62.108504398827	-9.35158985278317\\
            62.1143695014663	-9.33102881108777\\
            62.1202346041056	-9.31036097987913\\
            62.1260997067449	-9.28958617869035\\
            62.1319648093842	-9.26870423060413\\
            62.1378299120235	-9.2477149622411\\
            62.1436950146628	-9.22661820378421\\
            62.1495601173021	-9.20541378910123\\
            62.1554252199413	-9.18410155588815\\
            62.1612903225806	-9.1626813456016\\
            62.1671554252199	-9.14115300345611\\
            62.1730205278592	-9.11951637873245\\
            62.1788856304985	-9.09777132463819\\
            62.1847507331378	-9.07591769841054\\
            62.1906158357771	-9.05395536149044\\
            62.1964809384164	-9.03188417937804\\
            62.2023460410557	-9.00970402187305\\
            62.208211143695	-8.98741476309002\\
            62.2140762463343	-8.96501628149054\\
            62.2199413489736	-8.9425084599635\\
            62.2258064516129	-8.91989118583343\\
            62.2316715542522	-8.89716435107135\\
            62.2375366568915	-8.87432785214692\\
            62.2434017595308	-8.85138159030689\\
            62.2492668621701	-8.82832547144524\\
            62.2551319648094	-8.80515940627583\\
            62.2609970674487	-8.78188331043102\\
            62.266862170088	-8.75849710425815\\
            62.2727272727273	-8.73500071334896\\
            62.2785923753666	-8.71139406804141\\
            62.2844574780059	-8.68767710398765\\
            62.2903225806452	-8.66384976181876\\
            62.2961876832845	-8.63991198745972\\
            62.3020527859237	-8.61586373207435\\
            62.307917888563	-8.59170495209818\\
            62.3137829912023	-8.56743560935993\\
            62.3196480938416	-8.54305567110486\\
            62.3255131964809	-8.51856511003387\\
            62.3313782991202	-8.49396390439508\\
            62.3372434017595	-8.46925203800096\\
            62.3431085043988	-8.44442950027533\\
            62.3489736070381	-8.41949628634312\\
            62.3548387096774	-8.39445239702277\\
            62.3607038123167	-8.36929783890909\\
            62.366568914956	-8.34403262447216\\
            62.3724340175953	-8.31865677198452\\
            62.3782991202346	-8.2931703056701\\
            62.3841642228739	-8.2675732556374\\
            62.3900293255132	-8.24186565807365\\
            62.3958944281525	-8.21604755520951\\
            62.4017595307918	-8.19011899524666\\
            62.4076246334311	-8.16408003256686\\
            62.4134897360704	-8.13793072779069\\
            62.4193548387097	-8.11167114758577\\
            62.425219941349	-8.08530136499035\\
            62.4310850439883	-8.05882145916577\\
            62.4369501466276	-8.03223151567448\\
            62.4428152492669	-8.00553162638339\\
            62.4486803519062	-7.97872188945587\\
            62.4545454545455	-7.95180240954532\\
            62.4604105571848	-7.9247732976458\\
            62.466275659824	-7.89763467118687\\
            62.4721407624633	-7.87038665415664\\
            62.4780058651026	-7.84302937684857\\
            62.4838709677419	-7.81556297629251\\
            62.4897360703812	-7.78798759589433\\
            62.4956011730205	-7.76030338567943\\
            62.5014662756598	-7.73251050221463\\
            62.5073313782991	-7.70460910857771\\
            62.5131964809384	-7.67659937461686\\
            62.5190615835777	-7.64848147661903\\
            62.524926686217	-7.62025559762402\\
            62.5307917888563	-7.59192192717027\\
            62.5366568914956	-7.56348066152321\\
            62.5425219941349	-7.53493200359279\\
            62.5483870967742	-7.50627616287786\\
            62.5542521994135	-7.47751335562136\\
            62.5601173020528	-7.44864380456251\\
            62.5659824046921	-7.41966773930014\\
            62.5718475073314	-7.39058539590799\\
            62.5777126099707	-7.3613970171792\\
            62.58357771261	-7.33210285256926\\
            62.5894428152493	-7.30270315812484\\
            62.5953079178886	-7.27319819645166\\
            62.6011730205279	-7.24358823692502\\
            62.6070381231672	-7.21387355545108\\
            62.6129032258064	-7.18405443447862\\
            62.6187683284457	-7.15413116304473\\
            62.624633431085	-7.12410403678854\\
            62.6304985337243	-7.09397335785218\\
            62.6363636363636	-7.06373943491297\\
            62.6422287390029	-7.03340258310376\\
            62.6480938416422	-7.00296312403578\\
            62.6539589442815	-6.97242138578719\\
            62.6598240469208	-6.94177770285047\\
            62.6656891495601	-6.91103241611184\\
            62.6715542521994	-6.88018587274515\\
            62.6774193548387	-6.84923842635988\\
            62.683284457478	-6.81819043678124\\
            62.6891495601173	-6.78704227010074\\
            62.6950146627566	-6.75579429860576\\
            62.7008797653959	-6.72444690084867\\
            62.7067448680352	-6.69300046145509\\
            62.7126099706745	-6.6614553711674\\
            62.7184750733138	-6.62981202676341\\
            62.7243401759531	-6.59807083105872\\
            62.7302052785924	-6.56623219281779\\
            62.7360703812317	-6.53429652675145\\
            62.741935483871	-6.50226425339686\\
            62.7478005865103	-6.47013579914312\\
            62.7536656891496	-6.43791159614176\\
            62.7595307917889	-6.40559208225021\\
            62.7653958944282	-6.37317770097793\\
            62.7712609970675	-6.34066890145517\\
            62.7771260997067	-6.30806613834999\\
            62.782991202346	-6.27536987184944\\
            62.7888563049853	-6.24258056749689\\
            62.7947214076246	-6.20969869625782\\
            62.8005865102639	-6.17672473441178\\
            62.8064516129032	-6.14365916342542\\
            62.8123167155425	-6.11050247003724\\
            62.8181818181818	-6.07725514598209\\
            62.8240469208211	-6.043917688137\\
            62.8299120234604	-6.01049059829053\\
            62.8357771260997	-5.97697438318267\\
            62.841642228739	-5.94336955436554\\
            62.8475073313783	-5.90967662819316\\
            62.8533724340176	-5.87589612567123\\
            62.8592375366569	-5.84202857246616\\
            62.8651026392962	-5.80807449876237\\
            62.8709677419355	-5.77403443928602\\
            62.8768328445748	-5.73990893307859\\
            62.8826979472141	-5.70569852352786\\
            62.8885630498534	-5.67140375832884\\
            62.8944281524927	-5.63702518929595\\
            62.900293255132	-5.60256337230315\\
            62.9061583577713	-5.56801886734295\\
            62.9120234604106	-5.53339223820758\\
            62.9178885630498	-5.49868405266044\\
            62.9237536656891	-5.4638948821555\\
            62.9296187683284	-5.42902530188912\\
            62.9354838709677	-5.39407589065363\\
            62.941348973607	-5.35904723075041\\
            62.9472140762463	-5.3239399079079\\
            62.9530791788856	-5.28875451129622\\
            62.9589442815249	-5.25349163327649\\
            62.9648093841642	-5.21815186944021\\
            62.9706744868035	-5.18273581849876\\
            62.9765395894428	-5.14724408217587\\
            62.9824046920821	-5.11167726510274\\
            62.9882697947214	-5.07603597481723\\
            62.9941348973607	-5.04032082162075\\
            63	-5.00453241845162\\
        };
        \addlegendentry{$B = 6$ GHz}
        % \legend{}; % empty the legend so as not to print it
        
        % -------------------------------------------------------------------------
        
        \addplot [color=mycolor3!40!white, line width=2.0pt, forget plot]
        table[row sep=crcr]{%
            57	3.93626037083412\\
            57.0058651026393	3.88980319686524\\
            57.0117302052786	3.84333033579425\\
            57.0175953079179	3.79684218694928\\
            57.0234604105572	3.75033915379816\\
            57.0293255131965	3.70382164404194\\
            57.0351906158358	3.65729006964218\\
            57.0410557184751	3.61074484685863\\
            57.0469208211144	3.56418639629333\\
            57.0527859237537	3.51761514288486\\
            57.058651026393	3.47103151602399\\
            57.0645161290323	3.42443594950448\\
            57.0703812316716	3.37782888162822\\
            57.0762463343109	3.33121075521203\\
            57.0821114369502	3.28458201760829\\
            57.0879765395894	3.23794312080864\\
            57.0938416422287	3.19129452137022\\
            57.099706744868	3.14463668056948\\
            57.1055718475073	3.09797006434553\\
            57.1114369501466	3.05129514339966\\
            57.1173020527859	3.00461239320377\\
            57.1231671554252	2.95792229404199\\
            57.1290322580645	2.91122533101612\\
            57.1348973607038	2.86452199417394\\
            57.1407624633431	2.81781277839669\\
            57.1466275659824	2.77109818357821\\
            57.1524926686217	2.72437871457626\\
            57.158357771261	2.67765488128545\\
            57.1642228739003	2.63092719862414\\
            57.1700879765396	2.58419618663453\\
            57.1759530791789	2.53746237046347\\
            57.1818181818182	2.49072628040803\\
            57.1876832844575	2.44398845196772\\
            57.1935483870968	2.39724942586602\\
            57.1994134897361	2.35050974805812\\
            57.2052785923754	2.30376996979293\\
            57.2111436950147	2.25703064765248\\
            57.217008797654	2.21029234355904\\
            57.2228739002933	2.16355562478042\\
            57.2287390029325	2.11682106404355\\
            57.2346041055718	2.07008923944539\\
            57.2404692082111	2.02336073461244\\
            57.2463343108504	1.9766361386302\\
            57.2521994134897	1.92991604608275\\
            57.258064516129	1.883201057141\\
            57.2639296187683	1.8364917775249\\
            57.2697947214076	1.78978881856747\\
            57.2756598240469	1.74309279719035\\
            57.2815249266862	1.69640433599283\\
            57.2873900293255	1.64972406321965\\
            57.2932551319648	1.60305261280816\\
            57.2991202346041	1.55639062444949\\
            57.3049853372434	1.50973874350611\\
            57.3108504398827	1.46309762112683\\
            57.316715542522	1.41646791421174\\
            57.3225806451613	1.3698502854744\\
            57.3284457478006	1.32324540341101\\
            57.3343108504399	1.27665394236012\\
            57.3401759530792	1.23007658248582\\
            57.3460410557185	1.18351400977431\\
            57.3519061583578	1.13696691612374\\
            57.3577712609971	1.09043599927554\\
            57.3636363636364	1.0439219628868\\
            57.3695014662757	0.997425516435433\\
            57.375366568915	0.950947375398611\\
            57.3812316715543	0.904488261085272\\
            57.3870967741936	0.858048900752935\\
            57.3929618768328	0.811630027567002\\
            57.3988269794721	0.765232380617952\\
            57.4046920821114	0.718856704911416\\
            57.4105571847507	0.672503751387654\\
            57.41642228739	0.626174276910795\\
            57.4222873900293	0.579869044227693\\
            57.4281524926686	0.533588822032272\\
            57.4340175953079	0.487334384915558\\
            57.4398826979472	0.44110651336052\\
            57.4457478005865	0.39490599375107\\
            57.4516129032258	0.348733618353053\\
            57.4574780058651	0.302590185271269\\
            57.4633431085044	0.256476498501533\\
            57.4692082111437	0.210393367848135\\
            57.475073313783	0.164341608924936\\
            57.4809384164223	0.118322043181071\\
            57.4868035190616	0.0723354978071859\\
            57.4926686217009	0.0263828057501122\\
            57.4985337243402	-0.0195351942988097\\
            57.5043988269795	-0.0654176579559466\\
            57.5102639296188	-0.111263735175727\\
            57.5161290322581	-0.157072570281603\\
            57.5219941348974	-0.202843301959785\\
            57.5278592375367	-0.248575063372335\\
            57.533724340176	-0.294266982118797\\
            57.5395894428152	-0.339918180331772\\
            57.5454545454545	-0.385527774673144\\
            57.5513196480938	-0.431094876412436\\
            57.5571847507331	-0.476618591481777\\
            57.5630498533724	-0.522098020495471\\
            57.5689149560117	-0.567532258802852\\
            57.574780058651	-0.612920396559498\\
            57.5806451612903	-0.658261518807978\\
            57.5865102639296	-0.703554705439848\\
            57.5923753665689	-0.748799031406154\\
            57.5982404692082	-0.793993566621064\\
            57.6041055718475	-0.839137376174149\\
            57.6099706744868	-0.884229520317899\\
            57.6158357771261	-0.929269054529337\\
            57.6217008797654	-0.974255029617828\\
            57.6275659824047	-1.01918649183548\\
            57.633431085044	-1.06406248284858\\
            57.6392961876833	-1.10888203997363\\
            57.6451612903226	-1.15364419606886\\
            57.6510263929619	-1.19834797983595\\
            57.6568914956012	-1.24299241576931\\
            57.6627565982405	-1.28757652426952\\
            57.6686217008798	-1.33209932175943\\
            57.6744868035191	-1.37655982081821\\
            57.6803519061584	-1.42095703023279\\
            57.6862170087977	-1.46528995510169\\
            57.692082111437	-1.50955759695354\\
            57.6979472140763	-1.55375895390147\\
            57.7038123167155	-1.59789302071295\\
            57.7096774193548	-1.64195878891497\\
            57.7155425219941	-1.68595524693264\\
            57.7214076246334	-1.72988138022923\\
            57.7272727272727	-1.77373617142003\\
            57.733137829912	-1.81751860037938\\
            57.7390029325513	-1.86122764440771\\
            57.7448680351906	-1.90486227834855\\
            57.7507331378299	-1.94842147473551\\
            57.7565982404692	-1.99190420385945\\
            57.7624633431085	-2.03530943407742\\
            57.7683284457478	-2.07863613179636\\
            57.7741935483871	-2.12188326170372\\
            57.7800586510264	-2.16504978690961\\
            57.7859237536657	-2.20813466907259\\
            57.791788856305	-2.25113686859442\\
            57.7976539589443	-2.29405534476008\\
            57.8035190615836	-2.3368890559386\\
            57.8093841642229	-2.37963695968291\\
            57.8152492668622	-2.42229801294998\\
            57.8211143695015	-2.46487117227912\\
            57.8269794721408	-2.50735539388928\\
            57.8328445747801	-2.54974963399757\\
            57.8387096774194	-2.59205284886439\\
            57.8445747800587	-2.63426399504904\\
            57.8504398826979	-2.67638202956105\\
            57.8563049853372	-2.71840591008617\\
            57.8621700879765	-2.76033459514806\\
            57.8680351906158	-2.80216704429981\\
            57.8739002932551	-2.84390221835784\\
            57.8797653958944	-2.88553907950533\\
            57.8856304985337	-2.92707659166942\\
            57.891495601173	-2.9685137204958\\
            57.8973607038123	-3.0098494337481\\
            57.9032258064516	-3.05108270142154\\
            57.9090909090909	-3.09221249592386\\
            57.9149560117302	-3.13323779240223\\
            57.9208211143695	-3.17415756883625\\
            57.9266862170088	-3.21497080631907\\
            57.9325513196481	-3.2556764892427\\
            57.9384164222874	-3.29627360554478\\
            57.9442815249267	-3.33676114689839\\
            57.950146627566	-3.37713810894917\\
            57.9560117302053	-3.41740349154399\\
            57.9618768328446	-3.45755629897857\\
            57.9677419354839	-3.49759554008332\\
            57.9736070381232	-3.5375202286789\\
            57.9794721407625	-3.57732938361951\\
            57.9853372434018	-3.61702202911824\\
            57.9912023460411	-3.65659719485913\\
            57.9970674486804	-3.69605391644687\\
            58.0029325513196	-3.7353912353337\\
            58.0087976539589	-3.77460819935813\\
            58.0146627565982	-3.81370386274535\\
            58.0205278592375	-3.8526772864868\\
            58.0263929618768	-3.89152753844244\\
            58.0322580645161	-3.93025369369488\\
            58.0381231671554	-3.96885483474093\\
            58.0439882697947	-4.00733005163512\\
            58.049853372434	-4.04567844235727\\
            58.0557184750733	-4.08389911295241\\
            58.0615835777126	-4.12199117779821\\
            58.0674486803519	-4.15995375981857\\
            58.0733137829912	-4.19778599070408\\
            58.0791788856305	-4.23548701121533\\
            58.0850439882698	-4.27305597124396\\
            58.0909090909091	-4.31049203021113\\
            58.0967741935484	-4.34779435720245\\
            58.1026392961877	-4.38496213121463\\
            58.108504398827	-4.42199454133221\\
            58.1143695014663	-4.45889078701837\\
            58.1202346041056	-4.49565007823819\\
            58.1260997067449	-4.53227163583919\\
            58.1319648093842	-4.5687546915205\\
            58.1378299120235	-4.60509848826396\\
            58.1436950146628	-4.64130228041085\\
            58.1495601173021	-4.6773653339503\\
            58.1554252199413	-4.71328692661235\\
            58.1612903225806	-4.74906634817601\\
            58.1671554252199	-4.78470290062134\\
            58.1730205278592	-4.82019589831823\\
            58.1788856304985	-4.85554466820402\\
            58.1847507331378	-4.89074855002898\\
            58.1906158357771	-4.92580689639271\\
            58.1964809384164	-4.9607190731859\\
            58.2023460410557	-4.99548445943623\\
            58.208211143695	-5.0301024477883\\
            58.2140762463343	-5.06457244441278\\
            58.2199413489736	-5.09889386937035\\
            58.2258064516129	-5.13306615665514\\
            58.2316715542522	-5.16708875434255\\
            58.2375366568915	-5.20096112481891\\
            58.2434017595308	-5.23468274488076\\
            58.2492668621701	-5.26825310583403\\
            58.2551319648094	-5.30167171370272\\
            58.2609970674487	-5.33493808929424\\
            58.266862170088	-5.36805176842224\\
            58.2727272727273	-5.40101230189699\\
            58.2785923753666	-5.43381925567248\\
            58.2844574780059	-5.46647221105059\\
            58.2903225806452	-5.49897076467909\\
            58.2961876832845	-5.53131452872016\\
            58.3020527859237	-5.56350313084802\\
            58.307917888563	-5.59553621446886\\
            58.3137829912023	-5.62741343864223\\
            58.3196480938416	-5.65913447831543\\
            58.3255131964809	-5.69069902428675\\
            58.3313782991202	-5.72210678333628\\
            58.3372434017595	-5.75335747812814\\
            58.3431085043988	-5.78445084750151\\
            58.3489736070381	-5.8153866463608\\
            58.3548387096774	-5.84616464570198\\
            58.3607038123167	-5.87678463273046\\
            58.366568914956	-5.90724641080467\\
            58.3724340175953	-5.93754979952704\\
            58.3782991202346	-5.96769463469309\\
            58.3841642228739	-5.99768076832853\\
            58.3900293255132	-6.02750806868588\\
            58.3958944281525	-6.05717642028483\\
            58.4017595307918	-6.08668572374865\\
            58.4076246334311	-6.11603589599234\\
            58.4134897360704	-6.14522687005818\\
            58.4193548387097	-6.17425859511229\\
            58.425219941349	-6.20313103642527\\
            58.4310850439883	-6.23184417528529\\
            58.4369501466276	-6.26039800902498\\
            58.4428152492669	-6.28879255085525\\
            58.4486803519062	-6.31702782993392\\
            58.4545454545455	-6.34510389119239\\
            58.4604105571848	-6.37302079522816\\
            58.466275659824	-6.40077861844494\\
            58.4721407624633	-6.4283774526311\\
            58.4780058651026	-6.45581740512465\\
            58.4838709677419	-6.48309859867597\\
            58.4897360703812	-6.51022117117021\\
            58.4956011730205	-6.53718527574817\\
            58.5014662756598	-6.56399108053288\\
            58.5073313782991	-6.59063876854545\\
            58.5131964809384	-6.61712853758977\\
            58.5190615835777	-6.64346060015538\\
            58.524926686217	-6.66963518317089\\
            58.5307917888563	-6.69565252794606\\
            58.5366568914956	-6.72151288996451\\
            58.5425219941349	-6.74721653884886\\
            58.5483870967742	-6.77276375802151\\
            58.5542521994135	-6.79815484464095\\
            58.5601173020528	-6.8233901094523\\
            58.5659824046921	-6.8484698765505\\
            58.5718475073314	-6.87339448324058\\
            58.5777126099707	-6.89816427979642\\
            58.58357771261	-6.92277962946139\\
            58.5894428152493	-6.94724090786154\\
            58.5953079178886	-6.97154850328303\\
            58.6011730205279	-6.99570281610854\\
            58.6070381231672	-7.01970425879613\\
            58.6129032258064	-7.04355325566516\\
            58.6187683284457	-7.0672502425571\\
            58.624633431085	-7.09079566672984\\
            58.6304985337243	-7.11418998660624\\
            58.6363636363636	-7.13743367162336\\
            58.6422287390029	-7.16052720186474\\
            58.6480938416422	-7.18347106786414\\
            58.6539589442815	-7.20626577056882\\
            58.6598240469208	-7.22891182080758\\
            58.6656891495601	-7.25140973925265\\
            58.6715542521994	-7.27376005617864\\
            58.6774193548387	-7.29596331112099\\
            58.683284457478	-7.3180200526324\\
            58.6891495601173	-7.33993083820958\\
            58.6950146627566	-7.36169623383319\\
            58.7008797653959	-7.38331681383398\\
            58.7067448680352	-7.40479316062816\\
            58.7126099706745	-7.42612586446819\\
            58.7184750733138	-7.44731552315774\\
            58.7243401759531	-7.46836274183044\\
            58.7302052785924	-7.48926813270549\\
            58.7360703812317	-7.51003231475911\\
            58.741935483871	-7.53065591354574\\
            58.7478005865103	-7.55113956096784\\
            58.7536656891496	-7.57148389485506\\
            58.7595307917889	-7.59168955897363\\
            58.7653958944282	-7.61175720245431\\
            58.7712609970675	-7.63168747976975\\
            58.7771260997067	-7.65148105041576\\
            58.782991202346	-7.67113857861007\\
            58.7888563049853	-7.69066073307591\\
            58.7947214076246	-7.71004818678855\\
            58.8005865102639	-7.72930161666423\\
            58.8064516129032	-7.74842170337693\\
            58.8123167155425	-7.76740913109332\\
            58.8181818181818	-7.78626458710686\\
            58.8240469208211	-7.80498876178437\\
            58.8299120234604	-7.82358234818895\\
            58.8357771260997	-7.84204604179257\\
            58.841642228739	-7.86038054034673\\
            58.8475073313783	-7.87858654349765\\
            58.8533724340176	-7.89666475267954\\
            58.8592375366569	-7.91461587081318\\
            58.8651026392962	-7.93244060204409\\
            58.8709677419355	-7.95013965143312\\
            58.8768328445748	-7.9677137249471\\
            58.8826979472141	-7.985163528981\\
            58.8885630498534	-8.00248977023075\\
            58.8944281524927	-8.01969315546331\\
            58.900293255132	-8.0367743912869\\
            58.9061583577713	-8.05373418391193\\
            58.9120234604106	-8.07057323890349\\
            58.9178885630498	-8.08729226096432\\
            58.9237536656891	-8.10389195381049\\
            58.9296187683284	-8.12037301979018\\
            58.9354838709677	-8.13673615980155\\
            58.941348973607	-8.15298207304305\\
            58.9472140762463	-8.16911145674059\\
            58.9530791788856	-8.1851250060737\\
            58.9589442815249	-8.20102341392337\\
            58.9648093841642	-8.21680737047074\\
            58.9706744868035	-8.23247756340394\\
            58.9765395894428	-8.24803467735989\\
            58.9824046920821	-8.26347939386811\\
            58.9882697947214	-8.278812391263\\
            58.9941348973607	-8.29403434431058\\
            59	-8.3091459241594\\
            59.0058651026393	-8.32414779815513\\
            59.0117302052786	-8.33904062962486\\
            59.0175953079179	-8.35382507761361\\
            59.0234604105572	-8.36850179700918\\
            59.0293255131965	-8.38307143803373\\
            59.0351906158358	-8.39753464635468\\
            59.0410557184751	-8.41189206270207\\
            59.0469208211144	-8.42614432290091\\
            59.0527859237537	-8.44029205769804\\
            59.058651026393	-8.45433589244908\\
            59.0645161290323	-8.46827644712421\\
            59.0703812316716	-8.4821143362105\\
            59.0762463343109	-8.49585016842218\\
            59.0821114369502	-8.50948454666861\\
            59.0879765395894	-8.52301806798552\\
            59.0938416422287	-8.53645132312332\\
            59.099706744868	-8.54978489688019\\
            59.1055718475073	-8.56301936757981\\
            59.1114369501466	-8.57615530712204\\
            59.1173020527859	-8.5891932809667\\
            59.1231671554252	-8.60213384777581\\
            59.1290322580645	-8.61497755956353\\
            59.1348973607038	-8.62772496145049\\
            59.1407624633431	-8.64037659161077\\
            59.1466275659824	-8.65293298116217\\
            59.1524926686217	-8.6653946541202\\
            59.158357771261	-8.67776212727132\\
            59.1642228739003	-8.69003590999846\\
            59.1700879765396	-8.70221650442642\\
            59.1759530791789	-8.71430440520219\\
            59.1818181818182	-8.72630009938869\\
            59.1876832844575	-8.73820406648082\\
            59.1935483870968	-8.75001677832753\\
            59.1994134897361	-8.76173869900551\\
            59.2052785923754	-8.77337028481416\\
            59.2111436950147	-8.78491198421522\\
            59.217008797654	-8.79636423783838\\
            59.2228739002933	-8.8077274782329\\
            59.2287390029325	-8.81900213006375\\
            59.2346041055718	-8.83018860997045\\
            59.2404692082111	-8.84128732647289\\
            59.2463343108504	-8.85229868000443\\
            59.2521994134897	-8.86322306281192\\
            59.258064516129	-8.87406085909899\\
            59.2639296187683	-8.88481244472331\\
            59.2697947214076	-8.89547818745709\\
            59.2756598240469	-8.90605844673409\\
            59.2815249266862	-8.91655357380526\\
            59.2873900293255	-8.92696391157098\\
            59.2932551319648	-8.93728979476682\\
            59.2991202346041	-8.94753154968933\\
            59.3049853372434	-8.95768949445016\\
            59.3108504398827	-8.96776393881947\\
            59.316715542522	-8.97775518434939\\
            59.3225806451613	-8.98766352414279\\
            59.3284457478006	-8.99748924313099\\
            59.3343108504399	-9.00723261794183\\
            59.3401759530792	-9.01689391693071\\
            59.3460410557185	-9.02647340017029\\
            59.3519061583578	-9.03597131956037\\
            59.3577712609971	-9.04538791869811\\
            59.3636363636364	-9.05472343304402\\
            59.3695014662757	-9.06397808982635\\
            59.375366568915	-9.07315210824046\\
            59.3812316715543	-9.08224569922815\\
            59.3870967741936	-9.09125906566557\\
            59.3929618768328	-9.10019240249845\\
            59.3988269794721	-9.10904589650393\\
            59.4046920821114	-9.11781972662637\\
            59.4105571847507	-9.12651406366464\\
            59.41642228739	-9.13512907080659\\
            59.4222873900293	-9.14366490314419\\
            59.4281524926686	-9.1521217080718\\
            59.4340175953079	-9.16049962523295\\
            59.4398826979472	-9.16879878657301\\
            59.4457478005865	-9.17701931636369\\
            59.4516129032258	-9.18516133128017\\
            59.4574780058651	-9.19322494056073\\
            59.4633431085044	-9.20121024577491\\
            59.4692082111437	-9.20911734127949\\
            59.475073313783	-9.21694631399798\\
            59.4809384164223	-9.2246972435364\\
            59.4868035190616	-9.23237020234317\\
            59.4926686217009	-9.23996525566843\\
            59.4985337243402	-9.24748246172302\\
            59.5043988269795	-9.25492187167402\\
            59.5102639296188	-9.26228352978297\\
            59.5161290322581	-9.2695674734068\\
            59.5219941348974	-9.27677373325343\\
            59.5278592375367	-9.28390233311587\\
            59.533724340176	-9.29095329033407\\
            59.5395894428152	-9.29792661556657\\
            59.5454545454545	-9.30482231314651\\
            59.5513196480938	-9.3116403809775\\
            59.5571847507331	-9.31838081056143\\
            59.5630498533724	-9.32504358729627\\
            59.5689149560117	-9.33162869051756\\
            59.574780058651	-9.33813609339318\\
            59.5806451612903	-9.34456576316589\\
            59.5865102639296	-9.35091766130045\\
            59.5923753665689	-9.35719174340612\\
            59.5982404692082	-9.36338795947425\\
            59.6041055718475	-9.36950625388447\\
            59.6099706744868	-9.37554656560535\\
            59.6158357771261	-9.38150882806667\\
            59.6217008797654	-9.38739296957243\\
            59.6275659824047	-9.39319891306634\\
            59.633431085044	-9.3989265764612\\
            59.6392961876833	-9.40457587272519\\
            59.6451612903226	-9.41014670977038\\
            59.6510263929619	-9.41563899084915\\
            59.6568914956012	-9.42105261434439\\
            59.6627565982405	-9.42638747421641\\
            59.6686217008798	-9.43164345975076\\
            59.6744868035191	-9.4368204558176\\
            59.6803519061584	-9.44191834311706\\
            59.6862170087977	-9.4469369980145\\
            59.692082111437	-9.45187629273508\\
            59.6979472140763	-9.45673609567711\\
            59.7038123167155	-9.46151627107954\\
            59.7096774193548	-9.46621667954513\\
            59.7155425219941	-9.47083717790707\\
            59.7214076246334	-9.47537761941252\\
            59.7272727272727	-9.47983785376491\\
            59.733137829912	-9.4842177272951\\
            59.7390029325513	-9.48851708294207\\
            59.7448680351906	-9.49273576061307\\
            59.7507331378299	-9.49687359693905\\
            59.7565982404692	-9.50093042565432\\
            59.7624633431085	-9.50490607745115\\
            59.7683284457478	-9.50880038035959\\
            59.7741935483871	-9.51261315967489\\
            59.7800586510264	-9.5163442379628\\
            59.7859237536657	-9.51999343533289\\
            59.791788856305	-9.52356056959533\\
            59.7976539589443	-9.52704545608455\\
            59.8035190615836	-9.53044790789605\\
            59.8093841642229	-9.53376773615133\\
            59.8152492668622	-9.5370047497289\\
            59.8211143695015	-9.5401587557385\\
            59.8269794721408	-9.54322955929578\\
            59.8328445747801	-9.54621696384205\\
            59.8387096774194	-9.54912077111807\\
            59.8445747800587	-9.55194078119165\\
            59.8504398826979	-9.55467679275931\\
            59.8563049853372	-9.5573286030449\\
            59.8621700879765	-9.55989600790813\\
            59.8680351906158	-9.56237880206772\\
            59.8739002932551	-9.56477677896838\\
            59.8797653958944	-9.56708973101793\\
            59.8856304985337	-9.56931744968582\\
            59.891495601173	-9.5714597253833\\
            59.8973607038123	-9.57351634780492\\
            59.9032258064516	-9.57548710580407\\
            59.9090909090909	-9.57737178760198\\
            59.9149560117302	-9.57917018072761\\
            59.9208211143695	-9.58088207224071\\
            59.9266862170088	-9.58250724857841\\
            59.9325513196481	-9.58404549592604\\
            59.9384164222874	-9.5854966001136\\
            59.9442815249267	-9.58686034650141\\
            59.950146627566	-9.58813652047276\\
            59.9560117302053	-9.58932490704382\\
            59.9618768328446	-9.59042529128206\\
            59.9677419354839	-9.59143745813034\\
            59.9736070381232	-9.59236119261737\\
            59.9794721407625	-9.5931962797645\\
            59.9853372434018	-9.59394250468982\\
            59.9912023460411	-9.59459965273611\\
            59.9970674486804	-9.59516750943992\\
            60.0029325513196	-9.59564586066358\\
            60.0087976539589	-9.59603449240231\\
            60.0146627565982	-9.59633319113896\\
            60.0205278592375	-9.59654174368895\\
            60.0263929618768	-9.59665993728032\\
            60.0322580645161	-9.59668755959989\\
            60.0381231671554	-9.59662439880273\\
            60.0439882697947	-9.59647024354993\\
            60.049853372434	-9.59622488309783\\
            60.0557184750733	-9.59588810724775\\
            60.0615835777126	-9.5954597063451\\
            60.0674486803519	-9.59493947133619\\
            60.0733137829912	-9.59432719391917\\
            60.0791788856305	-9.59362266631284\\
            60.0850439882698	-9.59282568141391\\
            60.0909090909091	-9.59193603287075\\
            60.0967741935484	-9.59095351493256\\
            60.1026392961877	-9.5898779225547\\
            60.108504398827	-9.58870905135285\\
            60.1143695014663	-9.58744669777251\\
            60.1202346041056	-9.58609065873255\\
            60.1260997067449	-9.58464073211664\\
            60.1319648093842	-9.58309671624558\\
            60.1378299120235	-9.58145841026161\\
            60.1436950146628	-9.57972561394979\\
            60.1495601173021	-9.5778981277537\\
            60.1554252199413	-9.5759757527828\\
            60.1612903225806	-9.5739582907083\\
            60.1671554252199	-9.57184554391523\\
            60.1730205278592	-9.56963731524836\\
            60.1788856304985	-9.56733340832655\\
            60.1847507331378	-9.56493362716264\\
            60.1906158357771	-9.56243777621975\\
            60.1964809384164	-9.55984566066093\\
            60.2023460410557	-9.55715708593451\\
            60.208211143695	-9.55437185794008\\
            60.2140762463343	-9.55148978301105\\
            60.2199413489736	-9.54851066786235\\
            60.2258064516129	-9.54543431934259\\
            60.2316715542522	-9.54226054480181\\
            60.2375366568915	-9.5389891516278\\
            60.2434017595308	-9.53561994743272\\
            60.2492668621701	-9.53215274001385\\
            60.2551319648094	-9.52858733716879\\
            60.2609970674487	-9.52492354676327\\
            60.266862170088	-9.52116117661145\\
            60.2727272727273	-9.51730003442009\\
            60.2785923753666	-9.513339927863\\
            60.2844574780059	-9.50928066425011\\
            60.2903225806452	-9.50512205079254\\
            60.2961876832845	-9.500863894204\\
            60.3020527859237	-9.49650600094569\\
            60.307917888563	-9.49204817698084\\
            60.3137829912023	-9.48749022767041\\
            60.3196480938416	-9.48283195794055\\
            60.3255131964809	-9.47807317194667\\
            60.3313782991202	-9.47321367309317\\
            60.3372434017595	-9.46825326406885\\
            60.3431085043988	-9.46319174660592\\
            60.3489736070381	-9.45802892149077\\
            60.3548387096774	-9.452764588592\\
            60.3607038123167	-9.44739854646102\\
            60.366568914956	-9.44193059258373\\
            60.3724340175953	-9.43636052322855\\
            60.3782991202346	-9.43068813326652\\
            60.3841642228739	-9.42491321604344\\
            60.3900293255132	-9.4190355635422\\
            60.3958944281525	-9.41305496610313\\
            60.4017595307918	-9.40697121238815\\
            60.4076246334311	-9.40078408928422\\
            60.4134897360704	-9.3944933818489\\
            60.4193548387097	-9.38809887323392\\
            60.425219941349	-9.38160034457481\\
            60.4310850439883	-9.37499757484881\\
            60.4369501466276	-9.36829034092119\\
            60.4428152492669	-9.36147841738123\\
            60.4486803519062	-9.354561576485\\
            60.4545454545455	-9.34753958799617\\
            60.4604105571848	-9.34041221915901\\
            60.466275659824	-9.3331792346274\\
            60.4721407624633	-9.32584039642069\\
            60.4780058651026	-9.31839546371442\\
            60.4838709677419	-9.31084419284067\\
            60.4897360703812	-9.3031863371723\\
            60.4956011730205	-9.29542164708267\\
            60.5014662756598	-9.2875498698133\\
            60.5073313782991	-9.27957074943288\\
            60.5131964809384	-9.27148402673126\\
            60.5190615835777	-9.26328943915348\\
            60.524926686217	-9.25498672071597\\
            60.5307917888563	-9.24657560189012\\
            60.5366568914956	-9.23805580966776\\
            60.5425219941349	-9.22942706726413\\
            60.5483870967742	-9.220689094208\\
            60.5542521994135	-9.21184160621826\\
            60.5601173020528	-9.20288431518971\\
            60.5659824046921	-9.19381692900063\\
            60.5718475073314	-9.18463915153478\\
            60.5777126099707	-9.17535068260876\\
            60.58357771261	-9.1659512179185\\
            60.5894428152493	-9.15644044892281\\
            60.5953079178886	-9.14681806280033\\
            60.6011730205279	-9.13708374244657\\
            60.6070381231672	-9.12723716632481\\
            60.6129032258064	-9.11727800851941\\
            60.6187683284457	-9.10720593862193\\
            60.624633431085	-9.09702062170808\\
            60.6304985337243	-9.08672171814701\\
            60.6363636363636	-9.07630888383259\\
            60.6422287390029	-9.06578176995153\\
            60.6480938416422	-9.05514002295403\\
            60.6539589442815	-9.04438328450052\\
            60.6598240469208	-9.03351119167012\\
            60.6656891495601	-9.02252337649963\\
            60.6715542521994	-9.01141946639649\\
            60.6774193548387	-9.00019908372454\\
            60.683284457478	-8.98886184615168\\
            60.6891495601173	-8.97740736638631\\
            60.6950146627566	-8.96583525210261\\
            60.7008797653959	-8.95414510631142\\
            60.7067448680352	-8.94233652684068\\
            60.7126099706745	-8.93040910679242\\
            60.7184750733138	-8.91836243425593\\
            60.7243401759531	-8.90619609233062\\
            60.7302052785924	-8.89390965931529\\
            60.7360703812317	-8.88150270852842\\
            60.741935483871	-8.86897480846836\\
            60.7478005865103	-8.85632552264792\\
            60.7536656891496	-8.84355440982204\\
            60.7595307917889	-8.83066102395424\\
            60.7653958944282	-8.81764491406111\\
            60.7712609970675	-8.80450562458179\\
            60.7771260997067	-8.79124269512288\\
            60.782991202346	-8.77785566068063\\
            60.7888563049853	-8.76434405154948\\
            60.7947214076246	-8.75070739357629\\
            60.8005865102639	-8.73694520796068\\
            60.8064516129032	-8.72305701156779\\
            60.8123167155425	-8.70904231666623\\
            60.8181818181818	-8.69490063157387\\
            60.8240469208211	-8.68063145995173\\
            60.8299120234604	-8.66623430157681\\
            60.8357771260997	-8.65170865200692\\
            60.841642228739	-8.63705400288237\\
            60.8475073313783	-8.62226984187254\\
            60.8533724340176	-8.60735565290906\\
            60.8592375366569	-8.59231091622972\\
            60.8651026392962	-8.57713510836256\\
            60.8709677419355	-8.56182770251049\\
            60.8768328445748	-8.54638816836077\\
            60.8826979472141	-8.53081597246131\\
            60.8885630498534	-8.51511057825969\\
            60.8944281524927	-8.49927144608202\\
            60.900293255132	-8.48329803348175\\
            60.9061583577713	-8.46718979536833\\
            60.9120234604106	-8.45094618395209\\
            60.9178885630498	-8.43456664905073\\
            60.9237536656891	-8.41805063830929\\
            60.9296187683284	-8.40139759714403\\
            60.9354838709677	-8.38460696910384\\
            60.941348973607	-8.36767819592131\\
            60.9472140762463	-8.35061071768387\\
            60.9530791788856	-8.33340397317161\\
            60.9589442815249	-8.31605739974718\\
            60.9648093841642	-8.29857043389512\\
            60.9706744868035	-8.28094251103551\\
            60.9765395894428	-8.2631730660292\\
            60.9824046920821	-8.24526153318801\\
            60.9882697947214	-8.22720734661299\\
            60.9941348973607	-8.20900994019513\\
            61	-8.19066874814434\\
            61.0058651026393	-8.17218320487757\\
            61.0117302052786	-8.15355274532426\\
            61.0175953079179	-8.13477680542417\\
            61.0234604105572	-8.11585482187308\\
            61.0293255131965	-8.0967862328608\\
            61.0351906158358	-8.0775704777675\\
            61.0410557184751	-8.05820699787608\\
            61.0469208211144	-8.03869523639119\\
            61.0527859237537	-8.01903463863949\\
            61.058651026393	-7.99922465239647\\
            61.0645161290323	-7.97926472817936\\
            61.0703812316716	-7.95915431936906\\
            61.0762463343109	-7.93889288257214\\
            61.0821114369502	-7.91847987773823\\
            61.0879765395894	-7.89791476869106\\
            61.0938416422287	-7.87719702305734\\
            61.099706744868	-7.85632611276626\\
            61.1055718475073	-7.83530151419573\\
            61.1114369501466	-7.81412270848872\\
            61.1173020527859	-7.79278918179488\\
            61.1231671554252	-7.7713004255822\\
            61.1290322580645	-7.74965593686242\\
            61.1348973607038	-7.72785521852259\\
            61.1407624633431	-7.70589777944899\\
            61.1466275659824	-7.68378313502825\\
            61.1524926686217	-7.66151080723516\\
            61.158357771261	-7.63908032499415\\
            61.1642228739003	-7.61649122445184\\
            61.1700879765396	-7.59374304928262\\
            61.1759530791789	-7.57083535078432\\
            61.1818181818182	-7.54776768839263\\
            61.1876832844575	-7.52453962984937\\
            61.1935483870968	-7.50115075152856\\
            61.1994134897361	-7.4776006385249\\
            61.2052785923754	-7.45388888522437\\
            61.2111436950147	-7.43001509531681\\
            61.217008797654	-7.40597888224784\\
            61.2228739002933	-7.38177986930962\\
            61.2287390029325	-7.35741769014339\\
            61.2346041055718	-7.33289198878081\\
            61.2404692082111	-7.30820242002931\\
            61.2463343108504	-7.28334864969098\\
            61.2521994134897	-7.25833035489538\\
            61.258064516129	-7.2331472242217\\
            61.2639296187683	-7.20779895807924\\
            61.2697947214076	-7.18228526886817\\
            61.2756598240469	-7.15660588131568\\
            61.2815249266862	-7.130760532674\\
            61.2873900293255	-7.10474897287653\\
            61.2932551319648	-7.07857096494936\\
            61.2991202346041	-7.05222628513162\\
            61.3049853372434	-7.02571472315342\\
            61.3108504398827	-6.99903608231027\\
            61.316715542522	-6.97219018001516\\
            61.3225806451613	-6.94517684758216\\
            61.3284457478006	-6.91799593081322\\
            61.3343108504399	-6.89064729001565\\
            61.3401759530792	-6.86313080020254\\
            61.3460410557185	-6.83544635135233\\
            61.3519061583578	-6.80759384862267\\
            61.3577712609971	-6.77957321236984\\
            61.3636363636364	-6.75138437849367\\
            61.3695014662757	-6.72302729860786\\
            61.375366568915	-6.69450194008038\\
            61.3812316715543	-6.66580828634534\\
            61.3870967741936	-6.63694633685073\\
            61.3929618768328	-6.60791610745081\\
            61.3988269794721	-6.57871763040172\\
            61.4046920821114	-6.54935095451851\\
            61.4105571847507	-6.51981614524797\\
            61.41642228739	-6.49011328494412\\
            61.4222873900293	-6.46024247286936\\
            61.4281524926686	-6.4302038252071\\
            61.4340175953079	-6.39999747544366\\
            61.4398826979472	-6.36962357411205\\
            61.4457478005865	-6.33908228915422\\
            61.4516129032258	-6.30837380584154\\
            61.4574780058651	-6.27749832696352\\
            61.4633431085044	-6.246456072741\\
            61.4692082111437	-6.21524728096044\\
            61.475073313783	-6.18387220710077\\
            61.4809384164223	-6.15233112417087\\
            61.4868035190616	-6.12062432294187\\
            61.4926686217009	-6.08875211188445\\
            61.4985337243402	-6.05671481710592\\
            61.5043988269795	-6.02451278251076\\
            61.5102639296188	-5.99214636968606\\
            61.5161290322581	-5.95961595797031\\
            61.5219941348974	-5.92692194431904\\
            61.5278592375367	-5.89406474346015\\
            61.533724340176	-5.86104478765899\\
            61.5395894428152	-5.82786252686222\\
            61.5454545454545	-5.79451842849962\\
            61.5513196480938	-5.7610129775393\\
            61.5571847507331	-5.72734667636312\\
            61.5630498533724	-5.69352004471615\\
            61.5689149560117	-5.6595336196425\\
            61.574780058651	-5.62538795536035\\
            61.5806451612903	-5.59108362317692\\
            61.5865102639296	-5.55662121145365\\
            61.5923753665689	-5.52200132541583\\
            61.5982404692082	-5.48722458706917\\
            61.6041055718475	-5.45229163507845\\
            61.6099706744868	-5.41720312466162\\
            61.6158357771261	-5.38195972740162\\
            61.6217008797654	-5.3465621311636\\
            61.6275659824047	-5.31101103987339\\
            61.633431085044	-5.27530717349605\\
            61.6392961876833	-5.23945126768769\\
            61.6451612903226	-5.20344407375936\\
            61.6510263929619	-5.16728635847076\\
            61.6568914956012	-5.13097890388593\\
            61.6627565982405	-5.09452250703596\\
            61.6686217008798	-5.05791798000251\\
            61.6744868035191	-5.02116614942335\\
            61.6803519061584	-4.98426785652849\\
            61.6862170087977	-4.94722395672902\\
            61.692082111437	-4.91003531961656\\
            61.6979472140763	-4.87270282853885\\
            61.7038123167155	-4.83522738055389\\
            61.7096774193548	-4.79760988605121\\
            61.7155425219941	-4.75985126867858\\
            61.7214076246334	-4.72195246498564\\
            61.7272727272727	-4.68391442420159\\
            61.733137829912	-4.64573810806969\\
            61.7390029325513	-4.60742449046245\\
            61.7448680351906	-4.56897455733339\\
            61.7507331378299	-4.53038930622529\\
            61.7565982404692	-4.49166974624626\\
            61.7624633431085	-4.45281689760023\\
            61.7683284457478	-4.41383179149139\\
            61.7741935483871	-4.37471546978285\\
            61.7800586510264	-4.33546898470813\\
            61.7859237536657	-4.29609339866347\\
            61.791788856305	-4.25658978391348\\
            61.7976539589443	-4.21695922229241\\
            61.8035190615836	-4.17720280499542\\
            61.8093841642229	-4.13732163217689\\
            61.8152492668622	-4.09731681284527\\
            61.8211143695015	-4.05718946439422\\
            61.8269794721408	-4.0169407125292\\
            61.8328445747801	-3.97657169082531\\
            61.8387096774194	-3.93608354049956\\
            61.8445747800587	-3.89547741009879\\
            61.8504398826979	-3.85475445538414\\
            61.8563049853372	-3.81391583876258\\
            61.8621700879765	-3.77296272925333\\
            61.8680351906158	-3.73189630206274\\
            61.8739002932551	-3.69071773842847\\
            61.8797653958944	-3.64942822515885\\
            61.8856304985337	-3.60802895458409\\
            61.891495601173	-3.56652112402305\\
            61.8973607038123	-3.52490593574101\\
            61.9032258064516	-3.48318459651844\\
            61.9090909090909	-3.44135831742711\\
            61.9149560117302	-3.39942831355637\\
            61.9208211143695	-3.35739580377405\\
            61.9266862170088	-3.31526201033543\\
            61.9325513196481	-3.2730281587773\\
            61.9384164222874	-3.23069547756349\\
            61.9442815249267	-3.18826519774898\\
            61.950146627566	-3.14573855288049\\
            61.9560117302053	-3.10311677863317\\
            61.9618768328446	-3.06040111254982\\
            61.9677419354839	-3.01759279379335\\
            61.9736070381232	-2.97469306294186\\
            61.9794721407625	-2.93170316165369\\
            61.9853372434018	-2.88862433249352\\
            61.9912023460411	-2.84545781866588\\
            61.9970674486804	-2.80220486370855\\
            62.0029325513196	-2.7588667113837\\
            62.0087976539589	-2.71544460530821\\
            62.0146627565982	-2.6719397888219\\
            62.0205278592375	-2.6283535046702\\
            62.0263929618768	-2.58468699485178\\
            62.0322580645161	-2.54094150033016\\
            62.0381231671554	-2.49711826089048\\
            62.0439882697947	-2.45321851484976\\
            62.049853372434	-2.4092434988525\\
            62.0557184750733	-2.36519444774678\\
            62.0615835777126	-2.32107259422784\\
            62.0674486803519	-2.27687916878439\\
            62.0733137829912	-2.23261539940869\\
            62.0791788856305	-2.18828251139193\\
            62.0850439882698	-2.14388172723182\\
            62.0909090909091	-2.09941426634614\\
            62.0967741935484	-2.05488134491674\\
            62.1026392961877	-2.01028417570075\\
            62.108504398827	-1.96562396790435\\
            62.1143695014663	-1.92090192696799\\
            62.1202346041056	-1.876119254352\\
            62.1260997067449	-1.83127714747547\\
            62.1319648093842	-1.78637679946788\\
            62.1378299120235	-1.74141939909736\\
            62.1436950146628	-1.69640613047196\\
            62.1495601173021	-1.65133817306363\\
            62.1554252199413	-1.60621670144347\\
            62.1612903225806	-1.56104288518565\\
            62.1671554252199	-1.51581788868912\\
            62.1730205278592	-1.47054287113111\\
            62.1788856304985	-1.42521898623121\\
            62.1847507331378	-1.37984738219599\\
            62.1906158357771	-1.33442920154716\\
            62.1964809384164	-1.28896558104208\\
            62.2023460410557	-1.24345765154172\\
            62.208211143695	-1.1979065379084\\
            62.2140762463343	-1.15231335884863\\
            62.2199413489736	-1.10667922688109\\
            62.2258064516129	-1.0610052482103\\
            62.2316715542522	-1.01529252258367\\
            62.2375366568915	-0.969542143249271\\
            62.2434017595308	-0.923755196858737\\
            62.2492668621701	-0.87793276334892\\
            62.2551319648094	-0.832075915902845\\
            62.2609970674487	-0.786185720826283\\
            62.266862170088	-0.740263237485381\\
            62.2727272727273	-0.694309518283289\\
            62.2785923753666	-0.648325608482663\\
            62.2844574780059	-0.602312546228165\\
            62.2903225806452	-0.556271362480203\\
            62.2961876832845	-0.510203080864435\\
            62.3020527859237	-0.464108717755751\\
            62.307917888563	-0.417989282078303\\
            62.3137829912023	-0.37184577534322\\
            62.3196480938416	-0.325679191596967\\
            62.3255131964809	-0.279490517337128\\
            62.3313782991202	-0.233280731474455\\
            62.3372434017595	-0.187050805361735\\
            62.3431085043988	-0.140801702625949\\
            62.3489736070381	-0.0945343792574556\\
            62.3548387096774	-0.0482497835344854\\
            62.3607038123167	-0.0019488559427907\\
            62.366568914956	0.0443674707307936\\
            62.3724340175953	0.0906982715716441\\
            62.3782991202346	0.137042629428217\\
            62.3841642228739	0.183399635034693\\
            62.3900293255132	0.229768386934594\\
            62.3958944281525	0.276147991555045\\
            62.4017595307918	0.322537563230783\\
            62.4076246334311	0.368936224148495\\
            62.4134897360704	0.415343104415374\\
            62.4193548387097	0.461757342038775\\
            62.425219941349	0.508178082941037\\
            62.4310850439883	0.554604480932298\\
            62.4369501466276	0.60103569776007\\
            62.4428152492669	0.647470903051641\\
            62.4486803519062	0.693909274366335\\
            62.4545454545455	0.740349997117881\\
            62.4604105571848	0.786792264651643\\
            62.466275659824	0.833235278172058\\
            62.4721407624633	0.87967824673729\\
            62.4780058651026	0.926120387278689\\
            62.4838709677419	0.972560924547561\\
            62.4897360703812	1.018999091135\\
            62.4956011730205	1.06543412743031\\
            62.5014662756598	1.11186528158312\\
            62.5073313782991	1.15829180956144\\
            62.5131964809384	1.20471297500953\\
            62.5190615835777	1.25112804934738\\
            62.524926686217	1.29753631163729\\
            62.5307917888563	1.34393704864488\\
            62.5366568914956	1.39032955476226\\
            62.5425219941349	1.43671313198909\\
            62.5483870967742	1.48308708990163\\
            62.5542521994135	1.5294507456246\\
            62.5601173020528	1.5758034238234\\
            62.5659824046921	1.62214445661254\\
            62.5718475073314	1.66847318358937\\
            62.5777126099707	1.71478895173135\\
            62.58357771261	1.76109111541856\\
            62.5894428152493	1.80737903636441\\
            62.5953079178886	1.85365208361521\\
            62.6011730205279	1.89990963342529\\
            62.6070381231672	1.94615106932019\\
            62.6129032258064	1.99237578199849\\
            62.6187683284457	2.03858316929869\\
            62.624633431085	2.08477263616624\\
            62.6304985337243	2.13094359461146\\
            62.6363636363636	2.17709546365321\\
            62.6422287390029	2.22322766929463\\
            62.6480938416422	2.26933964447058\\
            62.6539589442815	2.31543082899212\\
            62.6598240469208	2.36150066952488\\
            62.6656891495601	2.40754861950633\\
            62.6715542521994	2.45357413915477\\
            62.6774193548387	2.49957669535281\\
            62.683284457478	2.54555576167683\\
            62.6891495601173	2.59151081828276\\
            62.6950146627566	2.63744135192346\\
            62.7008797653959	2.68334685581861\\
            62.7067448680352	2.72922682967449\\
            62.7126099706745	2.77508077961279\\
            62.7184750733138	2.82090821813124\\
            62.7243401759531	2.86670866402305\\
            62.7302052785924	2.91248164237542\\
            62.7360703812317	2.9582266844689\\
            62.741935483871	3.00394332777116\\
            62.7478005865103	3.04963111586154\\
            62.7536656891496	3.09528959838621\\
            62.7595307917889	3.14091833102394\\
            62.7653958944282	3.18651687539613\\
            62.7712609970675	3.23208479907579\\
            62.7771260997067	3.27762167547975\\
            62.782991202346	3.32312708383594\\
            62.7888563049853	3.36860060917903\\
            62.7947214076246	3.41404184220207\\
            62.8005865102639	3.45945037931525\\
            62.8064516129032	3.50482582252213\\
            62.8123167155425	3.55016777937689\\
            62.8181818181818	3.59547586298768\\
            62.8240469208211	3.64074969188177\\
            62.8299120234604	3.68598889002593\\
            62.8357771260997	3.73119308675904\\
            62.841642228739	3.77636191669878\\
            62.8475073313783	3.8214950197472\\
            62.8533724340176	3.8665920410235\\
            62.8592375366569	3.91165263080793\\
            62.8651026392962	3.95667644448934\\
            62.8709677419355	4.00166314250539\\
            62.8768328445748	4.04661239033966\\
            62.8826979472141	4.09152385842423\\
            62.8885630498534	4.13639722210424\\
            62.8944281524927	4.18123216159419\\
            62.900293255132	4.22602836193571\\
            62.9061583577713	4.27078551291605\\
            62.9120234604106	4.31550330909424\\
            62.9178885630498	4.3601814496465\\
            62.9237536656891	4.40481963840169\\
            62.9296187683284	4.44941758376859\\
            62.9354838709677	4.49397499867803\\
            62.941348973607	4.53849160055146\\
            62.9472140762463	4.58296711125454\\
            62.9530791788856	4.62740125702513\\
            62.9589442815249	4.6717937684424\\
            62.9648093841642	4.71614438040737\\
            62.9706744868035	4.76045283206251\\
            62.9765395894428	4.80471886674746\\
            62.9824046920821	4.84894223198247\\
            62.9882697947214	4.89312267937976\\
            62.9941348973607	4.93725996463239\\
            63	4.98135384747162\\
        };
        % \addlegendentry{$B=4$ GHz}
        
        \addplot [color=mycolor3, line width=2.0pt]
        table[row sep=crcr]{%
            58.0029325513196	-3.7353912353337\\
            58.0087976539589	-3.77460819935813\\
            58.0146627565982	-3.81370386274535\\
            58.0205278592375	-3.8526772864868\\
            58.0263929618768	-3.89152753844244\\
            58.0322580645161	-3.93025369369488\\
            58.0381231671554	-3.96885483474093\\
            58.0439882697947	-4.00733005163512\\
            58.049853372434	-4.04567844235727\\
            58.0557184750733	-4.08389911295241\\
            58.0615835777126	-4.12199117779821\\
            58.0674486803519	-4.15995375981857\\
            58.0733137829912	-4.19778599070408\\
            58.0791788856305	-4.23548701121533\\
            58.0850439882698	-4.27305597124396\\
            58.0909090909091	-4.31049203021113\\
            58.0967741935484	-4.34779435720245\\
            58.1026392961877	-4.38496213121463\\
            58.108504398827	-4.42199454133221\\
            58.1143695014663	-4.45889078701837\\
            58.1202346041056	-4.49565007823819\\
            58.1260997067449	-4.53227163583919\\
            58.1319648093842	-4.5687546915205\\
            58.1378299120235	-4.60509848826396\\
            58.1436950146628	-4.64130228041085\\
            58.1495601173021	-4.6773653339503\\
            58.1554252199413	-4.71328692661235\\
            58.1612903225806	-4.74906634817601\\
            58.1671554252199	-4.78470290062134\\
            58.1730205278592	-4.82019589831823\\
            58.1788856304985	-4.85554466820402\\
            58.1847507331378	-4.89074855002898\\
            58.1906158357771	-4.92580689639271\\
            58.1964809384164	-4.9607190731859\\
            58.2023460410557	-4.99548445943623\\
            58.208211143695	-5.0301024477883\\
            58.2140762463343	-5.06457244441278\\
            58.2199413489736	-5.09889386937035\\
            58.2258064516129	-5.13306615665514\\
            58.2316715542522	-5.16708875434255\\
            58.2375366568915	-5.20096112481891\\
            58.2434017595308	-5.23468274488076\\
            58.2492668621701	-5.26825310583403\\
            58.2551319648094	-5.30167171370272\\
            58.2609970674487	-5.33493808929424\\
            58.266862170088	-5.36805176842224\\
            58.2727272727273	-5.40101230189699\\
            58.2785923753666	-5.43381925567248\\
            58.2844574780059	-5.46647221105059\\
            58.2903225806452	-5.49897076467909\\
            58.2961876832845	-5.53131452872016\\
            58.3020527859237	-5.56350313084802\\
            58.307917888563	-5.59553621446886\\
            58.3137829912023	-5.62741343864223\\
            58.3196480938416	-5.65913447831543\\
            58.3255131964809	-5.69069902428675\\
            58.3313782991202	-5.72210678333628\\
            58.3372434017595	-5.75335747812814\\
            58.3431085043988	-5.78445084750151\\
            58.3489736070381	-5.8153866463608\\
            58.3548387096774	-5.84616464570198\\
            58.3607038123167	-5.87678463273046\\
            58.366568914956	-5.90724641080467\\
            58.3724340175953	-5.93754979952704\\
            58.3782991202346	-5.96769463469309\\
            58.3841642228739	-5.99768076832853\\
            58.3900293255132	-6.02750806868588\\
            58.3958944281525	-6.05717642028483\\
            58.4017595307918	-6.08668572374865\\
            58.4076246334311	-6.11603589599234\\
            58.4134897360704	-6.14522687005818\\
            58.4193548387097	-6.17425859511229\\
            58.425219941349	-6.20313103642527\\
            58.4310850439883	-6.23184417528529\\
            58.4369501466276	-6.26039800902498\\
            58.4428152492669	-6.28879255085525\\
            58.4486803519062	-6.31702782993392\\
            58.4545454545455	-6.34510389119239\\
            58.4604105571848	-6.37302079522816\\
            58.466275659824	-6.40077861844494\\
            58.4721407624633	-6.4283774526311\\
            58.4780058651026	-6.45581740512465\\
            58.4838709677419	-6.48309859867597\\
            58.4897360703812	-6.51022117117021\\
            58.4956011730205	-6.53718527574817\\
            58.5014662756598	-6.56399108053288\\
            58.5073313782991	-6.59063876854545\\
            58.5131964809384	-6.61712853758977\\
            58.5190615835777	-6.64346060015538\\
            58.524926686217	-6.66963518317089\\
            58.5307917888563	-6.69565252794606\\
            58.5366568914956	-6.72151288996451\\
            58.5425219941349	-6.74721653884886\\
            58.5483870967742	-6.77276375802151\\
            58.5542521994135	-6.79815484464095\\
            58.5601173020528	-6.8233901094523\\
            58.5659824046921	-6.8484698765505\\
            58.5718475073314	-6.87339448324058\\
            58.5777126099707	-6.89816427979642\\
            58.58357771261	-6.92277962946139\\
            58.5894428152493	-6.94724090786154\\
            58.5953079178886	-6.97154850328303\\
            58.6011730205279	-6.99570281610854\\
            58.6070381231672	-7.01970425879613\\
            58.6129032258064	-7.04355325566516\\
            58.6187683284457	-7.0672502425571\\
            58.624633431085	-7.09079566672984\\
            58.6304985337243	-7.11418998660624\\
            58.6363636363636	-7.13743367162336\\
            58.6422287390029	-7.16052720186474\\
            58.6480938416422	-7.18347106786414\\
            58.6539589442815	-7.20626577056882\\
            58.6598240469208	-7.22891182080758\\
            58.6656891495601	-7.25140973925265\\
            58.6715542521994	-7.27376005617864\\
            58.6774193548387	-7.29596331112099\\
            58.683284457478	-7.3180200526324\\
            58.6891495601173	-7.33993083820958\\
            58.6950146627566	-7.36169623383319\\
            58.7008797653959	-7.38331681383398\\
            58.7067448680352	-7.40479316062816\\
            58.7126099706745	-7.42612586446819\\
            58.7184750733138	-7.44731552315774\\
            58.7243401759531	-7.46836274183044\\
            58.7302052785924	-7.48926813270549\\
            58.7360703812317	-7.51003231475911\\
            58.741935483871	-7.53065591354574\\
            58.7478005865103	-7.55113956096784\\
            58.7536656891496	-7.57148389485506\\
            58.7595307917889	-7.59168955897363\\
            58.7653958944282	-7.61175720245431\\
            58.7712609970675	-7.63168747976975\\
            58.7771260997067	-7.65148105041576\\
            58.782991202346	-7.67113857861007\\
            58.7888563049853	-7.69066073307591\\
            58.7947214076246	-7.71004818678855\\
            58.8005865102639	-7.72930161666423\\
            58.8064516129032	-7.74842170337693\\
            58.8123167155425	-7.76740913109332\\
            58.8181818181818	-7.78626458710686\\
            58.8240469208211	-7.80498876178437\\
            58.8299120234604	-7.82358234818895\\
            58.8357771260997	-7.84204604179257\\
            58.841642228739	-7.86038054034673\\
            58.8475073313783	-7.87858654349765\\
            58.8533724340176	-7.89666475267954\\
            58.8592375366569	-7.91461587081318\\
            58.8651026392962	-7.93244060204409\\
            58.8709677419355	-7.95013965143312\\
            58.8768328445748	-7.9677137249471\\
            58.8826979472141	-7.985163528981\\
            58.8885630498534	-8.00248977023075\\
            58.8944281524927	-8.01969315546331\\
            58.900293255132	-8.0367743912869\\
            58.9061583577713	-8.05373418391193\\
            58.9120234604106	-8.07057323890349\\
            58.9178885630498	-8.08729226096432\\
            58.9237536656891	-8.10389195381049\\
            58.9296187683284	-8.12037301979018\\
            58.9354838709677	-8.13673615980155\\
            58.941348973607	-8.15298207304305\\
            58.9472140762463	-8.16911145674059\\
            58.9530791788856	-8.1851250060737\\
            58.9589442815249	-8.20102341392337\\
            58.9648093841642	-8.21680737047074\\
            58.9706744868035	-8.23247756340394\\
            58.9765395894428	-8.24803467735989\\
            58.9824046920821	-8.26347939386811\\
            58.9882697947214	-8.278812391263\\
            58.9941348973607	-8.29403434431058\\
            59	-8.3091459241594\\
            59.0058651026393	-8.32414779815513\\
            59.0117302052786	-8.33904062962486\\
            59.0175953079179	-8.35382507761361\\
            59.0234604105572	-8.36850179700918\\
            59.0293255131965	-8.38307143803373\\
            59.0351906158358	-8.39753464635468\\
            59.0410557184751	-8.41189206270207\\
            59.0469208211144	-8.42614432290091\\
            59.0527859237537	-8.44029205769804\\
            59.058651026393	-8.45433589244908\\
            59.0645161290323	-8.46827644712421\\
            59.0703812316716	-8.4821143362105\\
            59.0762463343109	-8.49585016842218\\
            59.0821114369502	-8.50948454666861\\
            59.0879765395894	-8.52301806798552\\
            59.0938416422287	-8.53645132312332\\
            59.099706744868	-8.54978489688019\\
            59.1055718475073	-8.56301936757981\\
            59.1114369501466	-8.57615530712204\\
            59.1173020527859	-8.5891932809667\\
            59.1231671554252	-8.60213384777581\\
            59.1290322580645	-8.61497755956353\\
            59.1348973607038	-8.62772496145049\\
            59.1407624633431	-8.64037659161077\\
            59.1466275659824	-8.65293298116217\\
            59.1524926686217	-8.6653946541202\\
            59.158357771261	-8.67776212727132\\
            59.1642228739003	-8.69003590999846\\
            59.1700879765396	-8.70221650442642\\
            59.1759530791789	-8.71430440520219\\
            59.1818181818182	-8.72630009938869\\
            59.1876832844575	-8.73820406648082\\
            59.1935483870968	-8.75001677832753\\
            59.1994134897361	-8.76173869900551\\
            59.2052785923754	-8.77337028481416\\
            59.2111436950147	-8.78491198421522\\
            59.217008797654	-8.79636423783838\\
            59.2228739002933	-8.8077274782329\\
            59.2287390029325	-8.81900213006375\\
            59.2346041055718	-8.83018860997045\\
            59.2404692082111	-8.84128732647289\\
            59.2463343108504	-8.85229868000443\\
            59.2521994134897	-8.86322306281192\\
            59.258064516129	-8.87406085909899\\
            59.2639296187683	-8.88481244472331\\
            59.2697947214076	-8.89547818745709\\
            59.2756598240469	-8.90605844673409\\
            59.2815249266862	-8.91655357380526\\
            59.2873900293255	-8.92696391157098\\
            59.2932551319648	-8.93728979476682\\
            59.2991202346041	-8.94753154968933\\
            59.3049853372434	-8.95768949445016\\
            59.3108504398827	-8.96776393881947\\
            59.316715542522	-8.97775518434939\\
            59.3225806451613	-8.98766352414279\\
            59.3284457478006	-8.99748924313099\\
            59.3343108504399	-9.00723261794183\\
            59.3401759530792	-9.01689391693071\\
            59.3460410557185	-9.02647340017029\\
            59.3519061583578	-9.03597131956037\\
            59.3577712609971	-9.04538791869811\\
            59.3636363636364	-9.05472343304402\\
            59.3695014662757	-9.06397808982635\\
            59.375366568915	-9.07315210824046\\
            59.3812316715543	-9.08224569922815\\
            59.3870967741936	-9.09125906566557\\
            59.3929618768328	-9.10019240249845\\
            59.3988269794721	-9.10904589650393\\
            59.4046920821114	-9.11781972662637\\
            59.4105571847507	-9.12651406366464\\
            59.41642228739	-9.13512907080659\\
            59.4222873900293	-9.14366490314419\\
            59.4281524926686	-9.1521217080718\\
            59.4340175953079	-9.16049962523295\\
            59.4398826979472	-9.16879878657301\\
            59.4457478005865	-9.17701931636369\\
            59.4516129032258	-9.18516133128017\\
            59.4574780058651	-9.19322494056073\\
            59.4633431085044	-9.20121024577491\\
            59.4692082111437	-9.20911734127949\\
            59.475073313783	-9.21694631399798\\
            59.4809384164223	-9.2246972435364\\
            59.4868035190616	-9.23237020234317\\
            59.4926686217009	-9.23996525566843\\
            59.4985337243402	-9.24748246172302\\
            59.5043988269795	-9.25492187167402\\
            59.5102639296188	-9.26228352978297\\
            59.5161290322581	-9.2695674734068\\
            59.5219941348974	-9.27677373325343\\
            59.5278592375367	-9.28390233311587\\
            59.533724340176	-9.29095329033407\\
            59.5395894428152	-9.29792661556657\\
            59.5454545454545	-9.30482231314651\\
            59.5513196480938	-9.3116403809775\\
            59.5571847507331	-9.31838081056143\\
            59.5630498533724	-9.32504358729627\\
            59.5689149560117	-9.33162869051756\\
            59.574780058651	-9.33813609339318\\
            59.5806451612903	-9.34456576316589\\
            59.5865102639296	-9.35091766130045\\
            59.5923753665689	-9.35719174340612\\
            59.5982404692082	-9.36338795947425\\
            59.6041055718475	-9.36950625388447\\
            59.6099706744868	-9.37554656560535\\
            59.6158357771261	-9.38150882806667\\
            59.6217008797654	-9.38739296957243\\
            59.6275659824047	-9.39319891306634\\
            59.633431085044	-9.3989265764612\\
            59.6392961876833	-9.40457587272519\\
            59.6451612903226	-9.41014670977038\\
            59.6510263929619	-9.41563899084915\\
            59.6568914956012	-9.42105261434439\\
            59.6627565982405	-9.42638747421641\\
            59.6686217008798	-9.43164345975076\\
            59.6744868035191	-9.4368204558176\\
            59.6803519061584	-9.44191834311706\\
            59.6862170087977	-9.4469369980145\\
            59.692082111437	-9.45187629273508\\
            59.6979472140763	-9.45673609567711\\
            59.7038123167155	-9.46151627107954\\
            59.7096774193548	-9.46621667954513\\
            59.7155425219941	-9.47083717790707\\
            59.7214076246334	-9.47537761941252\\
            59.7272727272727	-9.47983785376491\\
            59.733137829912	-9.4842177272951\\
            59.7390029325513	-9.48851708294207\\
            59.7448680351906	-9.49273576061307\\
            59.7507331378299	-9.49687359693905\\
            59.7565982404692	-9.50093042565432\\
            59.7624633431085	-9.50490607745115\\
            59.7683284457478	-9.50880038035959\\
            59.7741935483871	-9.51261315967489\\
            59.7800586510264	-9.5163442379628\\
            59.7859237536657	-9.51999343533289\\
            59.791788856305	-9.52356056959533\\
            59.7976539589443	-9.52704545608455\\
            59.8035190615836	-9.53044790789605\\
            59.8093841642229	-9.53376773615133\\
            59.8152492668622	-9.5370047497289\\
            59.8211143695015	-9.5401587557385\\
            59.8269794721408	-9.54322955929578\\
            59.8328445747801	-9.54621696384205\\
            59.8387096774194	-9.54912077111807\\
            59.8445747800587	-9.55194078119165\\
            59.8504398826979	-9.55467679275931\\
            59.8563049853372	-9.5573286030449\\
            59.8621700879765	-9.55989600790813\\
            59.8680351906158	-9.56237880206772\\
            59.8739002932551	-9.56477677896838\\
            59.8797653958944	-9.56708973101793\\
            59.8856304985337	-9.56931744968582\\
            59.891495601173	-9.5714597253833\\
            59.8973607038123	-9.57351634780492\\
            59.9032258064516	-9.57548710580407\\
            59.9090909090909	-9.57737178760198\\
            59.9149560117302	-9.57917018072761\\
            59.9208211143695	-9.58088207224071\\
            59.9266862170088	-9.58250724857841\\
            59.9325513196481	-9.58404549592604\\
            59.9384164222874	-9.5854966001136\\
            59.9442815249267	-9.58686034650141\\
            59.950146627566	-9.58813652047276\\
            59.9560117302053	-9.58932490704382\\
            59.9618768328446	-9.59042529128206\\
            59.9677419354839	-9.59143745813034\\
            59.9736070381232	-9.59236119261737\\
            59.9794721407625	-9.5931962797645\\
            59.9853372434018	-9.59394250468982\\
            59.9912023460411	-9.59459965273611\\
            59.9970674486804	-9.59516750943992\\
            60.0029325513196	-9.59564586066358\\
            60.0087976539589	-9.59603449240231\\
            60.0146627565982	-9.59633319113896\\
            60.0205278592375	-9.59654174368895\\
            60.0263929618768	-9.59665993728032\\
            60.0322580645161	-9.59668755959989\\
            60.0381231671554	-9.59662439880273\\
            60.0439882697947	-9.59647024354993\\
            60.049853372434	-9.59622488309783\\
            60.0557184750733	-9.59588810724775\\
            60.0615835777126	-9.5954597063451\\
            60.0674486803519	-9.59493947133619\\
            60.0733137829912	-9.59432719391917\\
            60.0791788856305	-9.59362266631284\\
            60.0850439882698	-9.59282568141391\\
            60.0909090909091	-9.59193603287075\\
            60.0967741935484	-9.59095351493256\\
            60.1026392961877	-9.5898779225547\\
            60.108504398827	-9.58870905135285\\
            60.1143695014663	-9.58744669777251\\
            60.1202346041056	-9.58609065873255\\
            60.1260997067449	-9.58464073211664\\
            60.1319648093842	-9.58309671624558\\
            60.1378299120235	-9.58145841026161\\
            60.1436950146628	-9.57972561394979\\
            60.1495601173021	-9.5778981277537\\
            60.1554252199413	-9.5759757527828\\
            60.1612903225806	-9.5739582907083\\
            60.1671554252199	-9.57184554391523\\
            60.1730205278592	-9.56963731524836\\
            60.1788856304985	-9.56733340832655\\
            60.1847507331378	-9.56493362716264\\
            60.1906158357771	-9.56243777621975\\
            60.1964809384164	-9.55984566066093\\
            60.2023460410557	-9.55715708593451\\
            60.208211143695	-9.55437185794008\\
            60.2140762463343	-9.55148978301105\\
            60.2199413489736	-9.54851066786235\\
            60.2258064516129	-9.54543431934259\\
            60.2316715542522	-9.54226054480181\\
            60.2375366568915	-9.5389891516278\\
            60.2434017595308	-9.53561994743272\\
            60.2492668621701	-9.53215274001385\\
            60.2551319648094	-9.52858733716879\\
            60.2609970674487	-9.52492354676327\\
            60.266862170088	-9.52116117661145\\
            60.2727272727273	-9.51730003442009\\
            60.2785923753666	-9.513339927863\\
            60.2844574780059	-9.50928066425011\\
            60.2903225806452	-9.50512205079254\\
            60.2961876832845	-9.500863894204\\
            60.3020527859237	-9.49650600094569\\
            60.307917888563	-9.49204817698084\\
            60.3137829912023	-9.48749022767041\\
            60.3196480938416	-9.48283195794055\\
            60.3255131964809	-9.47807317194667\\
            60.3313782991202	-9.47321367309317\\
            60.3372434017595	-9.46825326406885\\
            60.3431085043988	-9.46319174660592\\
            60.3489736070381	-9.45802892149077\\
            60.3548387096774	-9.452764588592\\
            60.3607038123167	-9.44739854646102\\
            60.366568914956	-9.44193059258373\\
            60.3724340175953	-9.43636052322855\\
            60.3782991202346	-9.43068813326652\\
            60.3841642228739	-9.42491321604344\\
            60.3900293255132	-9.4190355635422\\
            60.3958944281525	-9.41305496610313\\
            60.4017595307918	-9.40697121238815\\
            60.4076246334311	-9.40078408928422\\
            60.4134897360704	-9.3944933818489\\
            60.4193548387097	-9.38809887323392\\
            60.425219941349	-9.38160034457481\\
            60.4310850439883	-9.37499757484881\\
            60.4369501466276	-9.36829034092119\\
            60.4428152492669	-9.36147841738123\\
            60.4486803519062	-9.354561576485\\
            60.4545454545455	-9.34753958799617\\
            60.4604105571848	-9.34041221915901\\
            60.466275659824	-9.3331792346274\\
            60.4721407624633	-9.32584039642069\\
            60.4780058651026	-9.31839546371442\\
            60.4838709677419	-9.31084419284067\\
            60.4897360703812	-9.3031863371723\\
            60.4956011730205	-9.29542164708267\\
            60.5014662756598	-9.2875498698133\\
            60.5073313782991	-9.27957074943288\\
            60.5131964809384	-9.27148402673126\\
            60.5190615835777	-9.26328943915348\\
            60.524926686217	-9.25498672071597\\
            60.5307917888563	-9.24657560189012\\
            60.5366568914956	-9.23805580966776\\
            60.5425219941349	-9.22942706726413\\
            60.5483870967742	-9.220689094208\\
            60.5542521994135	-9.21184160621826\\
            60.5601173020528	-9.20288431518971\\
            60.5659824046921	-9.19381692900063\\
            60.5718475073314	-9.18463915153478\\
            60.5777126099707	-9.17535068260876\\
            60.58357771261	-9.1659512179185\\
            60.5894428152493	-9.15644044892281\\
            60.5953079178886	-9.14681806280033\\
            60.6011730205279	-9.13708374244657\\
            60.6070381231672	-9.12723716632481\\
            60.6129032258064	-9.11727800851941\\
            60.6187683284457	-9.10720593862193\\
            60.624633431085	-9.09702062170808\\
            60.6304985337243	-9.08672171814701\\
            60.6363636363636	-9.07630888383259\\
            60.6422287390029	-9.06578176995153\\
            60.6480938416422	-9.05514002295403\\
            60.6539589442815	-9.04438328450052\\
            60.6598240469208	-9.03351119167012\\
            60.6656891495601	-9.02252337649963\\
            60.6715542521994	-9.01141946639649\\
            60.6774193548387	-9.00019908372454\\
            60.683284457478	-8.98886184615168\\
            60.6891495601173	-8.97740736638631\\
            60.6950146627566	-8.96583525210261\\
            60.7008797653959	-8.95414510631142\\
            60.7067448680352	-8.94233652684068\\
            60.7126099706745	-8.93040910679242\\
            60.7184750733138	-8.91836243425593\\
            60.7243401759531	-8.90619609233062\\
            60.7302052785924	-8.89390965931529\\
            60.7360703812317	-8.88150270852842\\
            60.741935483871	-8.86897480846836\\
            60.7478005865103	-8.85632552264792\\
            60.7536656891496	-8.84355440982204\\
            60.7595307917889	-8.83066102395424\\
            60.7653958944282	-8.81764491406111\\
            60.7712609970675	-8.80450562458179\\
            60.7771260997067	-8.79124269512288\\
            60.782991202346	-8.77785566068063\\
            60.7888563049853	-8.76434405154948\\
            60.7947214076246	-8.75070739357629\\
            60.8005865102639	-8.73694520796068\\
            60.8064516129032	-8.72305701156779\\
            60.8123167155425	-8.70904231666623\\
            60.8181818181818	-8.69490063157387\\
            60.8240469208211	-8.68063145995173\\
            60.8299120234604	-8.66623430157681\\
            60.8357771260997	-8.65170865200692\\
            60.841642228739	-8.63705400288237\\
            60.8475073313783	-8.62226984187254\\
            60.8533724340176	-8.60735565290906\\
            60.8592375366569	-8.59231091622972\\
            60.8651026392962	-8.57713510836256\\
            60.8709677419355	-8.56182770251049\\
            60.8768328445748	-8.54638816836077\\
            60.8826979472141	-8.53081597246131\\
            60.8885630498534	-8.51511057825969\\
            60.8944281524927	-8.49927144608202\\
            60.900293255132	-8.48329803348175\\
            60.9061583577713	-8.46718979536833\\
            60.9120234604106	-8.45094618395209\\
            60.9178885630498	-8.43456664905073\\
            60.9237536656891	-8.41805063830929\\
            60.9296187683284	-8.40139759714403\\
            60.9354838709677	-8.38460696910384\\
            60.941348973607	-8.36767819592131\\
            60.9472140762463	-8.35061071768387\\
            60.9530791788856	-8.33340397317161\\
            60.9589442815249	-8.31605739974718\\
            60.9648093841642	-8.29857043389512\\
            60.9706744868035	-8.28094251103551\\
            60.9765395894428	-8.2631730660292\\
            60.9824046920821	-8.24526153318801\\
            60.9882697947214	-8.22720734661299\\
            60.9941348973607	-8.20900994019513\\
            61	-8.19066874814434\\
            61.0058651026393	-8.17218320487757\\
            61.0117302052786	-8.15355274532426\\
            61.0175953079179	-8.13477680542417\\
            61.0234604105572	-8.11585482187308\\
            61.0293255131965	-8.0967862328608\\
            61.0351906158358	-8.0775704777675\\
            61.0410557184751	-8.05820699787608\\
            61.0469208211144	-8.03869523639119\\
            61.0527859237537	-8.01903463863949\\
            61.058651026393	-7.99922465239647\\
            61.0645161290323	-7.97926472817936\\
            61.0703812316716	-7.95915431936906\\
            61.0762463343109	-7.93889288257214\\
            61.0821114369502	-7.91847987773823\\
            61.0879765395894	-7.89791476869106\\
            61.0938416422287	-7.87719702305734\\
            61.099706744868	-7.85632611276626\\
            61.1055718475073	-7.83530151419573\\
            61.1114369501466	-7.81412270848872\\
            61.1173020527859	-7.79278918179488\\
            61.1231671554252	-7.7713004255822\\
            61.1290322580645	-7.74965593686242\\
            61.1348973607038	-7.72785521852259\\
            61.1407624633431	-7.70589777944899\\
            61.1466275659824	-7.68378313502825\\
            61.1524926686217	-7.66151080723516\\
            61.158357771261	-7.63908032499415\\
            61.1642228739003	-7.61649122445184\\
            61.1700879765396	-7.59374304928262\\
            61.1759530791789	-7.57083535078432\\
            61.1818181818182	-7.54776768839263\\
            61.1876832844575	-7.52453962984937\\
            61.1935483870968	-7.50115075152856\\
            61.1994134897361	-7.4776006385249\\
            61.2052785923754	-7.45388888522437\\
            61.2111436950147	-7.43001509531681\\
            61.217008797654	-7.40597888224784\\
            61.2228739002933	-7.38177986930962\\
            61.2287390029325	-7.35741769014339\\
            61.2346041055718	-7.33289198878081\\
            61.2404692082111	-7.30820242002931\\
            61.2463343108504	-7.28334864969098\\
            61.2521994134897	-7.25833035489538\\
            61.258064516129	-7.2331472242217\\
            61.2639296187683	-7.20779895807924\\
            61.2697947214076	-7.18228526886817\\
            61.2756598240469	-7.15660588131568\\
            61.2815249266862	-7.130760532674\\
            61.2873900293255	-7.10474897287653\\
            61.2932551319648	-7.07857096494936\\
            61.2991202346041	-7.05222628513162\\
            61.3049853372434	-7.02571472315342\\
            61.3108504398827	-6.99903608231027\\
            61.316715542522	-6.97219018001516\\
            61.3225806451613	-6.94517684758216\\
            61.3284457478006	-6.91799593081322\\
            61.3343108504399	-6.89064729001565\\
            61.3401759530792	-6.86313080020254\\
            61.3460410557185	-6.83544635135233\\
            61.3519061583578	-6.80759384862267\\
            61.3577712609971	-6.77957321236984\\
            61.3636363636364	-6.75138437849367\\
            61.3695014662757	-6.72302729860786\\
            61.375366568915	-6.69450194008038\\
            61.3812316715543	-6.66580828634534\\
            61.3870967741936	-6.63694633685073\\
            61.3929618768328	-6.60791610745081\\
            61.3988269794721	-6.57871763040172\\
            61.4046920821114	-6.54935095451851\\
            61.4105571847507	-6.51981614524797\\
            61.41642228739	-6.49011328494412\\
            61.4222873900293	-6.46024247286936\\
            61.4281524926686	-6.4302038252071\\
            61.4340175953079	-6.39999747544366\\
            61.4398826979472	-6.36962357411205\\
            61.4457478005865	-6.33908228915422\\
            61.4516129032258	-6.30837380584154\\
            61.4574780058651	-6.27749832696352\\
            61.4633431085044	-6.246456072741\\
            61.4692082111437	-6.21524728096044\\
            61.475073313783	-6.18387220710077\\
            61.4809384164223	-6.15233112417087\\
            61.4868035190616	-6.12062432294187\\
            61.4926686217009	-6.08875211188445\\
            61.4985337243402	-6.05671481710592\\
            61.5043988269795	-6.02451278251076\\
            61.5102639296188	-5.99214636968606\\
            61.5161290322581	-5.95961595797031\\
            61.5219941348974	-5.92692194431904\\
            61.5278592375367	-5.89406474346015\\
            61.533724340176	-5.86104478765899\\
            61.5395894428152	-5.82786252686222\\
            61.5454545454545	-5.79451842849962\\
            61.5513196480938	-5.7610129775393\\
            61.5571847507331	-5.72734667636312\\
            61.5630498533724	-5.69352004471615\\
            61.5689149560117	-5.6595336196425\\
            61.574780058651	-5.62538795536035\\
            61.5806451612903	-5.59108362317692\\
            61.5865102639296	-5.55662121145365\\
            61.5923753665689	-5.52200132541583\\
            61.5982404692082	-5.48722458706917\\
            61.6041055718475	-5.45229163507845\\
            61.6099706744868	-5.41720312466162\\
            61.6158357771261	-5.38195972740162\\
            61.6217008797654	-5.3465621311636\\
            61.6275659824047	-5.31101103987339\\
            61.633431085044	-5.27530717349605\\
            61.6392961876833	-5.23945126768769\\
            61.6451612903226	-5.20344407375936\\
            61.6510263929619	-5.16728635847076\\
            61.6568914956012	-5.13097890388593\\
            61.6627565982405	-5.09452250703596\\
            61.6686217008798	-5.05791798000251\\
            61.6744868035191	-5.02116614942335\\
            61.6803519061584	-4.98426785652849\\
            61.6862170087977	-4.94722395672902\\
            61.692082111437	-4.91003531961656\\
            61.6979472140763	-4.87270282853885\\
            61.7038123167155	-4.83522738055389\\
            61.7096774193548	-4.79760988605121\\
            61.7155425219941	-4.75985126867858\\
            61.7214076246334	-4.72195246498564\\
            61.7272727272727	-4.68391442420159\\
            61.733137829912	-4.64573810806969\\
            61.7390029325513	-4.60742449046245\\
            61.7448680351906	-4.56897455733339\\
            61.7507331378299	-4.53038930622529\\
            61.7565982404692	-4.49166974624626\\
            61.7624633431085	-4.45281689760023\\
            61.7683284457478	-4.41383179149139\\
            61.7741935483871	-4.37471546978285\\
            61.7800586510264	-4.33546898470813\\
            61.7859237536657	-4.29609339866347\\
            61.791788856305	-4.25658978391348\\
            61.7976539589443	-4.21695922229241\\
            61.8035190615836	-4.17720280499542\\
            61.8093841642229	-4.13732163217689\\
            61.8152492668622	-4.09731681284527\\
            61.8211143695015	-4.05718946439422\\
            61.8269794721408	-4.0169407125292\\
            61.8328445747801	-3.97657169082531\\
            61.8387096774194	-3.93608354049956\\
            61.8445747800587	-3.89547741009879\\
            61.8504398826979	-3.85475445538414\\
            61.8563049853372	-3.81391583876258\\
            61.8621700879765	-3.77296272925333\\
            61.8680351906158	-3.73189630206274\\
            61.8739002932551	-3.69071773842847\\
            61.8797653958944	-3.64942822515885\\
            61.8856304985337	-3.60802895458409\\
            61.891495601173	-3.56652112402305\\
            61.8973607038123	-3.52490593574101\\
            61.9032258064516	-3.48318459651844\\
            61.9090909090909	-3.44135831742711\\
            61.9149560117302	-3.39942831355637\\
            61.9208211143695	-3.35739580377405\\
            61.9266862170088	-3.31526201033543\\
            61.9325513196481	-3.2730281587773\\
            61.9384164222874	-3.23069547756349\\
            61.9442815249267	-3.18826519774898\\
            61.950146627566	-3.14573855288049\\
            61.9560117302053	-3.10311677863317\\
            61.9618768328446	-3.06040111254982\\
            61.9677419354839	-3.01759279379335\\
            61.9736070381232	-2.97469306294186\\
            61.9794721407625	-2.93170316165369\\
            61.9853372434018	-2.88862433249352\\
            61.9912023460411	-2.84545781866588\\
            61.9970674486804	-2.80220486370855\\
        };
        \addlegendentry{$B=4$ GHz}
        
        % -------------------------------------------------------------------------
        
        \addplot [color=mycolor2!40!white, line width=2.0pt,forget plot]
        table[row sep=crcr]{%
            57	10.4712296501447\\
            57.0058651026393	10.4266285900038\\
            57.0117302052786	10.3819726653097\\
            57.0175953079179	10.3372618656374\\
            57.0234604105572	10.292496181344\\
            57.0293255131965	10.2476756036209\\
            57.0351906158358	10.2028001244964\\
            57.0410557184751	10.1578697368584\\
            57.0469208211144	10.1128844345023\\
            57.0527859237537	10.0678442120974\\
            57.058651026393	10.0227490652802\\
            57.0645161290323	9.97759899059743\\
            57.0703812316716	9.93239398560956\\
            57.0762463343109	9.88713404885655\\
            57.0821114369502	9.84181917989435\\
            57.0879765395894	9.79644937934379\\
            57.0938416422287	9.75102464887268\\
            57.099706744868	9.70554499125964\\
            57.1055718475073	9.66001041039525\\
            57.1114369501466	9.61442091130569\\
            57.1173020527859	9.56877650021346\\
            57.1231671554252	9.52307718450398\\
            57.1290322580645	9.477322972802\\
            57.1348973607038	9.43151387498873\\
            57.1407624633431	9.38564990219401\\
            57.1466275659824	9.33973106687387\\
            57.1524926686217	9.2937573828088\\
            57.158357771261	9.2477288651346\\
            57.1642228739003	9.20164553037273\\
            57.1700879765396	9.15550739647162\\
            57.1759530791789	9.10931448281351\\
            57.1818181818182	9.06306681025733\\
            57.1876832844575	9.0167644011762\\
            57.1935483870968	8.97040727946268\\
            57.1994134897361	8.92399547059061\\
            57.2052785923754	8.87752900162516\\
            57.2111436950147	8.83100790126126\\
            57.217008797654	8.78443219986305\\
            57.2228739002933	8.73780192947387\\
            57.2287390029325	8.69111712387731\\
            57.2346041055718	8.6443778186098\\
            57.2404692082111	8.5975840510106\\
            57.2463343108504	8.55073586023618\\
            57.2521994134897	8.5038332873158\\
            57.258064516129	8.45687637516963\\
            57.2639296187683	8.40986516866231\\
            57.2697947214076	8.36279971462285\\
            57.2756598240469	8.31568006188093\\
            57.2815249266862	8.26850626132473\\
            57.2873900293255	8.22127836590255\\
            57.2932551319648	8.17399643069505\\
            57.2991202346041	8.12666051295031\\
            57.3049853372434	8.07927067208889\\
            57.3108504398827	8.03182696978756\\
            57.316715542522	7.98432946998133\\
            57.3225806451613	7.93677823892971\\
            57.3284457478006	7.8891733452528\\
            57.3343108504399	7.84151485996278\\
            57.3401759530792	7.79380285650931\\
            57.3460410557185	7.74603741082116\\
            57.3519061583578	7.69821860135871\\
            57.3577712609971	7.65034650914387\\
            57.3636363636364	7.60242121782412\\
            57.3695014662757	7.55444281367333\\
            57.375366568915	7.50641138569885\\
            57.3812316715543	7.45832702562959\\
            57.3870967741936	7.41018982799365\\
            57.3929618768328	7.36199989015918\\
            57.3988269794721	7.31375731238124\\
            57.4046920821114	7.26546219783369\\
            57.4105571847507	7.21711465269034\\
            57.41642228739	7.16871478614446\\
            57.4222873900293	7.1202627104645\\
            57.4281524926686	7.0717585410375\\
            57.4340175953079	7.02320239645247\\
            57.4398826979472	6.9745943985055\\
            57.4457478005865	6.92593467228269\\
            57.4516129032258	6.87722334619646\\
            57.4574780058651	6.82846055204673\\
            57.4633431085044	6.77964642507396\\
            57.4692082111437	6.73078110399452\\
            57.475073313783	6.68186473107376\\
            57.4809384164223	6.63289745219281\\
            57.4868035190616	6.5838794168722\\
            57.4926686217009	6.53481077833545\\
            57.4985337243402	6.4856916935937\\
            57.5043988269795	6.43652232347349\\
            57.5102639296188	6.38730283266715\\
            57.5161290322581	6.33803338982937\\
            57.5219941348974	6.28871416759682\\
            57.5278592375367	6.23934534266455\\
            57.533724340176	6.18992709586589\\
            57.5395894428152	6.140459612175\\
            57.5454545454545	6.09094308084194\\
            57.5513196480938	6.04137769540144\\
            57.5571847507331	5.99176365374043\\
            57.5630498533724	5.94210115818367\\
            57.5689149560117	5.8923904155524\\
            57.574780058651	5.8426316372116\\
            57.5806451612903	5.79282503913444\\
            57.5865102639296	5.74297084200443\\
            57.5923753665689	5.69306927122916\\
            57.5982404692082	5.64312055704588\\
            57.6041055718475	5.59312493457065\\
            57.6099706744868	5.54308264385052\\
            57.6158357771261	5.49299393000124\\
            57.6217008797654	5.44285904317374\\
            57.6275659824047	5.39267823870064\\
            57.633431085044	5.34245177713644\\
            57.6392961876833	5.29217992432188\\
            57.6451612903226	5.24186295149847\\
            57.6510263929619	5.19150113530841\\
            57.6568914956012	5.14109475792556\\
            57.6627565982405	5.09064410710682\\
            57.6686217008798	5.04014947627513\\
            57.6744868035191	4.98961116456904\\
            57.6803519061584	4.93902947692605\\
            57.6862170087977	4.88840472419737\\
            57.692082111437	4.83773722316759\\
            57.6979472140763	4.78702729666226\\
            57.7038123167155	4.73627527360987\\
            57.7096774193548	4.68548148911875\\
            57.7155425219941	4.63464628458006\\
            57.7214076246334	4.58377000772716\\
            57.7272727272727	4.53285301268041\\
            57.733137829912	4.48189566010401\\
            57.7390029325513	4.43089831720009\\
            57.7448680351906	4.37986135785734\\
            57.7507331378299	4.32878516267601\\
            57.7565982404692	4.27767011912214\\
            57.7624633431085	4.22651662151433\\
            57.7683284457478	4.17532507116924\\
            57.7741935483871	4.12409587647856\\
            57.7800586510264	4.07282945296192\\
            57.7859237536657	4.02152622338314\\
            57.791788856305	3.97018661780439\\
            57.7976539589443	3.91881107370376\\
            57.8035190615836	3.86740003599963\\
            57.8093841642229	3.81595395721755\\
            57.8152492668622	3.76447329750283\\
            57.8211143695015	3.71295852473388\\
            57.8269794721408	3.661410114611\\
            57.8328445747801	3.60982855072208\\
            57.8387096774194	3.55821432466324\\
            57.8445747800587	3.50656793607118\\
            57.8504398826979	3.45488989277458\\
            57.8563049853372	3.40318071080845\\
            57.8621700879765	3.35144091454683\\
            57.8680351906158	3.29967103679354\\
            57.8739002932551	3.24787161880751\\
            57.8797653958944	3.19604321047764\\
            57.8856304985337	3.14418637032853\\
            57.891495601173	3.09230166565394\\
            57.8973607038123	3.04038967258384\\
            57.9032258064516	2.98845097616364\\
            57.9090909090909	2.93648617047192\\
            57.9149560117302	2.88449585865245\\
            57.9208211143695	2.83248065304458\\
            57.9266862170088	2.78044117525416\\
            57.9325513196481	2.72837805621331\\
            57.9384164222874	2.67629193630973\\
            57.9442815249267	2.62418346542705\\
            57.950146627566	2.57205330306715\\
            57.9560117302053	2.51990211839791\\
            57.9618768328446	2.46773059032797\\
            57.9677419354839	2.41553940765862\\
            57.9736070381232	2.3633292690794\\
            57.9794721407625	2.31110088326728\\
            57.9853372434018	2.25885496902493\\
            57.9912023460411	2.20659225530974\\
            57.9970674486804	2.15431348126912\\
            58.0029325513196	2.10201939644599\\
            58.0087976539589	2.04971076070557\\
            58.0146627565982	1.99738834441557\\
            58.0205278592375	1.94505292848063\\
            58.0263929618768	1.89270530441052\\
            58.0322580645161	1.84034627442229\\
            58.0381231671554	1.78797665145555\\
            58.0439882697947	1.7355972593116\\
            58.049853372434	1.68320893265756\\
            58.0557184750733	1.63081251715257\\
            58.0615835777126	1.57840886943724\\
            58.0674486803519	1.52599885728326\\
            58.0733137829912	1.47358335959948\\
            58.0791788856305	1.42116326650231\\
            58.0850439882698	1.36873947936394\\
            58.0909090909091	1.31631291093862\\
            58.0967741935484	1.26388448528827\\
            58.1026392961877	1.21145513796559\\
            58.108504398827	1.15902581597899\\
            58.1143695014663	1.10659747790183\\
            58.1202346041056	1.05417109385525\\
            58.1260997067449	1.00174764559073\\
            58.1319648093842	0.949328126553685\\
            58.1378299120235	0.89691354187066\\
            58.1436950146628	0.844504908423437\\
            58.1495601173021	0.792103254861314\\
            58.1554252199413	0.739709621659525\\
            58.1612903225806	0.687325061122741\\
            58.1671554252199	0.634950637419526\\
            58.1730205278592	0.582587426604605\\
            58.1788856304985	0.530236516641496\\
            58.1847507331378	0.477899007412159\\
            58.1906158357771	0.425576010768006\\
            58.1964809384164	0.37326865045798\\
            58.2023460410557	0.320978062215446\\
            58.208211143695	0.268705393739546\\
            58.2140762463343	0.216451804668805\\
            58.2199413489736	0.164218466585685\\
            58.2258064516129	0.112006563056856\\
            58.2316715542522	0.0598172895490788\\
            58.2375366568915	0.00765185346049121\\
            58.2434017595308	-0.0444885259181629\\
            58.2492668621701	-0.0966026174191517\\
            58.2551319648094	-0.148689178029782\\
            58.2609970674487	-0.200746952913843\\
            58.266862170088	-0.252774675485129\\
            58.2727272727273	-0.304771067421359\\
            58.2785923753666	-0.356734838661255\\
            58.2844574780059	-0.408664687582401\\
            58.2903225806452	-0.460559300921628\\
            58.2961876832845	-0.512417353950024\\
            58.3020527859237	-0.564237510442659\\
            58.307917888563	-0.616018422823946\\
            58.3137829912023	-0.66775873218693\\
            58.3196480938416	-0.71945706841887\\
            58.3255131964809	-0.77111205029862\\
            58.3313782991202	-0.822722285514407\\
            58.3372434017595	-0.87428637083307\\
            58.3431085043988	-0.925802892194968\\
            58.3489736070381	-0.977270424785725\\
            58.3548387096774	-1.02868753320989\\
            58.3607038123167	-1.08005277155276\\
            58.366568914956	-1.13136468354795\\
            58.3724340175953	-1.18262180273396\\
            58.3782991202346	-1.23382265249241\\
            58.3841642228739	-1.28496574630959\\
            58.3900293255132	-1.3360495878629\\
            58.3958944281525	-1.38707267124474\\
            58.4017595307918	-1.43803348098786\\
            58.4076246334311	-1.48893049241657\\
            58.4134897360704	-1.53976217173798\\
            58.4193548387097	-1.59052697616293\\
            58.425219941349	-1.6412233542554\\
            58.4310850439883	-1.69184974596489\\
            58.4369501466276	-1.74240458291497\\
            58.4428152492669	-1.79288628866726\\
            58.4486803519062	-1.84329327880323\\
            58.4545454545455	-1.89362396129781\\
            58.4604105571848	-1.94387673660615\\
            58.466275659824	-1.99404999804229\\
            58.4721407624633	-2.04414213192275\\
            58.4780058651026	-2.09415151784389\\
            58.4838709677419	-2.14407652901545\\
            58.4897360703812	-2.19391553238857\\
            58.4956011730205	-2.24366688906936\\
            58.5014662756598	-2.29332895445497\\
            58.5073313782991	-2.34290007869606\\
            58.5131964809384	-2.39237860683635\\
            58.5190615835777	-2.44176287918823\\
            58.524926686217	-2.49105123158694\\
            58.5307917888563	-2.54024199578789\\
            58.5366568914956	-2.58933349973082\\
            58.5425219941349	-2.63832406781031\\
            58.5483870967742	-2.68721202135621\\
            58.5542521994135	-2.73599567881947\\
            58.5601173020528	-2.78467335623094\\
            58.5659824046921	-2.83324336747979\\
            58.5718475073314	-2.88170402467038\\
            58.5777126099707	-2.93005363856542\\
            58.58357771261	-2.97829051888706\\
            58.5894428152493	-3.02641297465558\\
            58.5953079178886	-3.07441931466949\\
            58.6011730205279	-3.12230784778403\\
            58.6070381231672	-3.17007688340884\\
            58.6129032258064	-3.21772473184357\\
            58.6187683284457	-3.26524970463921\\
            58.624633431085	-3.31265011507345\\
            58.6304985337243	-3.35992427849697\\
            58.6363636363636	-3.40707051286353\\
            58.6422287390029	-3.45408713895049\\
            58.6480938416422	-3.50097248095802\\
            58.6539589442815	-3.54772486687641\\
            58.6598240469208	-3.59434262885866\\
            58.6656891495601	-3.64082410371729\\
            58.6715542521994	-3.68716763332759\\
            58.6774193548387	-3.73337156509443\\
            58.683284457478	-3.77943425233991\\
            58.6891495601173	-3.82535405476144\\
            58.6950146627566	-3.87112933894942\\
            58.7008797653959	-3.91675847865056\\
            58.7067448680352	-3.96223985545784\\
            58.7126099706745	-4.00757185897668\\
            58.7184750733138	-4.05275288754666\\
            58.7243401759531	-4.0977813484948\\
            58.7302052785924	-4.14265565863595\\
            58.7360703812317	-4.18737424475437\\
            58.741935483871	-4.23193554400075\\
            58.7478005865103	-4.27633800439378\\
            58.7536656891496	-4.3205800851531\\
            58.7595307917889	-4.36466025728933\\
            58.7653958944282	-4.40857700390588\\
            58.7712609970675	-4.45232882071601\\
            58.7771260997067	-4.49591421644785\\
            58.782991202346	-4.53933171331472\\
            58.7888563049853	-4.58257984736547\\
            58.7947214076246	-4.62565716896039\\
            58.8005865102639	-4.66856224318092\\
            58.8064516129032	-4.7112936502418\\
            58.8123167155425	-4.75384998592641\\
            58.8181818181818	-4.79622986189763\\
            58.8240469208211	-4.83843190620223\\
            58.8299120234604	-4.88045476367201\\
            58.8357771260997	-4.92229709616758\\
            58.841642228739	-4.96395758315614\\
            58.8475073313783	-5.00543492186678\\
            58.8533724340176	-5.04672782782954\\
            58.8592375366569	-5.08783503519484\\
            58.8651026392962	-5.12875529699262\\
            58.8709677419355	-5.16948738555745\\
            58.8768328445748	-5.21003009289448\\
            58.8826979472141	-5.25038223091308\\
            58.8885630498534	-5.29054263171897\\
            58.8944281524927	-5.33051014804174\\
            58.900293255132	-5.37028365346253\\
            58.9061583577713	-5.40986204267015\\
            58.9120234604106	-5.44924423177719\\
            58.9178885630498	-5.48842915852292\\
            58.9237536656891	-5.52741578259281\\
            58.9296187683284	-5.56620308587159\\
            58.9354838709677	-5.60479007259081\\
            58.941348973607	-5.64317576956345\\
            58.9472140762463	-5.68135922639131\\
            58.9530791788856	-5.7193395157527\\
            58.9589442815249	-5.75711573350832\\
            58.9648093841642	-5.79468699872094\\
            58.9706744868035	-5.83205245409543\\
            58.9765395894428	-5.86921126589605\\
            58.9824046920821	-5.9061626241801\\
            58.9882697947214	-5.94290574287947\\
            58.9941348973607	-5.97943985989752\\
            59	-6.01576423717793\\
            59.0058651026393	-6.05187816086557\\
            59.0117302052786	-6.08778094124894\\
            59.0175953079179	-6.12347191282989\\
            59.0234604105572	-6.15895043449018\\
            59.0293255131965	-6.19421588930428\\
            59.0351906158358	-6.22926768469667\\
            59.0410557184751	-6.26410525229655\\
            59.0469208211144	-6.29872804812846\\
            59.0527859237537	-6.33313555232667\\
            59.058651026393	-6.36732726922825\\
            59.0645161290323	-6.40130272730958\\
            59.0703812316716	-6.43506147901828\\
            59.0762463343109	-6.46860310078723\\
            59.0821114369502	-6.50192719278771\\
            59.0879765395894	-6.53503337903929\\
            59.0938416422287	-6.56792130693985\\
            59.099706744868	-6.60059064750008\\
            59.1055718475073	-6.63304109486712\\
            59.1114369501466	-6.66527236633179\\
            59.1173020527859	-6.69728420207908\\
            59.1231671554252	-6.72907636499812\\
            59.1290322580645	-6.76064864044838\\
            59.1348973607038	-6.79200083608175\\
            59.1407624633431	-6.82313278159314\\
            59.1466275659824	-6.85404432851324\\
            59.1524926686217	-6.88473534973487\\
            59.158357771261	-6.91520573962364\\
            59.1642228739003	-6.9454554133666\\
            59.1700879765396	-6.97548430693864\\
            59.1759530791789	-7.00529237665594\\
            59.1818181818182	-7.03487959888956\\
            59.1876832844575	-7.06424596984597\\
            59.1935483870968	-7.0933915050766\\
            59.1994134897361	-7.12231623929217\\
            59.2052785923754	-7.15102022583496\\
            59.2111436950147	-7.17950353655649\\
            59.217008797654	-7.20776626119309\\
            59.2228739002933	-7.23580850723186\\
            59.2287390029325	-7.26363039935259\\
            59.2346041055718	-7.29123207912988\\
            59.2404692082111	-7.31861370462363\\
            59.2463343108504	-7.34577544997418\\
            59.2521994134897	-7.37271750497366\\
            59.258064516129	-7.39944007470316\\
            59.2639296187683	-7.42594337901334\\
            59.2697947214076	-7.45222765233531\\
            59.2756598240469	-7.47829314291909\\
            59.2815249266862	-7.50414011268324\\
            59.2873900293255	-7.52976883663125\\
            59.2932551319648	-7.55517960251312\\
            59.2991202346041	-7.58037271020427\\
            59.3049853372434	-7.6053484715036\\
            59.3108504398827	-7.63010720954264\\
            59.316715542522	-7.65464925839227\\
            59.3225806451613	-7.67897496247258\\
            59.3284457478006	-7.70308467627643\\
            59.3343108504399	-7.72697876396169\\
            59.3401759530792	-7.75065759864042\\
            59.3460410557185	-7.77412156217911\\
            59.3519061583578	-7.79737104455245\\
            59.3577712609971	-7.82040644360288\\
            59.3636363636364	-7.84322816436802\\
            59.3695014662757	-7.86583661881611\\
            59.375366568915	-7.88823222524312\\
            59.3812316715543	-7.91041540799414\\
            59.3870967741936	-7.93238659673126\\
            59.3929618768328	-7.95414622646016\\
            59.3988269794721	-7.97569473658284\\
            59.4046920821114	-7.9970325708075\\
            59.4105571847507	-8.01816017655093\\
            59.41642228739	-8.03907800458258\\
            59.4222873900293	-8.05978650853957\\
            59.4281524926686	-8.08028614452374\\
            59.4340175953079	-8.10057737070235\\
            59.4398826979472	-8.12066064692188\\
            59.4457478005865	-8.14053643419778\\
            59.4516129032258	-8.16020519435368\\
            59.4574780058651	-8.17966738973197\\
            59.4633431085044	-8.19892348254563\\
            59.4692082111437	-8.21797393475279\\
            59.475073313783	-8.23681920752377\\
            59.4809384164223	-8.25545976089506\\
            59.4868035190616	-8.27389605334381\\
            59.4926686217009	-8.29212854155423\\
            59.4985337243402	-8.31015767985772\\
            59.5043988269795	-8.32798392007503\\
            59.5102639296188	-8.34560771103152\\
            59.5161290322581	-8.36302949825483\\
            59.5219941348974	-8.38024972363642\\
            59.5278592375367	-8.39726882508571\\
            59.533724340176	-8.41408723621671\\
            59.5395894428152	-8.43070538605945\\
            59.5454545454545	-8.44712369858438\\
            59.5513196480938	-8.46334259273489\\
            59.5571847507331	-8.47936248170306\\
            59.5630498533724	-8.49518377296675\\
            59.5689149560117	-8.5108068678107\\
            59.574780058651	-8.52623216123246\\
            59.5806451612903	-8.54146004133494\\
            59.5865102639296	-8.55649088945125\\
            59.5923753665689	-8.57132507964532\\
            59.5982404692082	-8.58596297848393\\
            59.6041055718475	-8.60040494486469\\
            59.6099706744868	-8.61465132970549\\
            59.6158357771261	-8.62870247571958\\
            59.6217008797654	-8.64255871720914\\
            59.6275659824047	-8.65622037976105\\
            59.633431085044	-8.66968778017396\\
            59.6392961876833	-8.68296122614264\\
            59.6451612903226	-8.69604101599179\\
            59.6510263929619	-8.7089274386694\\
            59.6568914956012	-8.72162077337748\\
            59.6627565982405	-8.73412128948151\\
            59.6686217008798	-8.74642924624566\\
            59.6744868035191	-8.75854489264705\\
            59.6803519061584	-8.77046846748818\\
            59.6862170087977	-8.78220019866839\\
            59.692082111437	-8.79374030356095\\
            59.6979472140763	-8.80508898866623\\
            59.7038123167155	-8.81624644925439\\
            59.7096774193548	-8.82721286955679\\
            59.7155425219941	-8.8379884224918\\
            59.7214076246334	-8.84857326935976\\
            59.7272727272727	-8.85896755995985\\
            59.733137829912	-8.86917143229403\\
            59.7390029325513	-8.87918501252597\\
            59.7448680351906	-8.88900841489959\\
            59.7507331378299	-8.89864174146554\\
            59.7565982404692	-8.90808508206318\\
            59.7624633431085	-8.91733851431593\\
            59.7683284457478	-8.92640210322024\\
            59.7741935483871	-8.9352759014863\\
            59.7800586510264	-8.94395994900794\\
            59.7859237536657	-8.95245427297874\\
            59.791788856305	-8.9607588879168\\
            59.7976539589443	-8.96887379528394\\
            59.8035190615836	-8.97679898358594\\
            59.8093841642229	-8.98453442827194\\
            59.8152492668622	-8.99208009161017\\
            59.8211143695015	-8.99943592269548\\
            59.8269794721408	-9.0066018572161\\
            59.8328445747801	-9.0135778175845\\
            59.8387096774194	-9.02036371266855\\
            59.8445747800587	-9.02695943785781\\
            59.8504398826979	-9.03336487494996\\
            59.8563049853372	-9.03957989206563\\
            59.8621700879765	-9.04560434368902\\
            59.8680351906158	-9.05143807046685\\
            59.8739002932551	-9.05708089921749\\
            59.8797653958944	-9.06253264284272\\
            59.8856304985337	-9.06779310049674\\
            59.891495601173	-9.07286205703691\\
            59.8973607038123	-9.07773928353278\\
            59.9032258064516	-9.08242453687203\\
            59.9090909090909	-9.08691755978387\\
            59.9149560117302	-9.09121808084272\\
            59.9208211143695	-9.09532581447629\\
            59.9266862170088	-9.0992404607077\\
            59.9325513196481	-9.10296170536397\\
            59.9384164222874	-9.10648921993393\\
            59.9442815249267	-9.10982266147662\\
            59.950146627566	-9.11296167270896\\
            59.9560117302053	-9.11590588182408\\
            59.9618768328446	-9.11865490263493\\
            59.9677419354839	-9.12120833448224\\
            59.9736070381232	-9.12356576208351\\
            59.9794721407625	-9.12572675572547\\
            59.9853372434018	-9.12769087101593\\
            59.9912023460411	-9.1294576490995\\
            59.9970674486804	-9.13102661643472\\
            60.0029325513196	-9.13239728497239\\
            60.0087976539589	-9.1335691519884\\
            60.0146627565982	-9.13454170008546\\
            60.0205278592375	-9.13531439732463\\
            60.0263929618768	-9.1358866971147\\
            60.0322580645161	-9.13625803818603\\
            60.0381231671554	-9.13642784471048\\
            60.0439882697947	-9.13639552619768\\
            60.049853372434	-9.1361604775597\\
            60.0557184750733	-9.13572207921419\\
            60.0615835777126	-9.13507969684749\\
            60.0674486803519	-9.13423268174018\\
            60.0733137829912	-9.13318037060589\\
            60.0791788856305	-9.1319220856823\\
            60.0850439882698	-9.13045713480093\\
            60.0909090909091	-9.12878481133959\\
            60.0967741935484	-9.12690439442504\\
            60.1026392961877	-9.12481514875418\\
            60.108504398827	-9.1225163248753\\
            60.1143695014663	-9.12000715924471\\
            60.1202346041056	-9.1172868740204\\
            60.1260997067449	-9.11435467755977\\
            60.1319648093842	-9.11120976417941\\
            60.1378299120235	-9.10785131432552\\
            60.1436950146628	-9.10427849478243\\
            60.1495601173021	-9.10049045869494\\
            60.1554252199413	-9.09648634569245\\
            60.1612903225806	-9.09226528190466\\
            60.1671554252199	-9.08782638036177\\
            60.1730205278592	-9.08316874081986\\
            60.1788856304985	-9.0782914501487\\
            60.1847507331378	-9.07319358249244\\
            60.1906158357771	-9.06787419900683\\
            60.1964809384164	-9.06233234874075\\
            60.2023460410557	-9.05656706827421\\
            60.208211143695	-9.05057738206489\\
            60.2140762463343	-9.04436230274083\\
            60.2199413489736	-9.03792083125248\\
            60.2258064516129	-9.03125195706305\\
            60.2316715542522	-9.02435465846255\\
            60.2375366568915	-9.01722790278234\\
            60.2434017595308	-9.00987064656892\\
            60.2492668621701	-9.0022818360478\\
            60.2551319648094	-8.99446040728989\\
            60.2609970674487	-8.98640528640194\\
            60.266862170088	-8.97811539012059\\
            60.2727272727273	-8.96958962581548\\
            60.2785923753666	-8.96082689205404\\
            60.2844574780059	-8.95182607888347\\
            60.2903225806452	-8.94258606809025\\
            60.2961876832845	-8.93310573375275\\
            60.3020527859237	-8.92338394245844\\
            60.307917888563	-8.91341955384538\\
            60.3137829912023	-8.90321142085704\\
            60.3196480938416	-8.89275839037561\\
            60.3255131964809	-8.88205930342547\\
            60.3313782991202	-8.87111299590988\\
            60.3372434017595	-8.85991829875547\\
            60.3431085043988	-8.84847403867498\\
            60.3489736070381	-8.83677903849221\\
            60.3548387096774	-8.82483211781181\\
            60.3607038123167	-8.81263209327906\\
            60.366568914956	-8.80017777936871\\
            60.3724340175953	-8.78746798896239\\
            60.3782991202346	-8.77450153359464\\
            60.3841642228739	-8.76127722437301\\
            60.3900293255132	-8.74779387247034\\
            60.3958944281525	-8.73405028959696\\
            60.4017595307918	-8.72004528880744\\
            60.4076246334311	-8.70577768503354\\
            60.4134897360704	-8.69124629571922\\
            60.4193548387097	-8.67644994156973\\
            60.425219941349	-8.66138744713161\\
            60.4310850439883	-8.64605764143156\\
            60.4369501466276	-8.63045935889679\\
            60.4428152492669	-8.61459143979367\\
            60.4486803519062	-8.5984527311257\\
            60.4545454545455	-8.58204208726819\\
            60.4604105571848	-8.56535837073061\\
            60.466275659824	-8.5484004528991\\
            60.4721407624633	-8.53116721482299\\
            60.4780058651026	-8.51365754804103\\
            60.4838709677419	-8.49587035509478\\
            60.4897360703812	-8.47780455065454\\
            60.4956011730205	-8.45945906206526\\
            60.5014662756598	-8.44083283024044\\
            60.5073313782991	-8.42192481047568\\
            60.5131964809384	-8.40273397320881\\
            60.5190615835777	-8.3832593047975\\
            60.524926686217	-8.36349980854658\\
            60.5307917888563	-8.34345450519063\\
            60.5366568914956	-8.32312243404261\\
            60.5425219941349	-8.30250265360022\\
            60.5483870967742	-8.28159424249046\\
            60.5542521994135	-8.26039630020005\\
            60.5601173020528	-8.23890794803532\\
            60.5659824046921	-8.21712832982296\\
            60.5718475073314	-8.19505661277765\\
            60.5777126099707	-8.17269198836996\\
            60.58357771261	-8.1500336730689\\
            60.5894428152493	-8.12708090920327\\
            60.5953079178886	-8.10383296574581\\
            60.6011730205279	-8.0802891391711\\
            60.6070381231672	-8.05644875412079\\
            60.6129032258064	-8.03231116433731\\
            60.6187683284457	-8.00787575340566\\
            60.624633431085	-7.98314193548385\\
            60.6304985337243	-7.95810915602492\\
            60.6363636363636	-7.93277689262861\\
            60.6422287390029	-7.90714465572094\\
            60.6480938416422	-7.88121198928623\\
            60.6539589442815	-7.85497847154957\\
            60.6598240469208	-7.82844371572519\\
            60.6656891495601	-7.8016073706225\\
            60.6715542521994	-7.77446912141087\\
            60.6774193548387	-7.74702869010048\\
            60.683284457478	-7.71928583639067\\
            60.6891495601173	-7.69124035803931\\
            60.6950146627566	-7.66289209161322\\
            60.7008797653959	-7.63424091302307\\
            60.7067448680352	-7.60528673801909\\
            60.7126099706745	-7.57602952275811\\
            60.7184750733138	-7.54646926431313\\
            60.7243401759531	-7.51660600105147\\
            60.7302052785924	-7.48643981327469\\
            60.7360703812317	-7.4559708234275\\
            60.741935483871	-7.42519919668665\\
            60.7478005865103	-7.39412514125857\\
            60.7536656891496	-7.36274890859497\\
            60.7595307917889	-7.33107079409811\\
            60.7653958944282	-7.29909113690594\\
            60.7712609970675	-7.26681032057766\\
            60.7771260997067	-7.23422877318498\\
            60.782991202346	-7.20134696744394\\
            60.7888563049853	-7.16816542099145\\
            60.7947214076246	-7.1346846965633\\
            60.8005865102639	-7.10090540199516\\
            60.8064516129032	-7.06682819041871\\
            60.8123167155425	-7.03245376031605\\
            60.8181818181818	-6.99778285552974\\
            60.8240469208211	-6.96281626525688\\
            60.8299120234604	-6.92755482400864\\
            60.8357771260997	-6.89199941165569\\
            60.841642228739	-6.85615095316974\\
            60.8475073313783	-6.82001041863669\\
            60.8533724340176	-6.78357882313766\\
            60.8592375366569	-6.74685722640269\\
            60.8651026392962	-6.70984673273474\\
            60.8709677419355	-6.67254849080829\\
            60.8768328445748	-6.6349636932572\\
            60.8826979472141	-6.59709357649972\\
            60.8885630498534	-6.55893942046213\\
            60.8944281524927	-6.5205025479337\\
            60.900293255132	-6.48178432459053\\
            60.9061583577713	-6.44278615836179\\
            60.9120234604106	-6.4035094989475\\
            60.9178885630498	-6.36395583752264\\
            60.9237536656891	-6.32412670615706\\
            60.9296187683284	-6.28402367734001\\
            60.9354838709677	-6.24364836338569\\
            60.941348973607	-6.20300241594596\\
            60.9472140762463	-6.16208752536009\\
            60.9530791788856	-6.12090542017825\\
            60.9589442815249	-6.07945786636138\\
            60.9648093841642	-6.03774666679802\\
            60.9706744868035	-5.99577366047374\\
            60.9765395894428	-5.95354072195803\\
            60.9824046920821	-5.91104976053884\\
            60.9882697947214	-5.86830271966772\\
            60.9941348973607	-5.82530157602972\\
            61	-5.78204833897074\\
            61.0058651026393	-5.73854504959006\\
            61.0117302052786	-5.69479377997558\\
            61.0175953079179	-5.65079663251822\\
            61.0234604105572	-5.60655573892926\\
            61.0293255131965	-5.56207325961136\\
            61.0351906158358	-5.51735138258539\\
            61.0410557184751	-5.47239232288092\\
            61.0469208211144	-5.42719832149825\\
            61.0527859237537	-5.38177164469549\\
            61.058651026393	-5.3361145829912\\
            61.0645161290323	-5.29022945037279\\
            61.0703812316716	-5.24411858336231\\
            61.0762463343109	-5.19778434019028\\
            61.0821114369502	-5.15122909984893\\
            61.0879765395894	-5.10445526119735\\
            61.0938416422287	-5.05746524210566\\
            61.099706744868	-5.01026147859225\\
            61.1055718475073	-4.96284642376339\\
            61.1114369501466	-4.91522254709214\\
            61.1173020527859	-4.86739233344475\\
            61.1231671554252	-4.81935828219571\\
            61.1290322580645	-4.77112290630491\\
            61.1348973607038	-4.72268873155303\\
            61.1407624633431	-4.67405829543374\\
            61.1466275659824	-4.62523414646024\\
            61.1524926686217	-4.57621884324587\\
            61.158357771261	-4.52701495361684\\
            61.1642228739003	-4.47762505369862\\
            61.1700879765396	-4.42805172721314\\
            61.1759530791789	-4.37829756444446\\
            61.1818181818182	-4.32836516150302\\
            61.1876832844575	-4.27825711954246\\
            61.1935483870968	-4.22797604381417\\
            61.1994134897361	-4.17752454291075\\
            61.2052785923754	-4.12690522806022\\
            61.2111436950147	-4.07612071214887\\
            61.217008797654	-4.02517360912106\\
            61.2228739002933	-3.97406653310469\\
            61.2287390029325	-3.92280209769261\\
            61.2346041055718	-3.87138291519692\\
            61.2404692082111	-3.81981159594227\\
            61.2463343108504	-3.76809074750517\\
            61.2521994134897	-3.71622297405862\\
            61.258064516129	-3.66421087561917\\
            61.2639296187683	-3.61205704748437\\
            61.2697947214076	-3.55976407942559\\
            61.2756598240469	-3.50733455517433\\
            61.2815249266862	-3.45477105172942\\
            61.2873900293255	-3.40207613871421\\
            61.2932551319648	-3.34925237781466\\
            61.2991202346041	-3.29630232218624\\
            61.3049853372434	-3.24322851594773\\
            61.3108504398827	-3.19003349343163\\
            61.316715542522	-3.13671977885963\\
            61.3225806451613	-3.08328988568496\\
            61.3284457478006	-3.02974631611996\\
            61.3343108504399	-2.97609156067022\\
            61.3401759530792	-2.92232809755836\\
            61.3460410557185	-2.868458392381\\
            61.3519061583578	-2.81448489759588\\
            61.3577712609971	-2.76041005207896\\
            61.3636363636364	-2.70623628068579\\
            61.3695014662757	-2.65196599395067\\
            61.375366568915	-2.59760158753765\\
            61.3812316715543	-2.54314544205259\\
            61.3870967741936	-2.48859992246435\\
            61.3929618768328	-2.43396737798405\\
            61.3988269794721	-2.37925014154609\\
            61.4046920821114	-2.32445052961908\\
            61.4105571847507	-2.26957084181634\\
            61.41642228739	-2.21461336067403\\
            61.4222873900293	-2.15958035136891\\
            61.4281524926686	-2.10447406134708\\
            61.4340175953079	-2.04929672026678\\
            61.4398826979472	-1.99405053955629\\
            61.4457478005865	-1.93873771237312\\
            61.4516129032258	-1.88336041327436\\
            61.4574780058651	-1.82792079810186\\
            61.4633431085044	-1.77242100369981\\
            61.4692082111437	-1.71686314782979\\
            61.475073313783	-1.66124932901351\\
            61.4809384164223	-1.60558162625812\\
            61.4868035190616	-1.54986209912045\\
            61.4926686217009	-1.49409278739968\\
            61.4985337243402	-1.43827571112805\\
            61.5043988269795	-1.38241287038214\\
            61.5102639296188	-1.32650624531522\\
            61.5161290322581	-1.270557795954\\
            61.5219941348974	-1.21456946218764\\
            61.5278592375367	-1.15854316365348\\
            61.533724340176	-1.10248079975694\\
            61.5395894428152	-1.04638424953605\\
            61.5454545454545	-0.990255371730786\\
            61.5513196480938	-0.934096004645051\\
            61.5571847507331	-0.877907966210854\\
            61.5630498533724	-0.821693053950767\\
            61.5689149560117	-0.765453044971158\\
            61.574780058651	-0.709189695947405\\
            61.5806451612903	-0.652904743172341\\
            61.5865102639296	-0.596599902583131\\
            61.5923753665689	-0.540276869726079\\
            61.5982404692082	-0.48393731987816\\
            61.6041055718475	-0.427582908001615\\
            61.6099706744868	-0.371215268886948\\
            61.6158357771261	-0.314836017080187\\
            61.6217008797654	-0.258446747077504\\
            61.6275659824047	-0.202049033297747\\
            61.633431085044	-0.145644430203271\\
            61.6392961876833	-0.0892344723134078\\
            61.6451612903226	-0.0328206743729348\\
            61.6510263929619	0.02359546863666\\
            61.6568914956012	0.080012481340055\\
            61.6627565982405	0.136428907969746\\
            61.6686217008798	0.192843312125801\\
            61.6744868035191	0.24925427681668\\
            61.6803519061584	0.305660404257101\\
            61.6862170087977	0.362060315784279\\
            61.692082111437	0.418452651733432\\
            61.6979472140763	0.474836071381861\\
            61.7038123167155	0.531209252697251\\
            61.7096774193548	0.58757089236245\\
            61.7155425219941	0.643919705503769\\
            61.7214076246334	0.700254425678824\\
            61.7272727272727	0.75657380468576\\
            61.733137829912	0.812876612401431\\
            61.7390029325513	0.869161636741478\\
            61.7448680351906	0.925427683409522\\
            61.7507331378299	0.98167357580744\\
            61.7565982404692	1.03789815486361\\
            61.7624633431085	1.09410027895984\\
            61.7683284457478	1.15027882369745\\
            61.7741935483871	1.20643268178083\\
            61.7800586510264	1.26256076287717\\
            61.7859237536657	1.31866199344603\\
            61.791788856305	1.3747353165815\\
            61.7976539589443	1.43077969189663\\
            61.8035190615836	1.48679409531947\\
            61.8093841642229	1.54277751897859\\
            61.8152492668622	1.59872897100859\\
            61.8211143695015	1.65464747542544\\
            61.8269794721408	1.71053207193364\\
            61.8328445747801	1.76638181580284\\
            61.8387096774194	1.82219577766917\\
            61.8445747800587	1.87797304346104\\
            61.8504398826979	1.93371271407891\\
            61.8563049853372	1.98941390543539\\
            61.8621700879765	2.04507574811534\\
            61.8680351906158	2.10069738734116\\
            61.8739002932551	2.1562779827596\\
            61.8797653958944	2.21181670827949\\
            61.8856304985337	2.26731275190752\\
            61.891495601173	2.32276531564613\\
            61.8973607038123	2.37817361525824\\
            61.9032258064516	2.43353688014466\\
            61.9090909090909	2.48885435319838\\
            61.9149560117302	2.54412529063137\\
            61.9208211143695	2.59934896180052\\
            61.9266862170088	2.65452464910672\\
            61.9325513196481	2.70965164775446\\
            61.9384164222874	2.76472926567412\\
            61.9442815249267	2.81975682333906\\
            61.950146627566	2.87473365360142\\
            61.9560117302053	2.92965910154705\\
            61.9618768328446	2.98453252435442\\
            61.9677419354839	3.03935329113908\\
            61.9736070381232	3.09412078276203\\
            61.9794721407625	3.14883439176513\\
            61.9853372434018	3.20349352215463\\
            61.9912023460411	3.2580975892663\\
            61.9970674486804	3.31264601964206\\
            62.0029325513196	3.36713825084767\\
            62.0087976539589	3.4215737313889\\
            62.0146627565982	3.4759519204666\\
            62.0205278592375	3.53027228797093\\
            62.0263929618768	3.58453431421693\\
            62.0322580645161	3.63873748986543\\
            62.0381231671554	3.69288131580472\\
            62.0439882697947	3.74696530292652\\
            62.049853372434	3.80098897210785\\
            62.0557184750733	3.85495185394364\\
            62.0615835777126	3.90885348874743\\
            62.0674486803519	3.96269342632896\\
            62.0733137829912	4.01647122586763\\
            62.0791788856305	4.07018645585227\\
            62.0850439882698	4.12383869383549\\
            62.0909090909091	4.17742752643532\\
            62.0967741935484	4.2309525491084\\
            62.1026392961877	4.28441336608397\\
            62.108504398827	4.33780959020712\\
            62.1143695014663	4.3911408428022\\
            62.1202346041056	4.44440675363697\\
            62.1260997067449	4.49760696068514\\
            62.1319648093842	4.55074111009427\\
            62.1378299120235	4.60380885602323\\
            62.1436950146628	4.65680986055386\\
            62.1495601173021	4.70974379355401\\
            62.1554252199413	4.76261033256761\\
            62.1612903225806	4.81540916270663\\
            62.1671554252199	4.86813997656505\\
            62.1730205278592	4.92080247403667\\
            62.1788856304985	4.97339636229329\\
            62.1847507331378	5.02592135560978\\
            62.1906158357771	5.07837717530535\\
            62.1964809384164	5.13076354959503\\
            62.2023460410557	5.18308021354293\\
            62.208211143695	5.23532690887617\\
            62.2140762463343	5.28750338396637\\
            62.2199413489736	5.33960939368819\\
            62.2258064516129	5.3916446993176\\
            62.2316715542522	5.44360906845102\\
            62.2375366568915	5.49550227489657\\
            62.2434017595308	5.54732409859891\\
            62.2492668621701	5.59907432549909\\
            62.2551319648094	5.65075274749164\\
            62.2609970674487	5.70235916231312\\
            62.266862170088	5.75389337343793\\
            62.2727272727273	5.80535519001063\\
            62.2785923753666	5.85674442674211\\
            62.2844574780059	5.90806090384166\\
            62.2903225806452	5.95930444688283\\
            62.2961876832845	6.01047488679706\\
            62.3020527859237	6.06157205970175\\
            62.307917888563	6.11259580689066\\
            62.3137829912023	6.16354597471862\\
            62.3196480938416	6.21442241450098\\
            62.3255131964809	6.26522498247282\\
            62.3313782991202	6.31595353969956\\
            62.3372434017595	6.36660795197831\\
            62.3431085043988	6.41718808978754\\
            62.3489736070381	6.46769382819419\\
            62.3548387096774	6.51812504678174\\
            62.3607038123167	6.56848162959276\\
            62.366568914956	6.6187634650278\\
            62.3724340175953	6.66897044579113\\
            62.3782991202346	6.71910246883407\\
            62.3841642228739	6.76915943525216\\
            62.3900293255132	6.81914125023724\\
            62.3958944281525	6.86904782300826\\
            62.4017595307918	6.91887906674389\\
            62.4076246334311	6.96863489849892\\
            62.4134897360704	7.01831523918696\\
            62.4193548387097	7.06792001344592\\
            62.425219941349	7.11744914964265\\
            62.4310850439883	7.16690257975267\\
            62.4369501466276	7.21628023935737\\
            62.4428152492669	7.26558206753228\\
            62.4486803519062	7.31480800681038\\
            62.4545454545455	7.36395800312081\\
            62.4604105571848	7.41303200573652\\
            62.466275659824	7.46202996719828\\
            62.4721407624633	7.51095184328105\\
            62.4780058651026	7.55979759291858\\
            62.4838709677419	7.60856717816371\\
            62.4897360703812	7.65726056412323\\
            62.4956011730205	7.70587771891881\\
            62.5014662756598	7.7544186136039\\
            62.5073313782991	7.80288322215392\\
            62.5131964809384	7.85127152138604\\
            62.5190615835777	7.89958349090874\\
            62.524926686217	7.94781911308943\\
            62.5307917888563	7.99597837299239\\
            62.5366568914956	8.0440612583364\\
            62.5425219941349	8.09206775943932\\
            62.5483870967742	8.13999786917698\\
            62.5542521994135	8.18785158294262\\
            62.5601173020528	8.23562889859053\\
            62.5659824046921	8.28332981639835\\
            62.5718475073314	8.33095433901866\\
            62.5777126099707	8.3785024714355\\
            62.58357771261	8.42597422092793\\
            62.5894428152493	8.4733695970185\\
            62.5953079178886	8.52068861144597\\
            62.6011730205279	8.56793127809725\\
            62.6070381231672	8.61509761300119\\
            62.6129032258064	8.66218763426391\\
            62.6187683284457	8.70920136203478\\
            62.624633431085	8.75613881847636\\
            62.6304985337243	8.80300002770968\\
            62.6363636363636	8.84978501580942\\
            62.6422287390029	8.89649381071914\\
            62.6480938416422	8.94312644225804\\
            62.6539589442815	8.98968294206158\\
            62.6598240469208	9.03616334354947\\
            62.6656891495601	9.0825676818987\\
            62.6715542521994	9.1288959940053\\
            62.6774193548387	9.17514831844001\\
            62.683284457478	9.22132469543853\\
            62.6891495601173	9.2674251668406\\
            62.6950146627566	9.31344977609081\\
            62.7008797653959	9.35939856816556\\
            62.7067448680352	9.40527158957544\\
            62.7126099706745	9.45106888832449\\
            62.7184750733138	9.49679051388495\\
            62.7243401759531	9.54243651714485\\
            62.7302052785924	9.58800695040945\\
            62.7360703812317	9.63350186734692\\
            62.741935483871	9.6789213229806\\
            62.7478005865103	9.72426537364284\\
            62.7536656891496	9.76953407696034\\
            62.7595307917889	9.81472749182526\\
            62.7653958944282	9.85984567835867\\
            62.7712609970675	9.90488869789095\\
            62.7771260997067	9.94985661294655\\
            62.782991202346	9.9947494871912\\
            62.7888563049853	10.0395673854406\\
            62.7947214076246	10.0843103736041\\
            62.8005865102639	10.1289785186852\\
            62.8064516129032	10.1735718887435\\
            62.8123167155425	10.2180905528727\\
            62.8181818181818	10.2625345811848\\
            62.8240469208211	10.3069040447755\\
            62.8299120234604	10.3511990157097\\
            62.8357771260997	10.395419567008\\
            62.841642228739	10.4395657725997\\
            62.8475073313783	10.4836377073201\\
            62.8533724340176	10.527635446896\\
            62.8592375366569	10.5715590679043\\
            62.8651026392962	10.6154086477696\\
            62.8709677419355	10.6591842647319\\
            62.8768328445748	10.7028859978297\\
            62.8826979472141	10.74651392689\\
            62.8885630498534	10.7900681324965\\
            62.8944281524927	10.8335486959771\\
            62.900293255132	10.8769556993869\\
            62.9061583577713	10.920289225475\\
            62.9120234604106	10.9635493577135\\
            62.9178885630498	11.0067361802004\\
            62.9237536656891	11.049849777717\\
            62.9296187683284	11.092890235678\\
            62.9354838709677	11.1358576401097\\
            62.941348973607	11.1787520776526\\
            62.9472140762463	11.2215736355246\\
            62.9530791788856	11.2643224015228\\
            62.9589442815249	11.3069984639979\\
            62.9648093841642	11.3496019118456\\
            62.9706744868035	11.39213283448\\
            62.9765395894428	11.4345913218346\\
            62.9824046920821	11.4769774643359\\
            62.9882697947214	11.5192913528938\\
            62.9941348973607	11.561533078875\\
            63	11.6037027341257\\
        };
        % \addlegendentry{$B = 2$ GHz}
        
        \addplot [color=mycolor2, line width=2.0pt]
        table[row sep=crcr]{%
            59	-6.01576423717793\\
            59.0058651026393	-6.05187816086557\\
            59.0117302052786	-6.08778094124894\\
            59.0175953079179	-6.12347191282989\\
            59.0234604105572	-6.15895043449018\\
            59.0293255131965	-6.19421588930428\\
            59.0351906158358	-6.22926768469667\\
            59.0410557184751	-6.26410525229655\\
            59.0469208211144	-6.29872804812846\\
            59.0527859237537	-6.33313555232667\\
            59.058651026393	-6.36732726922825\\
            59.0645161290323	-6.40130272730958\\
            59.0703812316716	-6.43506147901828\\
            59.0762463343109	-6.46860310078723\\
            59.0821114369502	-6.50192719278771\\
            59.0879765395894	-6.53503337903929\\
            59.0938416422287	-6.56792130693985\\
            59.099706744868	-6.60059064750008\\
            59.1055718475073	-6.63304109486712\\
            59.1114369501466	-6.66527236633179\\
            59.1173020527859	-6.69728420207908\\
            59.1231671554252	-6.72907636499812\\
            59.1290322580645	-6.76064864044838\\
            59.1348973607038	-6.79200083608175\\
            59.1407624633431	-6.82313278159314\\
            59.1466275659824	-6.85404432851324\\
            59.1524926686217	-6.88473534973487\\
            59.158357771261	-6.91520573962364\\
            59.1642228739003	-6.9454554133666\\
            59.1700879765396	-6.97548430693864\\
            59.1759530791789	-7.00529237665594\\
            59.1818181818182	-7.03487959888956\\
            59.1876832844575	-7.06424596984597\\
            59.1935483870968	-7.0933915050766\\
            59.1994134897361	-7.12231623929217\\
            59.2052785923754	-7.15102022583496\\
            59.2111436950147	-7.17950353655649\\
            59.217008797654	-7.20776626119309\\
            59.2228739002933	-7.23580850723186\\
            59.2287390029325	-7.26363039935259\\
            59.2346041055718	-7.29123207912988\\
            59.2404692082111	-7.31861370462363\\
            59.2463343108504	-7.34577544997418\\
            59.2521994134897	-7.37271750497366\\
            59.258064516129	-7.39944007470316\\
            59.2639296187683	-7.42594337901334\\
            59.2697947214076	-7.45222765233531\\
            59.2756598240469	-7.47829314291909\\
            59.2815249266862	-7.50414011268324\\
            59.2873900293255	-7.52976883663125\\
            59.2932551319648	-7.55517960251312\\
            59.2991202346041	-7.58037271020427\\
            59.3049853372434	-7.6053484715036\\
            59.3108504398827	-7.63010720954264\\
            59.316715542522	-7.65464925839227\\
            59.3225806451613	-7.67897496247258\\
            59.3284457478006	-7.70308467627643\\
            59.3343108504399	-7.72697876396169\\
            59.3401759530792	-7.75065759864042\\
            59.3460410557185	-7.77412156217911\\
            59.3519061583578	-7.79737104455245\\
            59.3577712609971	-7.82040644360288\\
            59.3636363636364	-7.84322816436802\\
            59.3695014662757	-7.86583661881611\\
            59.375366568915	-7.88823222524312\\
            59.3812316715543	-7.91041540799414\\
            59.3870967741936	-7.93238659673126\\
            59.3929618768328	-7.95414622646016\\
            59.3988269794721	-7.97569473658284\\
            59.4046920821114	-7.9970325708075\\
            59.4105571847507	-8.01816017655093\\
            59.41642228739	-8.03907800458258\\
            59.4222873900293	-8.05978650853957\\
            59.4281524926686	-8.08028614452374\\
            59.4340175953079	-8.10057737070235\\
            59.4398826979472	-8.12066064692188\\
            59.4457478005865	-8.14053643419778\\
            59.4516129032258	-8.16020519435368\\
            59.4574780058651	-8.17966738973197\\
            59.4633431085044	-8.19892348254563\\
            59.4692082111437	-8.21797393475279\\
            59.475073313783	-8.23681920752377\\
            59.4809384164223	-8.25545976089506\\
            59.4868035190616	-8.27389605334381\\
            59.4926686217009	-8.29212854155423\\
            59.4985337243402	-8.31015767985772\\
            59.5043988269795	-8.32798392007503\\
            59.5102639296188	-8.34560771103152\\
            59.5161290322581	-8.36302949825483\\
            59.5219941348974	-8.38024972363642\\
            59.5278592375367	-8.39726882508571\\
            59.533724340176	-8.41408723621671\\
            59.5395894428152	-8.43070538605945\\
            59.5454545454545	-8.44712369858438\\
            59.5513196480938	-8.46334259273489\\
            59.5571847507331	-8.47936248170306\\
            59.5630498533724	-8.49518377296675\\
            59.5689149560117	-8.5108068678107\\
            59.574780058651	-8.52623216123246\\
            59.5806451612903	-8.54146004133494\\
            59.5865102639296	-8.55649088945125\\
            59.5923753665689	-8.57132507964532\\
            59.5982404692082	-8.58596297848393\\
            59.6041055718475	-8.60040494486469\\
            59.6099706744868	-8.61465132970549\\
            59.6158357771261	-8.62870247571958\\
            59.6217008797654	-8.64255871720914\\
            59.6275659824047	-8.65622037976105\\
            59.633431085044	-8.66968778017396\\
            59.6392961876833	-8.68296122614264\\
            59.6451612903226	-8.69604101599179\\
            59.6510263929619	-8.7089274386694\\
            59.6568914956012	-8.72162077337748\\
            59.6627565982405	-8.73412128948151\\
            59.6686217008798	-8.74642924624566\\
            59.6744868035191	-8.75854489264705\\
            59.6803519061584	-8.77046846748818\\
            59.6862170087977	-8.78220019866839\\
            59.692082111437	-8.79374030356095\\
            59.6979472140763	-8.80508898866623\\
            59.7038123167155	-8.81624644925439\\
            59.7096774193548	-8.82721286955679\\
            59.7155425219941	-8.8379884224918\\
            59.7214076246334	-8.84857326935976\\
            59.7272727272727	-8.85896755995985\\
            59.733137829912	-8.86917143229403\\
            59.7390029325513	-8.87918501252597\\
            59.7448680351906	-8.88900841489959\\
            59.7507331378299	-8.89864174146554\\
            59.7565982404692	-8.90808508206318\\
            59.7624633431085	-8.91733851431593\\
            59.7683284457478	-8.92640210322024\\
            59.7741935483871	-8.9352759014863\\
            59.7800586510264	-8.94395994900794\\
            59.7859237536657	-8.95245427297874\\
            59.791788856305	-8.9607588879168\\
            59.7976539589443	-8.96887379528394\\
            59.8035190615836	-8.97679898358594\\
            59.8093841642229	-8.98453442827194\\
            59.8152492668622	-8.99208009161017\\
            59.8211143695015	-8.99943592269548\\
            59.8269794721408	-9.0066018572161\\
            59.8328445747801	-9.0135778175845\\
            59.8387096774194	-9.02036371266855\\
            59.8445747800587	-9.02695943785781\\
            59.8504398826979	-9.03336487494996\\
            59.8563049853372	-9.03957989206563\\
            59.8621700879765	-9.04560434368902\\
            59.8680351906158	-9.05143807046685\\
            59.8739002932551	-9.05708089921749\\
            59.8797653958944	-9.06253264284272\\
            59.8856304985337	-9.06779310049674\\
            59.891495601173	-9.07286205703691\\
            59.8973607038123	-9.07773928353278\\
            59.9032258064516	-9.08242453687203\\
            59.9090909090909	-9.08691755978387\\
            59.9149560117302	-9.09121808084272\\
            59.9208211143695	-9.09532581447629\\
            59.9266862170088	-9.0992404607077\\
            59.9325513196481	-9.10296170536397\\
            59.9384164222874	-9.10648921993393\\
            59.9442815249267	-9.10982266147662\\
            59.950146627566	-9.11296167270896\\
            59.9560117302053	-9.11590588182408\\
            59.9618768328446	-9.11865490263493\\
            59.9677419354839	-9.12120833448224\\
            59.9736070381232	-9.12356576208351\\
            59.9794721407625	-9.12572675572547\\
            59.9853372434018	-9.12769087101593\\
            59.9912023460411	-9.1294576490995\\
            59.9970674486804	-9.13102661643472\\
            60.0029325513196	-9.13239728497239\\
            60.0087976539589	-9.1335691519884\\
            60.0146627565982	-9.13454170008546\\
            60.0205278592375	-9.13531439732463\\
            60.0263929618768	-9.1358866971147\\
            60.0322580645161	-9.13625803818603\\
            60.0381231671554	-9.13642784471048\\
            60.0439882697947	-9.13639552619768\\
            60.049853372434	-9.1361604775597\\
            60.0557184750733	-9.13572207921419\\
            60.0615835777126	-9.13507969684749\\
            60.0674486803519	-9.13423268174018\\
            60.0733137829912	-9.13318037060589\\
            60.0791788856305	-9.1319220856823\\
            60.0850439882698	-9.13045713480093\\
            60.0909090909091	-9.12878481133959\\
            60.0967741935484	-9.12690439442504\\
            60.1026392961877	-9.12481514875418\\
            60.108504398827	-9.1225163248753\\
            60.1143695014663	-9.12000715924471\\
            60.1202346041056	-9.1172868740204\\
            60.1260997067449	-9.11435467755977\\
            60.1319648093842	-9.11120976417941\\
            60.1378299120235	-9.10785131432552\\
            60.1436950146628	-9.10427849478243\\
            60.1495601173021	-9.10049045869494\\
            60.1554252199413	-9.09648634569245\\
            60.1612903225806	-9.09226528190466\\
            60.1671554252199	-9.08782638036177\\
            60.1730205278592	-9.08316874081986\\
            60.1788856304985	-9.0782914501487\\
            60.1847507331378	-9.07319358249244\\
            60.1906158357771	-9.06787419900683\\
            60.1964809384164	-9.06233234874075\\
            60.2023460410557	-9.05656706827421\\
            60.208211143695	-9.05057738206489\\
            60.2140762463343	-9.04436230274083\\
            60.2199413489736	-9.03792083125248\\
            60.2258064516129	-9.03125195706305\\
            60.2316715542522	-9.02435465846255\\
            60.2375366568915	-9.01722790278234\\
            60.2434017595308	-9.00987064656892\\
            60.2492668621701	-9.0022818360478\\
            60.2551319648094	-8.99446040728989\\
            60.2609970674487	-8.98640528640194\\
            60.266862170088	-8.97811539012059\\
            60.2727272727273	-8.96958962581548\\
            60.2785923753666	-8.96082689205404\\
            60.2844574780059	-8.95182607888347\\
            60.2903225806452	-8.94258606809025\\
            60.2961876832845	-8.93310573375275\\
            60.3020527859237	-8.92338394245844\\
            60.307917888563	-8.91341955384538\\
            60.3137829912023	-8.90321142085704\\
            60.3196480938416	-8.89275839037561\\
            60.3255131964809	-8.88205930342547\\
            60.3313782991202	-8.87111299590988\\
            60.3372434017595	-8.85991829875547\\
            60.3431085043988	-8.84847403867498\\
            60.3489736070381	-8.83677903849221\\
            60.3548387096774	-8.82483211781181\\
            60.3607038123167	-8.81263209327906\\
            60.366568914956	-8.80017777936871\\
            60.3724340175953	-8.78746798896239\\
            60.3782991202346	-8.77450153359464\\
            60.3841642228739	-8.76127722437301\\
            60.3900293255132	-8.74779387247034\\
            60.3958944281525	-8.73405028959696\\
            60.4017595307918	-8.72004528880744\\
            60.4076246334311	-8.70577768503354\\
            60.4134897360704	-8.69124629571922\\
            60.4193548387097	-8.67644994156973\\
            60.425219941349	-8.66138744713161\\
            60.4310850439883	-8.64605764143156\\
            60.4369501466276	-8.63045935889679\\
            60.4428152492669	-8.61459143979367\\
            60.4486803519062	-8.5984527311257\\
            60.4545454545455	-8.58204208726819\\
            60.4604105571848	-8.56535837073061\\
            60.466275659824	-8.5484004528991\\
            60.4721407624633	-8.53116721482299\\
            60.4780058651026	-8.51365754804103\\
            60.4838709677419	-8.49587035509478\\
            60.4897360703812	-8.47780455065454\\
            60.4956011730205	-8.45945906206526\\
            60.5014662756598	-8.44083283024044\\
            60.5073313782991	-8.42192481047568\\
            60.5131964809384	-8.40273397320881\\
            60.5190615835777	-8.3832593047975\\
            60.524926686217	-8.36349980854658\\
            60.5307917888563	-8.34345450519063\\
            60.5366568914956	-8.32312243404261\\
            60.5425219941349	-8.30250265360022\\
            60.5483870967742	-8.28159424249046\\
            60.5542521994135	-8.26039630020005\\
            60.5601173020528	-8.23890794803532\\
            60.5659824046921	-8.21712832982296\\
            60.5718475073314	-8.19505661277765\\
            60.5777126099707	-8.17269198836996\\
            60.58357771261	-8.1500336730689\\
            60.5894428152493	-8.12708090920327\\
            60.5953079178886	-8.10383296574581\\
            60.6011730205279	-8.0802891391711\\
            60.6070381231672	-8.05644875412079\\
            60.6129032258064	-8.03231116433731\\
            60.6187683284457	-8.00787575340566\\
            60.624633431085	-7.98314193548385\\
            60.6304985337243	-7.95810915602492\\
            60.6363636363636	-7.93277689262861\\
            60.6422287390029	-7.90714465572094\\
            60.6480938416422	-7.88121198928623\\
            60.6539589442815	-7.85497847154957\\
            60.6598240469208	-7.82844371572519\\
            60.6656891495601	-7.8016073706225\\
            60.6715542521994	-7.77446912141087\\
            60.6774193548387	-7.74702869010048\\
            60.683284457478	-7.71928583639067\\
            60.6891495601173	-7.69124035803931\\
            60.6950146627566	-7.66289209161322\\
            60.7008797653959	-7.63424091302307\\
            60.7067448680352	-7.60528673801909\\
            60.7126099706745	-7.57602952275811\\
            60.7184750733138	-7.54646926431313\\
            60.7243401759531	-7.51660600105147\\
            60.7302052785924	-7.48643981327469\\
            60.7360703812317	-7.4559708234275\\
            60.741935483871	-7.42519919668665\\
            60.7478005865103	-7.39412514125857\\
            60.7536656891496	-7.36274890859497\\
            60.7595307917889	-7.33107079409811\\
            60.7653958944282	-7.29909113690594\\
            60.7712609970675	-7.26681032057766\\
            60.7771260997067	-7.23422877318498\\
            60.782991202346	-7.20134696744394\\
            60.7888563049853	-7.16816542099145\\
            60.7947214076246	-7.1346846965633\\
            60.8005865102639	-7.10090540199516\\
            60.8064516129032	-7.06682819041871\\
            60.8123167155425	-7.03245376031605\\
            60.8181818181818	-6.99778285552974\\
            60.8240469208211	-6.96281626525688\\
            60.8299120234604	-6.92755482400864\\
            60.8357771260997	-6.89199941165569\\
            60.841642228739	-6.85615095316974\\
            60.8475073313783	-6.82001041863669\\
            60.8533724340176	-6.78357882313766\\
            60.8592375366569	-6.74685722640269\\
            60.8651026392962	-6.70984673273474\\
            60.8709677419355	-6.67254849080829\\
            60.8768328445748	-6.6349636932572\\
            60.8826979472141	-6.59709357649972\\
            60.8885630498534	-6.55893942046213\\
            60.8944281524927	-6.5205025479337\\
            60.900293255132	-6.48178432459053\\
            60.9061583577713	-6.44278615836179\\
            60.9120234604106	-6.4035094989475\\
            60.9178885630498	-6.36395583752264\\
            60.9237536656891	-6.32412670615706\\
            60.9296187683284	-6.28402367734001\\
            60.9354838709677	-6.24364836338569\\
            60.941348973607	-6.20300241594596\\
            60.9472140762463	-6.16208752536009\\
            60.9530791788856	-6.12090542017825\\
            60.9589442815249	-6.07945786636138\\
            60.9648093841642	-6.03774666679802\\
            60.9706744868035	-5.99577366047374\\
            60.9765395894428	-5.95354072195803\\
            60.9824046920821	-5.91104976053884\\
            60.9882697947214	-5.86830271966772\\
            60.9941348973607	-5.82530157602972\\
            61	-5.78204833897074\\
        };
        \addlegendentry{$B = 2$ GHz}
        
        % -------------------------------------------------------------------------
        
        \addplot [color=mycolor1!40!white, line width=2.0pt,forget plot]
        table[row sep=crcr]{%
            57	12.4077429558001\\
            57.0058651026393	12.3661642889742\\
            57.0117302052786	12.3245342385495\\
            57.0175953079179	12.2828527569592\\
            57.0234604105572	12.2411197966046\\
            57.0293255131965	12.1993353098795\\
            57.0351906158358	12.1574992491701\\
            57.0410557184751	12.1156115668532\\
            57.0469208211144	12.0736722153361\\
            57.0527859237537	12.031681147006\\
            57.058651026393	11.9896383143019\\
            57.0645161290323	11.9475436696573\\
            57.0703812316716	11.9053971655659\\
            57.0762463343109	11.8631987545487\\
            57.0821114369502	11.8209483891727\\
            57.0879765395894	11.7786460220695\\
            57.0938416422287	11.7362916059205\\
            57.099706744868	11.6938850934862\\
            57.1055718475073	11.6514264375978\\
            57.1114369501466	11.6089155911709\\
            57.1173020527859	11.5663525072249\\
            57.1231671554252	11.5237371388591\\
            57.1290322580645	11.4810694392946\\
            57.1348973607038	11.4383493618716\\
            57.1407624633431	11.3955768600357\\
            57.1466275659824	11.3527518873776\\
            57.1524926686217	11.3098743976284\\
            57.158357771261	11.2669443446647\\
            57.1642228739003	11.2239616825103\\
            57.1700879765396	11.1809263653755\\
            57.1759530791789	11.1378383476206\\
            57.1818181818182	11.094697583802\\
            57.1876832844575	11.0515040286663\\
            57.1935483870968	11.0082576371462\\
            57.1994134897361	10.9649583644036\\
            57.2052785923754	10.9216061658015\\
            57.2111436950147	10.8782009969335\\
            57.217008797654	10.8347428136368\\
            57.2228739002933	10.7912315719778\\
            57.2287390029325	10.7476672282912\\
            57.2346041055718	10.7040497391673\\
            57.2404692082111	10.660379061474\\
            57.2463343108504	10.6166551523526\\
            57.2521994134897	10.5728779692508\\
            57.258064516129	10.5290474699008\\
            57.2639296187683	10.4851636123651\\
            57.2697947214076	10.4412263550142\\
            57.2756598240469	10.3972356565576\\
            57.2815249266862	10.3531914760437\\
            57.2873900293255	10.3090937728655\\
            57.2932551319648	10.2649425067868\\
            57.2991202346041	10.2207376379508\\
            57.3049853372434	10.1764791268617\\
            57.3108504398827	10.1321669344438\\
            57.316715542522	10.0878010220011\\
            57.3225806451613	10.0433813512643\\
            57.3284457478006	9.99890788439076\\
            57.3343108504399	9.95438058397093\\
            57.3401759530792	9.90979941304507\\
            57.3460410557185	9.8651643351048\\
            57.3519061583578	9.82047531411474\\
            57.3577712609971	9.77573231452284\\
            57.3636363636364	9.73093530127324\\
            57.3695014662757	9.68608423979519\\
            57.375366568915	9.64117909605619\\
            57.3812316715543	9.59621983653334\\
            57.3870967741936	9.5512064282432\\
            57.3929618768328	9.50613883875904\\
            57.3988269794721	9.46101703621208\\
            57.4046920821114	9.41584098929922\\
            57.4105571847507	9.37061066731869\\
            57.41642228739	9.32532604016177\\
            57.4222873900293	9.27998707831602\\
            57.4281524926686	9.23459375289594\\
            57.4340175953079	9.18914603566555\\
            57.4398826979472	9.14364389900944\\
            57.4457478005865	9.09808731600324\\
            57.4516129032258	9.05247626035934\\
            57.4574780058651	9.00681070649937\\
            57.4633431085044	8.96109062954234\\
            57.4692082111437	8.91531600529479\\
            57.475073313783	8.86948681030602\\
            57.4809384164223	8.82360302185934\\
            57.4868035190616	8.77766461798373\\
            57.4926686217009	8.7316715774653\\
            57.4985337243402	8.68562387987643\\
            57.5043988269795	8.63952150558109\\
            57.5102639296188	8.5933644357277\\
            57.5161290322581	8.54715265230166\\
            57.5219941348974	8.50088613809936\\
            57.5278592375367	8.45456487677296\\
            57.533724340176	8.40818885284276\\
            57.5395894428152	8.36175805166798\\
            57.5454545454545	8.31527245952951\\
            57.5513196480938	8.26873206359298\\
            57.5571847507331	8.22213685192992\\
            57.5630498533724	8.17548681354939\\
            57.5689149560117	8.12878193841109\\
            57.574780058651	8.08202221742276\\
            57.5806451612903	8.03520764245679\\
            57.5865102639296	7.98833820639229\\
            57.5923753665689	7.94141390310266\\
            57.5982404692082	7.89443472746657\\
            57.6041055718475	7.84740067541711\\
            57.6099706744868	7.8003117439017\\
            57.6158357771261	7.75316793097979\\
            57.6217008797654	7.70596923573937\\
            57.6275659824047	7.65871565839288\\
            57.633431085044	7.61140720024381\\
            57.6392961876833	7.56404386372844\\
            57.6451612903226	7.51662565243918\\
            57.6510263929619	7.46915257109256\\
            57.6568914956012	7.42162462560789\\
            57.6627565982405	7.3740418230716\\
            57.6686217008798	7.32640417179197\\
            57.6744868035191	7.27871168128889\\
            57.6803519061584	7.23096436231461\\
            57.6862170087977	7.18316222689338\\
            57.692082111437	7.13530528831333\\
            57.6979472140763	7.08739356114211\\
            57.7038123167155	7.0394270612683\\
            57.7096774193548	6.99140580587982\\
            57.7155425219941	6.94332981352885\\
            57.7214076246334	6.89519910412377\\
            57.7272727272727	6.84701369891536\\
            57.733137829912	6.79877362058963\\
            57.7390029325513	6.75047889320473\\
            57.7448680351906	6.70212954227372\\
            57.7507331378299	6.65372559473296\\
            57.7565982404692	6.60526707900846\\
            57.7624633431085	6.55675402498545\\
            57.7683284457478	6.50818646405487\\
            57.7741935483871	6.45956442913011\\
            57.7800586510264	6.41088795466367\\
            57.7859237536657	6.3621570766574\\
            57.791788856305	6.31337183268989\\
            57.7976539589443	6.26453226194617\\
            57.8035190615836	6.21563840519522\\
            57.8093841642229	6.16669030487668\\
            57.8152492668622	6.11768800505953\\
            57.8211143695015	6.06863155147947\\
            57.8269794721408	6.01952099158852\\
            57.8328445747801	5.97035637451081\\
            57.8387096774194	5.92113775114988\\
            57.8445747800587	5.87186517412243\\
            57.8504398826979	5.82253869784561\\
            57.8563049853372	5.773158378509\\
            57.8621700879765	5.72372427413008\\
            57.8680351906158	5.67423644455582\\
            57.8739002932551	5.62469495147925\\
            57.8797653958944	5.57509985849012\\
            57.8856304985337	5.5254512310642\\
            57.891495601173	5.47574913660527\\
            57.8973607038123	5.42599364444724\\
            57.9032258064516	5.37618482589265\\
            57.9090909090909	5.32632275424595\\
            57.9149560117302	5.27640750480741\\
            57.9208211143695	5.22643915490131\\
            57.9266862170088	5.17641778391705\\
            57.9325513196481	5.12634347331568\\
            57.9384164222874	5.07621630665453\\
            57.9442815249267	5.02603636962678\\
            57.950146627566	4.97580375007432\\
            57.9560117302053	4.92551853799268\\
            57.9618768328446	4.87518082557657\\
            57.9677419354839	4.8247907072544\\
            57.9736070381232	4.77434827968269\\
            57.9794721407625	4.72385364178647\\
            57.9853372434018	4.67330689478672\\
            57.9912023460411	4.6227081422401\\
            57.9970674486804	4.57205749000534\\
            58.0029325513196	4.52135504635049\\
            58.0087976539589	4.4706009219104\\
            58.0146627565982	4.41979522975879\\
            58.0205278592375	4.36893808541013\\
            58.0263929618768	4.31802960684376\\
            58.0322580645161	4.26706991454748\\
            58.0381231671554	4.21605913152972\\
            58.0439882697947	4.16499738336859\\
            58.049853372434	4.11388479819906\\
            58.0557184750733	4.06272150679469\\
            58.0615835777126	4.01150764252796\\
            58.0674486803519	3.96024334146914\\
            58.0733137829912	3.90892874238656\\
            58.0791788856305	3.85756398675365\\
            58.0850439882698	3.8061492187796\\
            58.0909090909091	3.75468458552152\\
            58.0967741935484	3.70317023676292\\
            58.1026392961877	3.65160632520449\\
            58.108504398827	3.59999300635341\\
            58.1143695014663	3.54833043869118\\
            58.1202346041056	3.49661878357589\\
            58.1260997067449	3.44485820535108\\
            58.1319648093842	3.39304887136819\\
            58.1378299120235	3.34119095197997\\
            58.1436950146628	3.28928462064137\\
            58.1495601173021	3.23733005387409\\
            58.1554252199413	3.18532743133349\\
            58.1612903225806	3.13327693584262\\
            58.1671554252199	3.08117875341875\\
            58.1730205278592	3.02903307330028\\
            58.1788856304985	2.97684008799734\\
            58.1847507331378	2.92459999331683\\
            58.1906158357771	2.87231298841808\\
            58.1964809384164	2.81997927579602\\
            58.2023460410557	2.76759906137385\\
            58.208211143695	2.71517255454505\\
            58.2140762463343	2.66269996813651\\
            58.2199413489736	2.6101815185184\\
            58.2258064516129	2.55761742561611\\
            58.2316715542522	2.50500791295343\\
            58.2375366568915	2.45235320768726\\
            58.2434017595308	2.39965354063929\\
            58.2492668621701	2.34690914636239\\
            58.2551319648094	2.29412026315557\\
            58.2609970674487	2.24128713311632\\
            58.266862170088	2.18841000216623\\
            58.2727272727273	2.13548912011321\\
            58.2785923753666	2.08252474071729\\
            58.2844574780059	2.02951712164377\\
            58.2903225806452	1.97646652463001\\
            58.2961876832845	1.92337321542631\\
            58.3020527859237	1.87023746388801\\
            58.307917888563	1.81705954402477\\
            58.3137829912023	1.76383973403553\\
            58.3196480938416	1.7105783163559\\
            58.3255131964809	1.65727557768196\\
            58.3313782991202	1.60393180907348\\
            58.3372434017595	1.55054730597227\\
            58.3431085043988	1.4971223682187\\
            58.3489736070381	1.44365730016951\\
            58.3548387096774	1.39015241068881\\
            58.3607038123167	1.33660801324833\\
            58.366568914956	1.28302442593028\\
            58.3724340175953	1.22940197149898\\
            58.3782991202346	1.17574097751006\\
            58.3841642228739	1.12204177627288\\
            58.3900293255132	1.06830470497392\\
            58.3958944281525	1.0145301056777\\
            58.4017595307918	0.960718325452865\\
            58.4076246334311	0.906869716388328\\
            58.4134897360704	0.852984635630701\\
            58.4193548387097	0.79906344550678\\
            58.425219941349	0.745106513497212\\
            58.4310850439883	0.69111421241398\\
            58.4369501466276	0.637086920357426\\
            58.4428152492669	0.583025020836993\\
            58.4486803519062	0.528928902818061\\
            58.4545454545455	0.474798960777139\\
            58.4604105571848	0.420635594814021\\
            58.466275659824	0.36643921067203\\
            58.4721407624633	0.31221021981755\\
            58.4780058651026	0.257949039534375\\
            58.4838709677419	0.203656092946599\\
            58.4897360703812	0.149331809175816\\
            58.4956011730205	0.0949766233062498\\
            58.5014662756598	0.0405909765816658\\
            58.5073313782991	-0.0138246836433877\\
            58.5131964809384	-0.0682699037613074\\
            58.5190615835777	-0.122744223778595\\
            58.524926686217	-0.177247177326641\\
            58.5307917888563	-0.231778291557358\\
            58.5366568914956	-0.286337087039251\\
            58.5425219941349	-0.340923077635801\\
            58.5483870967742	-0.395535770537337\\
            58.5542521994135	-0.450174666016813\\
            58.5601173020528	-0.504839257493499\\
            58.5659824046921	-0.559529031321042\\
            58.5718475073314	-0.61424346672653\\
            58.5777126099707	-0.668982035777049\\
            58.58357771261	-0.723744203203158\\
            58.5894428152493	-0.778529426358785\\
            58.5953079178886	-0.833337155039257\\
            58.6011730205279	-0.888166831476977\\
            58.6070381231672	-0.943017890170933\\
            58.6129032258064	-0.997889757848511\\
            58.6187683284457	-1.05278185324636\\
            58.624633431085	-1.10769358710391\\
            58.6304985337243	-1.16262436197698\\
            58.6363636363636	-1.21757357220923\\
            58.6422287390029	-1.2725406036909\\
            58.6480938416422	-1.32752483386939\\
            58.6539589442815	-1.38252563156193\\
            58.6598240469208	-1.43754235678469\\
            58.6656891495601	-1.49257436074094\\
            58.6715542521994	-1.54762098561286\\
            58.6774193548387	-1.60268156442716\\
            58.683284457478	-1.65775542095345\\
            58.6891495601173	-1.71284186954057\\
            58.6950146627566	-1.76794021505803\\
            58.7008797653959	-1.82304975256393\\
            58.7067448680352	-1.87816976740172\\
            58.7126099706745	-1.93329953485494\\
            58.7184750733138	-1.98843832009798\\
            58.7243401759531	-2.04358537804311\\
            58.7302052785924	-2.09873995310556\\
            58.7360703812317	-2.15390127911886\\
            58.741935483871	-2.20906857917774\\
            58.7478005865103	-2.26424106539882\\
            58.7536656891496	-2.31941793878152\\
            58.7595307917889	-2.37459838909229\\
            58.7653958944282	-2.42978159461592\\
            58.7712609970675	-2.48496672198134\\
            58.7771260997067	-2.54015292599958\\
            58.782991202346	-2.5953393495222\\
            58.7888563049853	-2.65052512313194\\
            58.7947214076246	-2.70570936502072\\
            58.8005865102639	-2.76089118083014\\
            58.8064516129032	-2.81606966334405\\
            58.8123167155425	-2.8712438923848\\
            58.8181818181818	-2.92641293451571\\
            58.8240469208211	-2.98157584285997\\
            58.8299120234604	-3.03673165693943\\
            58.8357771260997	-3.09187940231397\\
            58.841642228739	-3.14701809052044\\
            58.8475073313783	-3.20214671867824\\
            58.8533724340176	-3.25726426935192\\
            58.8592375366569	-3.31236971032913\\
            58.8651026392962	-3.36746199423366\\
            58.8709677419355	-3.42254005843104\\
            58.8768328445748	-3.47760282467747\\
            58.8826979472141	-3.5326491989693\\
            58.8885630498534	-3.58767807105408\\
            58.8944281524927	-3.64268831442134\\
            58.900293255132	-3.69767878583388\\
            58.9061583577713	-3.75264832518278\\
            58.9120234604106	-3.80759575509466\\
            58.9178885630498	-3.86251988066313\\
            58.9237536656891	-3.91741948918512\\
            58.9296187683284	-3.97229334990648\\
            58.9354838709677	-4.02714021356126\\
            58.941348973607	-4.08195881218747\\
            58.9472140762463	-4.13674785872854\\
            58.9530791788856	-4.19150604681961\\
            58.9589442815249	-4.2462320503785\\
            58.9648093841642	-4.3009245231959\\
            58.9706744868035	-4.35558209876732\\
            58.9765395894428	-4.41020338977563\\
            58.9824046920821	-4.46478698788716\\
            58.9882697947214	-4.51933146329924\\
            58.9941348973607	-4.57383536439726\\
            59	-4.6282972173674\\
            59.0058651026393	-4.68271552591249\\
            59.0117302052786	-4.7370887707553\\
            59.0175953079179	-4.79141540924425\\
            59.0234604105572	-4.84569387513483\\
            59.0293255131965	-4.89992257795742\\
            59.0351906158358	-4.95409990281226\\
            59.0410557184751	-5.0082242098221\\
            59.0469208211144	-5.06229383377866\\
            59.0527859237537	-5.11630708373105\\
            59.058651026393	-5.17026224257975\\
            59.0645161290323	-5.22415756650447\\
            59.0703812316716	-5.27799128472516\\
            59.0762463343109	-5.33176159895056\\
            59.0821114369502	-5.38546668287942\\
            59.0879765395894	-5.43910468195225\\
            59.0938416422287	-5.49267371260724\\
            59.099706744868	-5.54617186210371\\
            59.1055718475073	-5.59959718783561\\
            59.1114369501466	-5.65294771701855\\
            59.1173020527859	-5.70622144610022\\
            59.1231671554252	-5.75941634038023\\
            59.1290322580645	-5.81253033340814\\
            59.1348973607038	-5.86556132660887\\
            59.1407624633431	-5.91850718879724\\
            59.1466275659824	-5.9713657556474\\
            59.1524926686217	-6.02413482904826\\
            59.158357771261	-6.07681217696294\\
            59.1642228739003	-6.12939553256059\\
            59.1700879765396	-6.18188259399373\\
            59.1759530791789	-6.23427102370023\\
            59.1818181818182	-6.28655844800614\\
            59.1876832844575	-6.33874245662677\\
            59.1935483870968	-6.39082060207552\\
            59.1994134897361	-6.44279039931143\\
            59.2052785923754	-6.49464932499676\\
            59.2111436950147	-6.54639481733656\\
            59.217008797654	-6.59802427520493\\
            59.2228739002933	-6.64953505791799\\
            59.2287390029325	-6.70092448463746\\
            59.2346041055718	-6.75218983392623\\
            59.2404692082111	-6.8033283431381\\
            59.2463343108504	-6.85433720810053\\
            59.2521994134897	-6.90521358255777\\
            59.258064516129	-6.95595457767915\\
            59.2639296187683	-7.00655726157824\\
            59.2697947214076	-7.05701865905405\\
            59.2756598240469	-7.10733575080871\\
            59.2815249266862	-7.15750547329437\\
            59.2873900293255	-7.2075247181861\\
            59.2932551319648	-7.25739033191858\\
            59.2991202346041	-7.30709911530281\\
            59.3049853372434	-7.35664782319638\\
            59.3108504398827	-7.4060331641154\\
            59.316715542522	-7.45525179978531\\
            59.3225806451613	-7.50430034483991\\
            59.3284457478006	-7.55317536651634\\
            59.3343108504399	-7.60187338439845\\
            59.3401759530792	-7.65039086997274\\
            59.3460410557185	-7.69872424641959\\
            59.3519061583578	-7.74686988846734\\
            59.3577712609971	-7.79482412203424\\
            59.3636363636364	-7.84258322404951\\
            59.3695014662757	-7.89014342240013\\
            59.375366568915	-7.93750089557228\\
            59.3812316715543	-7.98465177273652\\
            59.3870967741936	-8.03159213342787\\
            59.3929618768328	-8.07831800781113\\
            59.3988269794721	-8.12482537633906\\
            59.4046920821114	-8.17111016988529\\
            59.4105571847507	-8.21716826986957\\
            59.41642228739	-8.26299550822482\\
            59.4222873900293	-8.30858766751112\\
            59.4281524926686	-8.35394048115503\\
            59.4340175953079	-8.3990496335984\\
            59.4398826979472	-8.44391076057721\\
            59.4457478005865	-8.4885194493587\\
            59.4516129032258	-8.53287123916894\\
            59.4574780058651	-8.57696162146807\\
            59.4633431085044	-8.62078604045397\\
            59.4692082111437	-8.66433989356458\\
            59.475073313783	-8.7076185319585\\
            59.4809384164223	-8.75061726116714\\
            59.4868035190616	-8.79333134164353\\
            59.4926686217009	-8.83575598970264\\
            59.4985337243402	-8.87788637793344\\
            59.5043988269795	-8.9197176364009\\
            59.5102639296188	-8.96124485324355\\
            59.5161290322581	-9.00246307584884\\
            59.5219941348974	-9.04336731169369\\
            59.5278592375367	-9.08395252949721\\
            59.533724340176	-9.12421366049271\\
            59.5395894428152	-9.16414559943064\\
            59.5454545454545	-9.20374320598738\\
            59.5513196480938	-9.24300130627261\\
            59.5571847507331	-9.28191469389531\\
            59.5630498533724	-9.32047813187272\\
            59.5689149560117	-9.35868635389937\\
            59.574780058651	-9.39653406625593\\
            59.5806451612903	-9.43401594927313\\
            59.5865102639296	-9.47112665945686\\
            59.5923753665689	-9.50786083104416\\
            59.5982404692082	-9.54421307818572\\
            59.6041055718475	-9.58017799692845\\
            59.6099706744868	-9.61575016725035\\
            59.6158357771261	-9.65092415536756\\
            59.6217008797654	-9.68569451592934\\
            59.6275659824047	-9.7200557942604\\
            59.633431085044	-9.75400252899584\\
            59.6392961876833	-9.78752925443985\\
            59.6451612903226	-9.82063050299187\\
            59.6510263929619	-9.85330080810291\\
            59.6568914956012	-9.88553470668553\\
            59.6627565982405	-9.91732674207831\\
            59.6686217008798	-9.94867146672142\\
            59.6744868035191	-9.97956344504575\\
            59.6803519061584	-10.0099972568485\\
            59.6862170087977	-10.0399674996458\\
            59.692082111437	-10.0694687923156\\
            59.6979472140763	-10.098495778086\\
            59.7038123167155	-10.1270431275381\\
            59.7096774193548	-10.1551055421144\\
            59.7155425219941	-10.1826777572588\\
            59.7214076246334	-10.2097545458541\\
            59.7272727272727	-10.2363307214694\\
            59.733137829912	-10.2624011418656\\
            59.7390029325513	-10.2879607123961\\
            59.7448680351906	-10.3130043896186\\
            59.7507331378299	-10.3375271845022\\
            59.7565982404692	-10.3615241661919\\
            59.7624633431085	-10.3849904655011\\
            59.7683284457478	-10.4079212782079\\
            59.7741935483871	-10.4303118690173\\
            59.7800586510264	-10.4521575747077\\
            59.7859237536657	-10.4734538077831\\
            59.791788856305	-10.4941960602465\\
            59.7976539589443	-10.5143799066194\\
            59.8035190615836	-10.5340010078361\\
            59.8093841642229	-10.5530551144407\\
            59.8152492668622	-10.5715380701846\\
            59.8211143695015	-10.5894458152621\\
            59.8269794721408	-10.6067743895977\\
            59.8328445747801	-10.6235199363895\\
            59.8387096774194	-10.6396787049722\\
            59.8445747800587	-10.6552470542434\\
            59.8504398826979	-10.6702214555546\\
            59.8563049853372	-10.6845984958535\\
            59.8621700879765	-10.6983748805477\\
            59.8680351906158	-10.7115474363716\\
            59.8739002932551	-10.724113114085\\
            59.8797653958944	-10.736068991089\\
            59.8856304985337	-10.7474122741756\\
            59.891495601173	-10.7581403016396\\
            59.8973607038123	-10.7682505459296\\
            59.9032258064516	-10.7777406156386\\
            59.9090909090909	-10.7866082576762\\
            59.9149560117302	-10.7948513590827\\
            59.9208211143695	-10.8024679492745\\
            59.9266862170088	-10.8094562010533\\
            59.9325513196481	-10.8158144328356\\
            59.9384164222874	-10.8215411096809\\
            59.9442815249267	-10.8266348446601\\
            59.950146627566	-10.8310944000168\\
            59.9560117302053	-10.83491868801\\
            59.9618768328446	-10.8381067719533\\
            59.9677419354839	-10.8406578668032\\
            59.9736070381232	-10.8425713395238\\
            59.9794721407625	-10.8438467096566\\
            59.9853372434018	-10.8444836494113\\
            59.9912023460411	-10.8444819838506\\
            59.9970674486804	-10.8438416905594\\
            60.0029325513196	-10.8425628997641\\
            60.0087976539589	-10.8406458934948\\
            60.0146627565982	-10.8380911052624\\
            60.0205278592375	-10.834899119416\\
            60.0263929618768	-10.8310706701359\\
            60.0322580645161	-10.8266066403872\\
            60.0381231671554	-10.8215080609043\\
            60.0439882697947	-10.8157761089395\\
            60.049853372434	-10.8094121065136\\
            60.0557184750733	-10.8024175193095\\
            60.0615835777126	-10.7947939544647\\
            60.0674486803519	-10.7865431592263\\
            60.0733137829912	-10.7776670185909\\
            60.0791788856305	-10.7681675535578\\
            60.0850439882698	-10.7580469186407\\
            60.0909090909091	-10.7473073997869\\
            60.0967741935484	-10.7359514119527\\
            60.1026392961877	-10.723981496381\\
            60.108504398827	-10.7114003183058\\
            60.1143695014663	-10.6982106640806\\
            60.1202346041056	-10.6844154383498\\
            60.1260997067449	-10.6700176614415\\
            60.1319648093842	-10.6550204661377\\
            60.1378299120235	-10.6394270948133\\
            60.1436950146628	-10.6232408965386\\
            60.1495601173021	-10.606465323628\\
            60.1554252199413	-10.5891039288167\\
            60.1612903225806	-10.5711603617667\\
            60.1671554252199	-10.5526383660224\\
            60.1730205278592	-10.533541775631\\
            60.1788856304985	-10.5138745118683\\
            60.1847507331378	-10.4936405800488\\
            60.1906158357771	-10.4728440657394\\
            60.1964809384164	-10.4514891319625\\
            60.2023460410557	-10.4295800154914\\
            60.208211143695	-10.407121023583\\
            60.2140762463343	-10.3841165305977\\
            60.2199413489736	-10.3605709746496\\
            60.2258064516129	-10.3364888543511\\
            60.2316715542522	-10.3118747254179\\
            60.2375366568915	-10.2867331973355\\
            60.2434017595308	-10.2610689302408\\
            60.2492668621701	-10.234886631563\\
            60.2551319648094	-10.2081910529018\\
            60.2609970674487	-10.1809869867456\\
            60.266862170088	-10.1532792635704\\
            60.2727272727273	-10.1250727484921\\
            60.2785923753666	-10.0963723385388\\
            60.2844574780059	-10.0671829594664\\
            60.2903225806452	-10.0375095627998\\
            60.2961876832845	-10.0073571232667\\
            60.3020527859237	-9.97673063564442\\
            60.307917888563	-9.94563511227823\\
            60.3137829912023	-9.91407558016536\\
            60.3196480938416	-9.88205707863762\\
            60.3255131964809	-9.8495846565453\\
            60.3313782991202	-9.81666336986113\\
            60.3372434017595	-9.78329827931784\\
            60.3431085043988	-9.74949444798028\\
            60.3489736070381	-9.7152569390633\\
            60.3548387096774	-9.68059081369022\\
            60.3607038123167	-9.64550112861216\\
            60.366568914956	-9.60999293433846\\
            60.3724340175953	-9.57407127323694\\
            60.3782991202346	-9.53774117719485\\
            60.3841642228739	-9.50100766617007\\
            60.3900293255132	-9.46387574629014\\
            60.3958944281525	-9.42635040803094\\
            60.4017595307918	-9.38843662481953\\
            60.4076246334311	-9.35013935124305\\
            60.4134897360704	-9.31146352155514\\
            60.4193548387097	-9.27241404853083\\
            60.425219941349	-9.23299582169447\\
            60.4310850439883	-9.1932137063115\\
            60.4369501466276	-9.15307254203379\\
            60.4428152492669	-9.11257714186151\\
            60.4486803519062	-9.07173229085191\\
            60.4545454545455	-9.03054274519145\\
            60.4604105571848	-8.98901323123812\\
            60.466275659824	-8.94714844445668\\
            60.4721407624633	-8.90495304877675\\
            60.4780058651026	-8.86243167565712\\
            60.4838709677419	-8.81958892317684\\
            60.4897360703812	-8.77642935565446\\
            60.4956011730205	-8.73295750279059\\
            60.5014662756598	-8.68917785906866\\
            60.5073313782991	-8.64509488335846\\
            60.5131964809384	-8.60071299825917\\
            60.5190615835777	-8.55603658962221\\
            60.524926686217	-8.51107000640912\\
            60.5307917888563	-8.46581755995444\\
            60.5366568914956	-8.4202835238669\\
            60.5425219941349	-8.37447213378969\\
            60.5483870967742	-8.32838758686733\\
            60.5542521994135	-8.28203404188393\\
            60.5601173020528	-8.23541561883928\\
            60.5659824046921	-8.18853639893856\\
            60.5718475073314	-8.14140042432939\\
            60.5777126099707	-8.09401169829219\\
            60.58357771261	-8.0463741848925\\
            60.5894428152493	-7.99849180912047\\
            60.5953079178886	-7.95036845687489\\
            60.6011730205279	-7.90200797503898\\
            60.6070381231672	-7.85341417130538\\
            60.6129032258064	-7.80459081463378\\
            60.6187683284457	-7.75554163500364\\
            60.624633431085	-7.70627032376187\\
            60.6304985337243	-7.65678053359182\\
            60.6363636363636	-7.60707587876843\\
            60.6422287390029	-7.55715993536782\\
            60.6480938416422	-7.50703624136445\\
            60.6539589442815	-7.45670829684197\\
            60.6598240469208	-7.40617956431108\\
            60.6656891495601	-7.35545346881824\\
            60.6715542521994	-7.30453339829839\\
            60.6774193548387	-7.25342270372307\\
            60.683284457478	-7.20212469945999\\
            60.6891495601173	-7.15064266348989\\
            60.6950146627566	-7.09897983768914\\
            60.7008797653959	-7.04713942820962\\
            60.7067448680352	-6.99512460563845\\
            60.7126099706745	-6.94293850534998\\
            60.7184750733138	-6.89058422795567\\
            60.7243401759531	-6.83806483933242\\
            60.7302052785924	-6.78538337126815\\
            60.7360703812317	-6.73254282156447\\
            60.741935483871	-6.67954615441548\\
            60.7478005865103	-6.62639630078786\\
            60.7536656891496	-6.57309615861246\\
            60.7595307917889	-6.51964859341553\\
            60.7653958944282	-6.46605643824105\\
            60.7712609970675	-6.41232249438939\\
            60.7771260997067	-6.35844953147574\\
            60.782991202346	-6.3044402879274\\
            60.7888563049853	-6.25029747113654\\
            60.7947214076246	-6.19602375807252\\
            60.8005865102639	-6.14162179537374\\
            60.8064516129032	-6.08709419973913\\
            60.8123167155425	-6.03244355838622\\
            60.8181818181818	-5.97767242924338\\
            60.8240469208211	-5.92278334129894\\
            60.8299120234604	-5.86777879500058\\
            60.8357771260997	-5.81266126252082\\
            60.841642228739	-5.75743318804725\\
            60.8475073313783	-5.70209698822865\\
            60.8533724340176	-5.64665505237693\\
            60.8592375366569	-5.59110974278211\\
            60.8651026392962	-5.53546339507503\\
            60.8709677419355	-5.4797183185453\\
            60.8768328445748	-5.42387679638756\\
            60.8826979472141	-5.36794108604221\\
            60.8885630498534	-5.31191341950457\\
            60.8944281524927	-5.25579600349787\\
            60.900293255132	-5.19959101997625\\
            60.9061583577713	-5.14330062629251\\
            60.9120234604106	-5.08692695536512\\
            60.9178885630498	-5.0304721161974\\
            60.9237536656891	-4.97393819395486\\
            60.9296187683284	-4.91732725039549\\
            60.9354838709677	-4.86064132396661\\
            60.941348973607	-4.80388243020883\\
            60.9472140762463	-4.74705256192029\\
            60.9530791788856	-4.69015368951442\\
            60.9589442815249	-4.63318776115299\\
            60.9648093841642	-4.57615670313349\\
            60.9706744868035	-4.51906241993965\\
            60.9765395894428	-4.46190679472324\\
            60.9824046920821	-4.40469168931286\\
            60.9882697947214	-4.34741894460034\\
            60.9941348973607	-4.29009038075286\\
            61	-4.23270779733026\\
            61.0058651026393	-4.17527297365124\\
            61.0117302052786	-4.11778766890274\\
            61.0175953079179	-4.06025362240765\\
            61.0234604105572	-4.00267255388068\\
            61.0293255131965	-3.94504616353606\\
            61.0351906158358	-3.88737613234776\\
            61.0410557184751	-3.82966412225203\\
            61.0469208211144	-3.77191177638607\\
            61.0527859237537	-3.71412071916892\\
            61.058651026393	-3.65629255664144\\
            61.0645161290323	-3.59842887654065\\
            61.0703812316716	-3.54053124853765\\
            61.0762463343109	-3.48260122442716\\
            61.0821114369502	-3.42464033831141\\
            61.0879765395894	-3.36665010673755\\
            61.0938416422287	-3.30863202888764\\
            61.099706744868	-3.25058758685597\\
            61.1055718475073	-3.19251824563819\\
            61.1114369501466	-3.13442545343001\\
            61.1173020527859	-3.0763106417888\\
            61.1231671554252	-3.01817522571442\\
            61.1290322580645	-2.96002060389066\\
            61.1348973607038	-2.90184815886108\\
            61.1407624633431	-2.84365925706239\\
            61.1466275659824	-2.78545524911784\\
            61.1524926686217	-2.72723746992627\\
            61.158357771261	-2.66900723881877\\
            61.1642228739003	-2.61076585967316\\
            61.1700879765396	-2.55251462118121\\
            61.1759530791789	-2.49425479685574\\
            61.1818181818182	-2.43598764520501\\
            61.1876832844575	-2.37771440995637\\
            61.1935483870968	-2.31943632010919\\
            61.1994134897361	-2.26115459012665\\
            61.2052785923754	-2.202870420008\\
            61.2111436950147	-2.14458499550958\\
            61.217008797654	-2.08629948820196\\
            61.2228739002933	-2.02801505565105\\
            61.2287390029325	-1.96973284151605\\
            61.2346041055718	-1.91145397570789\\
            61.2404692082111	-1.85317957451293\\
            61.2463343108504	-1.79491074067628\\
            61.2521994134897	-1.73664856359073\\
            61.258064516129	-1.67839411936656\\
            61.2639296187683	-1.62014847099771\\
            61.2697947214076	-1.56191266844908\\
            61.2756598240469	-1.50368774878876\\
            61.2815249266862	-1.44547473632607\\
            61.2873900293255	-1.38727464269109\\
            61.2932551319648	-1.3290884669784\\
            61.2991202346041	-1.27091719585891\\
            61.3049853372434	-1.2127618037174\\
            61.3108504398827	-1.15462325268521\\
            61.316715542522	-1.09650249284842\\
            61.3225806451613	-1.03840046231351\\
            61.3284457478006	-0.980318087316827\\
            61.3343108504399	-0.922256282355891\\
            61.3401759530792	-0.864215950265784\\
            61.3460410557185	-0.806197982344613\\
            61.3519061583578	-0.748203258482417\\
            61.3577712609971	-0.690232647233847\\
            61.3636363636364	-0.632287005921444\\
            61.3695014662757	-0.574367180794373\\
            61.375366568915	-0.516474007029394\\
            61.3812316715543	-0.458608308985112\\
            61.3870967741936	-0.40077090013619\\
            61.3929618768328	-0.342962583273073\\
            61.3988269794721	-0.285184150621695\\
            61.4046920821114	-0.227436383872933\\
            61.4105571847507	-0.169720054313635\\
            61.41642228739	-0.112035922952233\\
            61.4222873900293	-0.0543847405909759\\
            61.4281524926686	0.00323275214459365\\
            61.4340175953079	0.0608158245375269\\
            61.4398826979472	0.118363755864522\\
            61.4457478005865	0.175875835200907\\
            61.4516129032258	0.23335136134054\\
            61.4574780058651	0.29078964271166\\
            61.4633431085044	0.348189997284347\\
            61.4692082111437	0.405551752485279\\
            61.475073313783	0.462874245074953\\
            61.4809384164223	0.520156821136385\\
            61.4868035190616	0.577398835842765\\
            61.4926686217009	0.634599653508464\\
            61.4985337243402	0.691758647412532\\
            61.5043988269795	0.748875199775085\\
            61.5102639296188	0.805948701598048\\
            61.5161290322581	0.862978552621704\\
            61.5219941348974	0.919964161229666\\
            61.5278592375367	0.976904944385027\\
            61.533724340176	1.03380032747627\\
            61.5395894428152	1.09064974432026\\
            61.5454545454545	1.14745263700172\\
            61.5513196480938	1.20420845585413\\
            61.5571847507331	1.26091665932169\\
            61.5630498533724	1.31757671389352\\
            61.5689149560117	1.37418809402606\\
            61.574780058651	1.43075028209591\\
            61.5806451612903	1.48726276824536\\
            61.5865102639296	1.54372505035296\\
            61.5923753665689	1.60013663395334\\
            61.5982404692082	1.65649703212597\\
            61.6041055718475	1.71280576546183\\
            61.6099706744868	1.76906236191025\\
            61.6158357771261	1.82526635682496\\
            61.6217008797654	1.88141729273812\\
            61.6275659824047	1.93751471940258\\
            61.633431085044	1.993558193637\\
            61.6392961876833	2.04954727933726\\
            61.6451612903226	2.10548154729217\\
            61.6510263929619	2.16136057519723\\
            61.6568914956012	2.21718394753496\\
            61.6627565982405	2.27295125553291\\
            61.6686217008798	2.32866209703709\\
            61.6744868035191	2.38431607651052\\
            61.6803519061584	2.43991280492457\\
            61.6862170087977	2.49545189967005\\
            61.692082111437	2.55093298451283\\
            61.6979472140763	2.6063556895471\\
            61.7038123167155	2.66171965105098\\
            61.7096774193548	2.71702451150188\\
            61.7155425219941	2.77226991944076\\
            61.7214076246334	2.82745552944713\\
            61.7272727272727	2.882581002067\\
            61.733137829912	2.93764600370792\\
            61.7390029325513	2.99265020665667\\
            61.7448680351906	3.0475932889038\\
            61.7507331378299	3.10247493415505\\
            61.7565982404692	3.15729483173785\\
            61.7624633431085	3.21205267656466\\
            61.7683284457478	3.26674816903022\\
            61.7741935483871	3.32138101499366\\
            61.7800586510264	3.37595092566325\\
            61.7859237536657	3.43045761758117\\
            61.791788856305	3.4849008125204\\
            61.7976539589443	3.53928023747379\\
            61.8035190615836	3.59359562455284\\
            61.8093841642229	3.6478467109475\\
            61.8152492668622	3.70203323886127\\
            61.8211143695015	3.75615495545201\\
            61.8269794721408	3.81021161277292\\
            61.8328445747801	3.86420296771849\\
            61.8387096774194	3.91812878196509\\
            61.8445747800587	3.97198882192578\\
            61.8504398826979	4.02578285865743\\
            61.8563049853372	4.07951066786644\\
            61.8621700879765	4.13317202978643\\
            61.8680351906158	4.18676672917245\\
            61.8739002932551	4.24029455524651\\
            61.8797653958944	4.29375530159339\\
            61.8856304985337	4.34714876615995\\
            61.891495601173	4.40047475119759\\
            61.8973607038123	4.45373306316848\\
            61.9032258064516	4.5069235127524\\
            61.9090909090909	4.56004591475058\\
            61.9149560117302	4.61310008806051\\
            61.9208211143695	4.66608585560325\\
            61.9266862170088	4.71900304431211\\
            61.9325513196481	4.77185148503662\\
            61.9384164222874	4.82463101251478\\
            61.9442815249267	4.87734146535121\\
            61.950146627566	4.92998268591808\\
            61.9560117302053	4.98255452035523\\
            61.9618768328446	5.03505681848508\\
            61.9677419354839	5.08748943380977\\
            61.9736070381232	5.13985222340675\\
            61.9794721407625	5.19214504794042\\
            61.9853372434018	5.24436777160179\\
            61.9912023460411	5.2965202620236\\
            61.9970674486804	5.34860239030997\\
            62.0029325513196	5.40061403091009\\
            62.0087976539589	5.45255506166105\\
            62.0146627565982	5.50442536364978\\
            62.0205278592375	5.55622482127887\\
            62.0263929618768	5.60795332212613\\
            62.0322580645161	5.65961075696789\\
            62.0381231671554	5.71119701971831\\
            62.0439882697947	5.76271200735332\\
            62.049853372434	5.814155619962\\
            62.0557184750733	5.86552776058762\\
            62.0615835777126	5.91682833529996\\
            62.0674486803519	5.96805725308259\\
            62.0733137829912	6.01921442580997\\
            62.0791788856305	6.07029976825923\\
            62.0850439882698	6.12131319797305\\
            62.0909090909091	6.17225463533718\\
            62.0967741935484	6.2231240034505\\
            62.1026392961877	6.273921228147\\
            62.108504398827	6.32464623793542\\
            62.1143695014663	6.3752989639491\\
            62.1202346041056	6.4258793399641\\
            62.1260997067449	6.47638730229627\\
            62.1319648093842	6.5268227898234\\
            62.1378299120235	6.57718574391804\\
            62.1436950146628	6.62747610842129\\
            62.1495601173021	6.67769382962301\\
            62.1554252199413	6.72783885621222\\
            62.1612903225806	6.77791113924354\\
            62.1671554252199	6.82791063213287\\
            62.1730205278592	6.87783729057762\\
            62.1788856304985	6.92769107258172\\
            62.1847507331378	6.97747193837013\\
            62.1906158357771	7.02717985039796\\
            62.1964809384164	7.07681477329623\\
            62.2023460410557	7.12637667387902\\
            62.208211143695	7.17586552103611\\
            62.2140762463343	7.22528128579866\\
            62.2199413489736	7.27462394124368\\
            62.2258064516129	7.3238934624907\\
            62.2316715542522	7.37308982666384\\
            62.2375366568915	7.42221301288293\\
            62.2434017595308	7.47126300221642\\
            62.2492668621701	7.52023977764205\\
            62.2551319648094	7.56914332406274\\
            62.2609970674487	7.6179736282487\\
            62.266862170088	7.66673067879728\\
            62.2727272727273	7.7154144661535\\
            62.2785923753666	7.76402498253286\\
            62.2844574780059	7.81256222194067\\
            62.2903225806452	7.86102618010059\\
            62.2961876832845	7.90941685448203\\
            62.3020527859237	7.95773424421657\\
            62.307917888563	8.00597835014168\\
            62.3137829912023	8.05414917471664\\
            62.3196480938416	8.1022467220142\\
            62.3255131964809	8.1502709977246\\
            62.3313782991202	8.19822200909959\\
            62.3372434017595	8.24609976494394\\
            62.3431085043988	8.29390427559569\\
            62.3489736070381	8.3416355528968\\
            62.3548387096774	8.3892936101619\\
            62.3607038123167	8.43687846217949\\
            62.366568914956	8.48439012517531\\
            62.3724340175953	8.53182861678241\\
            62.3782991202346	8.57919395604432\\
            62.3841642228739	8.62648616337439\\
            62.3900293255132	8.67370526053838\\
            62.3958944281525	8.72085127064302\\
            62.4017595307918	8.76792421810221\\
            62.4076246334311	8.81492412862032\\
            62.4134897360704	8.86185102919474\\
            62.4193548387097	8.90870494804988\\
            62.425219941349	8.95548591467053\\
            62.4310850439883	9.002193959735\\
            62.4369501466276	9.04882911514196\\
            62.4428152492669	9.09539141395127\\
            62.4486803519062	9.14188089039003\\
            62.4545454545455	9.18829757982045\\
            62.4604105571848	9.23464151874221\\
            62.466275659824	9.28091274474153\\
            62.4721407624633	9.32711129651125\\
            62.4780058651026	9.37323721380134\\
            62.4838709677419	9.41929053742464\\
            62.4897360703812	9.46527130922222\\
            62.4956011730205	9.51117957206734\\
            62.5014662756598	9.55701536982154\\
            62.5073313782991	9.60277874734444\\
            62.5131964809384	9.64846975046383\\
            62.5190615835777	9.69408842595642\\
            62.524926686217	9.73963482154893\\
            62.5307917888563	9.78510898587995\\
            62.5366568914956	9.83051096850243\\
            62.5425219941349	9.87584081985929\\
            62.5483870967742	9.9210985912747\\
            62.5542521994135	9.96628433493053\\
            62.5601173020528	10.011398103856\\
            62.5659824046921	10.0564399519259\\
            62.5718475073314	10.1014099338167\\
            62.5777126099707	10.1463081050211\\
            62.58357771261	10.1911345218167\\
            62.5894428152493	10.2358892412639\\
            62.5953079178886	10.2805723211892\\
            62.6011730205279	10.3251838201521\\
            62.6070381231672	10.3697237974666\\
            62.6129032258064	10.414192313168\\
            62.6187683284457	10.4585894279916\\
            62.624633431085	10.5029152033784\\
            62.6304985337243	10.5471697014469\\
            62.6363636363636	10.5913529850019\\
            62.6422287390029	10.6354651174948\\
            62.6480938416422	10.6795061630338\\
            62.6539589442815	10.7234761863524\\
            62.6598240469208	10.7673752528152\\
            62.6656891495601	10.8112034283996\\
            62.6715542521994	10.8549607796825\\
            62.6774193548387	10.898647373824\\
            62.683284457478	10.9422632785689\\
            62.6891495601173	10.9858085622224\\
            62.6950146627566	11.0292832936523\\
            62.7008797653959	11.0726875422638\\
            62.7067448680352	11.1160213779924\\
            62.7126099706745	11.1592848713084\\
            62.7184750733138	11.2024780931908\\
            62.7243401759531	11.2456011151081\\
            62.7302052785924	11.2886540090414\\
            62.7360703812317	11.3316368474331\\
            62.741935483871	11.3745497032072\\
            62.7478005865103	11.4173926497523\\
            62.7536656891496	11.4601657609014\\
            62.7595307917889	11.5028691109366\\
            62.7653958944282	11.5455027745691\\
            62.7712609970675	11.5880668269292\\
            62.7771260997067	11.6305613435758\\
            62.782991202346	11.6729864004555\\
            62.7888563049853	11.7153420739235\\
            62.7947214076246	11.7576284407164\\
            62.8005865102639	11.7998455779483\\
            62.8064516129032	11.8419935631134\\
            62.8123167155425	11.8840724740543\\
            62.8181818181818	11.9260823889734\\
            62.8240469208211	11.9680233864137\\
            62.8299120234604	12.0098955452584\\
            62.8357771260997	12.0516989447206\\
            62.841642228739	12.0934336643279\\
            62.8475073313783	12.1350997839197\\
            62.8533724340176	12.1766973836482\\
            62.8592375366569	12.2182265439555\\
            62.8651026392962	12.2596873455777\\
            62.8709677419355	12.301079869531\\
            62.8768328445748	12.3424041971017\\
            62.8826979472141	12.3836604098518\\
            62.8885630498534	12.4248485895997\\
            62.8944281524927	12.4659688184133\\
            62.900293255132	12.5070211786149\\
            62.9061583577713	12.5480057527506\\
            62.9120234604106	12.5889226236288\\
            62.9178885630498	12.6297718742529\\
            62.9237536656891	12.6705535878555\\
            62.9296187683284	12.711267847894\\
            62.9354838709677	12.7519147380163\\
            62.941348973607	12.7924943420831\\
            62.9472140762463	12.8330067441379\\
            62.9530791788856	12.8734520284212\\
            62.9589442815249	12.9138302793505\\
            62.9648093841642	12.9541415815236\\
            62.9706744868035	12.9943860197031\\
            62.9765395894428	13.0345636788212\\
            62.9824046920821	13.0746746439677\\
            62.9882697947214	13.1147190003849\\
            62.9941348973607	13.1546968334564\\
            63	13.1946082287235\\
        };
        % \addlegendentry{$B=1$ GHz}
        
        \addplot [color=mycolor1, line width=2.0pt]
        table[row sep=crcr]{%
            59.5043988269795	-8.9197176364009\\
            59.5102639296188	-8.96124485324355\\
            59.5161290322581	-9.00246307584884\\
            59.5219941348974	-9.04336731169369\\
            59.5278592375367	-9.08395252949721\\
            59.533724340176	-9.12421366049271\\
            59.5395894428152	-9.16414559943064\\
            59.5454545454545	-9.20374320598738\\
            59.5513196480938	-9.24300130627261\\
            59.5571847507331	-9.28191469389531\\
            59.5630498533724	-9.32047813187272\\
            59.5689149560117	-9.35868635389937\\
            59.574780058651	-9.39653406625593\\
            59.5806451612903	-9.43401594927313\\
            59.5865102639296	-9.47112665945686\\
            59.5923753665689	-9.50786083104416\\
            59.5982404692082	-9.54421307818572\\
            59.6041055718475	-9.58017799692845\\
            59.6099706744868	-9.61575016725035\\
            59.6158357771261	-9.65092415536756\\
            59.6217008797654	-9.68569451592934\\
            59.6275659824047	-9.7200557942604\\
            59.633431085044	-9.75400252899584\\
            59.6392961876833	-9.78752925443985\\
            59.6451612903226	-9.82063050299187\\
            59.6510263929619	-9.85330080810291\\
            59.6568914956012	-9.88553470668553\\
            59.6627565982405	-9.91732674207831\\
            59.6686217008798	-9.94867146672142\\
            59.6744868035191	-9.97956344504575\\
            59.6803519061584	-10.0099972568485\\
            59.6862170087977	-10.0399674996458\\
            59.692082111437	-10.0694687923156\\
            59.6979472140763	-10.098495778086\\
            59.7038123167155	-10.1270431275381\\
            59.7096774193548	-10.1551055421144\\
            59.7155425219941	-10.1826777572588\\
            59.7214076246334	-10.2097545458541\\
            59.7272727272727	-10.2363307214694\\
            59.733137829912	-10.2624011418656\\
            59.7390029325513	-10.2879607123961\\
            59.7448680351906	-10.3130043896186\\
            59.7507331378299	-10.3375271845022\\
            59.7565982404692	-10.3615241661919\\
            59.7624633431085	-10.3849904655011\\
            59.7683284457478	-10.4079212782079\\
            59.7741935483871	-10.4303118690173\\
            59.7800586510264	-10.4521575747077\\
            59.7859237536657	-10.4734538077831\\
            59.791788856305	-10.4941960602465\\
            59.7976539589443	-10.5143799066194\\
            59.8035190615836	-10.5340010078361\\
            59.8093841642229	-10.5530551144407\\
            59.8152492668622	-10.5715380701846\\
            59.8211143695015	-10.5894458152621\\
            59.8269794721408	-10.6067743895977\\
            59.8328445747801	-10.6235199363895\\
            59.8387096774194	-10.6396787049722\\
            59.8445747800587	-10.6552470542434\\
            59.8504398826979	-10.6702214555546\\
            59.8563049853372	-10.6845984958535\\
            59.8621700879765	-10.6983748805477\\
            59.8680351906158	-10.7115474363716\\
            59.8739002932551	-10.724113114085\\
            59.8797653958944	-10.736068991089\\
            59.8856304985337	-10.7474122741756\\
            59.891495601173	-10.7581403016396\\
            59.8973607038123	-10.7682505459296\\
            59.9032258064516	-10.7777406156386\\
            59.9090909090909	-10.7866082576762\\
            59.9149560117302	-10.7948513590827\\
            59.9208211143695	-10.8024679492745\\
            59.9266862170088	-10.8094562010533\\
            59.9325513196481	-10.8158144328356\\
            59.9384164222874	-10.8215411096809\\
            59.9442815249267	-10.8266348446601\\
            59.950146627566	-10.8310944000168\\
            59.9560117302053	-10.83491868801\\
            59.9618768328446	-10.8381067719533\\
            59.9677419354839	-10.8406578668032\\
            59.9736070381232	-10.8425713395238\\
            59.9794721407625	-10.8438467096566\\
            59.9853372434018	-10.8444836494113\\
            59.9912023460411	-10.8444819838506\\
            59.9970674486804	-10.8438416905594\\
            60.0029325513196	-10.8425628997641\\
            60.0087976539589	-10.8406458934948\\
            60.0146627565982	-10.8380911052624\\
            60.0205278592375	-10.834899119416\\
            60.0263929618768	-10.8310706701359\\
            60.0322580645161	-10.8266066403872\\
            60.0381231671554	-10.8215080609043\\
            60.0439882697947	-10.8157761089395\\
            60.049853372434	-10.8094121065136\\
            60.0557184750733	-10.8024175193095\\
            60.0615835777126	-10.7947939544647\\
            60.0674486803519	-10.7865431592263\\
            60.0733137829912	-10.7776670185909\\
            60.0791788856305	-10.7681675535578\\
            60.0850439882698	-10.7580469186407\\
            60.0909090909091	-10.7473073997869\\
            60.0967741935484	-10.7359514119527\\
            60.1026392961877	-10.723981496381\\
            60.108504398827	-10.7114003183058\\
            60.1143695014663	-10.6982106640806\\
            60.1202346041056	-10.6844154383498\\
            60.1260997067449	-10.6700176614415\\
            60.1319648093842	-10.6550204661377\\
            60.1378299120235	-10.6394270948133\\
            60.1436950146628	-10.6232408965386\\
            60.1495601173021	-10.606465323628\\
            60.1554252199413	-10.5891039288167\\
            60.1612903225806	-10.5711603617667\\
            60.1671554252199	-10.5526383660224\\
            60.1730205278592	-10.533541775631\\
            60.1788856304985	-10.5138745118683\\
            60.1847507331378	-10.4936405800488\\
            60.1906158357771	-10.4728440657394\\
            60.1964809384164	-10.4514891319625\\
            60.2023460410557	-10.4295800154914\\
            60.208211143695	-10.407121023583\\
            60.2140762463343	-10.3841165305977\\
            60.2199413489736	-10.3605709746496\\
            60.2258064516129	-10.3364888543511\\
            60.2316715542522	-10.3118747254179\\
            60.2375366568915	-10.2867331973355\\
            60.2434017595308	-10.2610689302408\\
            60.2492668621701	-10.234886631563\\
            60.2551319648094	-10.2081910529018\\
            60.2609970674487	-10.1809869867456\\
            60.266862170088	-10.1532792635704\\
            60.2727272727273	-10.1250727484921\\
            60.2785923753666	-10.0963723385388\\
            60.2844574780059	-10.0671829594664\\
            60.2903225806452	-10.0375095627998\\
            60.2961876832845	-10.0073571232667\\
            60.3020527859237	-9.97673063564442\\
            60.307917888563	-9.94563511227823\\
            60.3137829912023	-9.91407558016536\\
            60.3196480938416	-9.88205707863762\\
            60.3255131964809	-9.8495846565453\\
            60.3313782991202	-9.81666336986113\\
            60.3372434017595	-9.78329827931784\\
            60.3431085043988	-9.74949444798028\\
            60.3489736070381	-9.7152569390633\\
            60.3548387096774	-9.68059081369022\\
            60.3607038123167	-9.64550112861216\\
            60.366568914956	-9.60999293433846\\
            60.3724340175953	-9.57407127323694\\
            60.3782991202346	-9.53774117719485\\
            60.3841642228739	-9.50100766617007\\
            60.3900293255132	-9.46387574629014\\
            60.3958944281525	-9.42635040803094\\
            60.4017595307918	-9.38843662481953\\
            60.4076246334311	-9.35013935124305\\
            60.4134897360704	-9.31146352155514\\
            60.4193548387097	-9.27241404853083\\
            60.425219941349	-9.23299582169447\\
            60.4310850439883	-9.1932137063115\\
            60.4369501466276	-9.15307254203379\\
            60.4428152492669	-9.11257714186151\\
            60.4486803519062	-9.07173229085191\\
            60.4545454545455	-9.03054274519145\\
            60.4604105571848	-8.98901323123812\\
            60.466275659824	-8.94714844445668\\
            60.4721407624633	-8.90495304877675\\
            60.4780058651026	-8.86243167565712\\
            60.4838709677419	-8.81958892317684\\
            60.4897360703812	-8.77642935565446\\
            60.4956011730205	-8.73295750279059\\
        };
        \addlegendentry{$B=1$ GHz}

                \addplot [color=uclamagenta, dashed, line width=2.0pt, forget plot]
        table[row sep=crcr]{%
57	15.4803019057346\\
57.0058651026393	15.4442796177427\\
57.0117302052786	15.4082024310392\\
57.0175953079179	15.3720701832919\\
57.0234604105572	15.3358827107679\\
57.0293255131965	15.2996398483457\\
57.0351906158358	15.2633414295221\\
57.0410557184751	15.2269872863664\\
57.0469208211144	15.1905772495685\\
57.0527859237537	15.1541111483809\\
57.058651026393	15.1175888106601\\
57.0645161290323	15.0810100628196\\
57.0703812316716	15.0443747298565\\
57.0762463343109	15.0076826353406\\
57.0821114369502	14.9709336013813\\
57.0879765395894	14.9341274486627\\
57.0938416422287	14.897263996415\\
57.099706744868	14.8603430624113\\
57.1055718475073	14.8233644629648\\
57.1114369501466	14.7863280129263\\
57.1173020527859	14.7492335256731\\
57.1231671554252	14.7120808131114\\
57.1290322580645	14.6748696856626\\
57.1348973607038	14.6375999522706\\
57.1407624633431	14.6002714203737\\
57.1466275659824	14.5628838959276\\
57.1524926686217	14.5254371833743\\
57.158357771261	14.487931085664\\
57.1642228739003	14.4503654042231\\
57.1700879765396	14.4127399389661\\
57.1759530791789	14.3750544882786\\
57.1818181818182	14.3373088490279\\
57.1876832844575	14.299502816541\\
57.1935483870968	14.2616361846101\\
57.1994134897361	14.2237087454816\\
57.2052785923754	14.1857202898537\\
57.2111436950147	14.147670606873\\
57.217008797654	14.1095594841183\\
57.2228739002933	14.071386707614\\
57.2287390029325	14.0331520618064\\
57.2346041055718	13.9948553295648\\
57.2404692082111	13.9564962921845\\
57.2463343108504	13.9180747293652\\
57.2521994134897	13.8795904192219\\
57.258064516129	13.8410431382633\\
57.2639296187683	13.8024326613993\\
57.2697947214076	13.7637587619316\\
57.2756598240469	13.7250212115474\\
57.2815249266862	13.6862197803042\\
57.2873900293255	13.6473542366456\\
57.2932551319648	13.6084243473708\\
57.2991202346041	13.5694298776542\\
57.3049853372434	13.5303705910087\\
57.3108504398827	13.4912462493168\\
57.316715542522	13.4520566127961\\
57.3225806451613	13.4128014399962\\
57.3284457478006	13.3734804878081\\
57.3343108504399	13.3340935114489\\
57.3401759530792	13.2946402644481\\
57.3460410557185	13.2551204986528\\
57.3519061583578	13.2155339642183\\
57.3577712609971	13.1758804095996\\
57.3636363636364	13.1361595815553\\
57.3695014662757	13.0963712251123\\
57.375366568915	13.0565150835997\\
57.3812316715543	13.0165908986081\\
57.3870967741936	12.976598410002\\
57.3929618768328	12.9365373559137\\
57.3988269794721	12.8964074727165\\
57.4046920821114	12.8562084950409\\
57.4105571847507	12.8159401557604\\
57.41642228739	12.7756021859838\\
57.4222873900293	12.7351943150296\\
57.4281524926686	12.6947162704613\\
57.4340175953079	12.6541677780399\\
57.4398826979472	12.6135485617389\\
57.4457478005865	12.5728583437276\\
57.4516129032258	12.5320968443565\\
57.4574780058651	12.4912637821777\\
57.4633431085044	12.4503588739088\\
57.4692082111437	12.4093818344321\\
57.475073313783	12.3683323767934\\
57.4809384164223	12.3272102121951\\
57.4868035190616	12.2860150499736\\
57.4926686217009	12.2447465976058\\
57.4985337243402	12.2034045607133\\
57.5043988269795	12.1619886430007\\
57.5102639296188	12.120498546316\\
57.5161290322581	12.0789339705989\\
57.5219941348974	12.0372946138734\\
57.5278592375367	11.9955801722655\\
57.533724340176	11.9537903399709\\
57.5395894428152	11.9119248092442\\
57.5454545454545	11.8699832704111\\
57.5513196480938	11.8279654118447\\
57.5571847507331	11.7858709199518\\
57.5630498533724	11.7436994791724\\
57.5689149560117	11.7014507719741\\
57.574780058651	11.6591244788305\\
57.5806451612903	11.6167202782111\\
57.5865102639296	11.5742378465825\\
57.5923753665689	11.5316768584072\\
57.5982404692082	11.4890369861029\\
57.6041055718475	11.4463179000515\\
57.6099706744868	11.4035192685871\\
57.6158357771261	11.3606407579974\\
57.6217008797654	11.3176820324834\\
57.6275659824047	11.2746427541714\\
57.633431085044	11.2315225830997\\
57.6392961876833	11.1883211772058\\
57.6451612903226	11.145038192312\\
57.6510263929619	11.1016732821087\\
57.6568914956012	11.0582260981714\\
57.6627565982405	11.0146962898998\\
57.6686217008798	10.9710835045663\\
57.6744868035191	10.9273873872406\\
57.6803519061584	10.8836075808383\\
57.6862170087977	10.8397437260563\\
57.692082111437	10.7957954614111\\
57.6979472140763	10.7517624231702\\
57.7038123167155	10.7076442453987\\
57.7096774193548	10.6634405598931\\
57.7155425219941	10.6191509962093\\
57.7214076246334	10.5747751816265\\
57.7272727272727	10.530312741141\\
57.733137829912	10.4857632974503\\
57.7390029325513	10.4411264709501\\
57.7448680351906	10.3964018797054\\
57.7507331378299	10.3515891394473\\
57.7565982404692	10.3066878635645\\
57.7624633431085	10.2616976630619\\
57.7683284457478	10.2166181465819\\
57.7741935483871	10.1714489203682\\
57.7800586510264	10.1261895882597\\
57.7859237536657	10.0808397516669\\
57.791788856305	10.0353990095692\\
57.7976539589443	9.98986695849958\\
57.8035190615836	9.94424319250381\\
57.8093841642229	9.89852730316923\\
57.8152492668622	9.85271887957695\\
57.8211143695015	9.80681750829713\\
57.8269794721408	9.76082277335625\\
57.8328445747801	9.71473425625611\\
57.8387096774194	9.66855153594077\\
57.8445747800587	9.62227418874793\\
57.8504398826979	9.57590178845957\\
57.8563049853372	9.5294339062291\\
57.8621700879765	9.48287011057633\\
57.8680351906158	9.43620996739607\\
57.8739002932551	9.38945303992243\\
57.8797653958944	9.34259888869234\\
57.8856304985337	9.29564707158517\\
57.891495601173	9.24859714371869\\
57.8973607038123	9.20144865753349\\
57.9032258064516	9.15420116268622\\
57.9090909090909	9.10685420608862\\
57.9149560117302	9.05940733186511\\
57.9208211143695	9.01186008133948\\
57.9266862170088	8.96421199301775\\
57.9325513196481	8.91646260256262\\
57.9384164222874	8.86861144279079\\
57.9442815249267	8.82065804362911\\
57.950146627566	8.77260193213448\\
57.9560117302053	8.72444263242565\\
57.9618768328446	8.67617966570926\\
57.9677419354839	8.62781255022139\\
57.9736070381232	8.57934080124828\\
57.9794721407625	8.53076393107204\\
57.9853372434018	8.48208144896528\\
57.9912023460411	8.43329286118481\\
57.9970674486804	8.38439767091284\\
58.0029325513196	8.33539537827489\\
58.0087976539589	8.28628548031807\\
58.0146627565982	8.23706747094437\\
58.0205278592375	8.18774084096642\\
58.0263929618768	8.13830507800779\\
58.0322580645161	8.08875966653871\\
58.0381231671554	8.03910408783107\\
58.0439882697947	7.98933781994039\\
58.049853372434	7.93946033768122\\
58.0557184750733	7.88947111261832\\
58.0615835777126	7.83936961303195\\
58.0674486803519	7.78915530389559\\
58.0733137829912	7.73882764686819\\
58.0791788856305	7.68838610027739\\
58.0850439882698	7.63783011904604\\
58.0909090909091	7.5871591547505\\
58.0967741935484	7.53637265551914\\
58.1026392961877	7.4854700660884\\
58.108504398827	7.43445082768951\\
58.1143695014663	7.38331437813133\\
58.1202346041056	7.33206015167532\\
58.1260997067449	7.28068757909271\\
58.1319648093842	7.22919608759281\\
58.1378299120235	7.17758510081139\\
58.1436950146628	7.12585403882251\\
58.1495601173021	7.07400231804903\\
58.1554252199413	7.02202935131349\\
58.1612903225806	6.96993454774786\\
58.1671554252199	6.91771731282418\\
58.1730205278592	6.86537704829998\\
58.1788856304985	6.81291315219168\\
58.1847507331378	6.76032501879105\\
58.1906158357771	6.70761203859489\\
58.1964809384164	6.65477359831211\\
58.2023460410557	6.60180908082168\\
58.208211143695	6.54871786515899\\
58.2140762463343	6.49549932649826\\
58.2199413489736	6.44215283612242\\
58.2258064516129	6.38867776137961\\
58.2316715542522	6.33507346572147\\
58.2375366568915	6.28133930859762\\
58.2434017595308	6.22747464547972\\
58.2492668621701	6.17347882787077\\
58.2551319648094	6.1193512031884\\
58.2609970674487	6.06509111483004\\
58.266862170088	6.01069790211074\\
58.2727272727273	5.95617090024028\\
58.2785923753666	5.90150944029854\\
58.2844574780059	5.84671284924132\\
58.2903225806452	5.79178044982816\\
58.2961876832845	5.73671156065381\\
58.3020527859237	5.68150549608736\\
58.307917888563	5.62616156625504\\
58.3137829912023	5.57067907703173\\
58.3196480938416	5.51505732999747\\
58.3255131964809	5.45929562245037\\
58.3313782991202	5.40339324734127\\
58.3372434017595	5.3473494933017\\
58.3431085043988	5.29116364455238\\
58.3489736070381	5.23483498096815\\
58.3548387096774	5.17836277796404\\
58.3607038123167	5.12174630657539\\
58.366568914956	5.06498483333651\\
58.3724340175953	5.008077620327\\
58.3782991202346	4.9510239251352\\
58.3841642228739	4.89382300081076\\
58.3900293255132	4.83647409590085\\
58.3958944281525	4.77897645436496\\
58.4017595307918	4.72132931562459\\
58.4076246334311	4.66353191446083\\
58.4134897360704	4.60558348107378\\
58.4193548387097	4.54748324102584\\
58.425219941349	4.48923041523102\\
58.4310850439883	4.43082421992048\\
58.4369501466276	4.37226386665802\\
58.4428152492669	4.31354856230805\\
58.4486803519062	4.25467750900428\\
58.4545454545455	4.19564990413835\\
58.4604105571848	4.13646494037239\\
58.466275659824	4.07712180559897\\
58.4721407624633	4.01761968292652\\
58.4780058651026	3.95795775066827\\
58.4838709677419	3.89813518231988\\
58.4897360703812	3.83815114657513\\
58.4956011730205	3.77800480727736\\
58.5014662756598	3.71769532344919\\
58.5073313782991	3.65722184922753\\
58.5131964809384	3.59658353388505\\
58.5190615835777	3.53577952183333\\
58.524926686217	3.47480895259117\\
58.5307917888563	3.41367096078251\\
58.5366568914956	3.35236467611085\\
58.5425219941349	3.29088922339946\\
58.5483870967742	3.22924372253824\\
58.5542521994135	3.16742728847713\\
58.5601173020528	3.10543903127403\\
58.5659824046921	3.0432780560353\\
58.5718475073314	2.98094346294904\\
58.5777126099707	2.91843434725235\\
58.58357771261	2.85574979925081\\
58.5894428152493	2.79288890430701\\
58.5953079178886	2.72985074289945\\
58.6011730205279	2.66663439049655\\
58.6070381231672	2.60323891769772\\
58.6129032258064	2.53966339015478\\
58.6187683284457	2.47590686861264\\
58.624633431085	2.41196840889958\\
58.6304985337243	2.34784706193145\\
58.6363636363636	2.28354187378097\\
58.6422287390029	2.21905188556558\\
58.6480938416422	2.15437613362249\\
58.6539589442815	2.08951364935387\\
58.6598240469208	2.02446345937772\\
58.6656891495601	1.95922458548345\\
58.6715542521994	1.89379604464235\\
58.6774193548387	1.82817684907432\\
58.683284457478	1.76236600621691\\
58.6891495601173	1.69636251880458\\
58.6950146627566	1.6301653848134\\
58.7008797653959	1.56377359762526\\
58.7067448680352	1.49718614590012\\
58.7126099706745	1.43040201370015\\
58.7184750733138	1.36342018056219\\
58.7243401759531	1.29623962139968\\
58.7302052785924	1.22885930669589\\
58.7360703812317	1.16127820242984\\
58.741935483871	1.09349527015798\\
58.7478005865103	1.02550946710012\\
58.7536656891496	0.957319746140121\\
58.7595307917889	0.888925055879322\\
58.7653958944282	0.820324340742917\\
58.7712609970675	0.751516540951169\\
58.7771260997067	0.682500592680643\\
58.782991202346	0.613275428055245\\
58.7888563049853	0.543839975196464\\
58.7947214076246	0.474193158415126\\
58.8005865102639	0.404333898148392\\
58.8064516129032	0.334261111149233\\
58.8123167155425	0.263973710401299\\
58.8181818181818	0.193470605465973\\
58.8240469208211	0.122750702305015\\
58.8299120234604	0.0518129035801844\\
58.8357771260997	-0.0193438914306384\\
58.841642228739	-0.0907207865334344\\
58.8475073313783	-0.162318888686968\\
58.8533724340176	-0.234139307774924\\
58.8592375366569	-0.30618315657037\\
58.8651026392962	-0.378451550523429\\
58.8709677419355	-0.450945607714083\\
58.8768328445748	-0.523666448682862\\
58.8826979472141	-0.596615196306563\\
58.8885630498534	-0.669792975612583\\
58.8944281524927	-0.743200913676646\\
58.900293255132	-0.816840139475206\\
58.9061583577713	-0.890711783654084\\
58.9120234604106	-0.96481697841813\\
58.9178885630498	-1.03915685730948\\
58.9237536656891	-1.11373255503557\\
58.9296187683284	-1.18854520733627\\
58.9354838709677	-1.26359595070361\\
58.941348973607	-1.33888592216374\\
58.9472140762463	-1.41441625909322\\
58.9530791788856	-1.49018809905252\\
58.9589442815249	-1.56620257942526\\
58.9648093841642	-1.64246083725534\\
58.9706744868035	-1.71896400895977\\
58.9765395894428	-1.79571323005177\\
58.9824046920821	-1.87270963487589\\
58.9882697947214	-1.94995435635551\\
58.9941348973607	-2.02744852561584\\
59	-2.10519327170427\\
59.0058651026393	-2.18318972130944\\
59.0117302052786	-2.26143899828097\\
59.0175953079179	-2.33994222346696\\
59.0234604105572	-2.41870051417783\\
59.0293255131965	-2.49771498387891\\
59.0351906158358	-2.57698674177267\\
59.0410557184751	-2.65651689241832\\
59.0469208211144	-2.73630653521819\\
59.0527859237537	-2.81635676398419\\
59.058651026393	-2.89666866653759\\
59.0645161290323	-2.97724332415514\\
59.0703812316716	-3.05808181099458\\
59.0762463343109	-3.13918519372685\\
59.0821114369502	-3.2205545307722\\
59.0879765395894	-3.30219087190095\\
59.0938416422287	-3.38409525745702\\
59.099706744868	-3.46626871790337\\
59.1055718475073	-3.54871227302977\\
59.1114369501466	-3.63142693125181\\
59.1173020527859	-3.7144136890383\\
59.1231671554252	-3.7976735299299\\
59.1290322580645	-3.88120742395819\\
59.1348973607038	-3.96501632679012\\
59.1407624633431	-4.0491011787338\\
59.1466275659824	-4.13346290402021\\
59.1524926686217	-4.21810240974357\\
59.158357771261	-4.30302058496441\\
59.1642228739003	-4.38821829959103\\
59.1700879765396	-4.47369640345695\\
59.1759530791789	-4.55945572510237\\
59.1818181818182	-4.64549707058792\\
59.1876832844575	-4.73182122235833\\
59.1935483870968	-4.81842893789384\\
59.1994134897361	-4.90532094840299\\
59.2052785923754	-4.9924979574891\\
59.2111436950147	-5.07996063951186\\
59.217008797654	-5.16770963819284\\
59.2228739002933	-5.2557455650521\\
59.2287390029325	-5.34406899752855\\
59.2346041055718	-5.43268047738095\\
59.2404692082111	-5.5215805087927\\
59.2463343108504	-5.61076955642\\
59.2521994134897	-5.70024804338189\\
59.258064516129	-5.79001634903946\\
59.2639296187683	-5.88007480697357\\
59.2697947214076	-5.97042370231101\\
59.2756598240469	-6.06106326952845\\
59.2815249266862	-6.15199368978932\\
59.2873900293255	-6.24321508819996\\
59.2932551319648	-6.33472753088162\\
59.2991202346041	-6.42653102218802\\
59.3049853372434	-6.51862550129235\\
59.3108504398827	-6.61101083910573\\
59.316715542522	-6.70368683462702\\
59.3225806451613	-6.79665321140665\\
59.3284457478006	-6.88990961361255\\
59.3343108504399	-6.98345560211264\\
59.3401759530792	-7.07729065001141\\
59.3460410557185	-7.17141413833383\\
59.3519061583578	-7.26582535134138\\
59.3577712609971	-7.36052347151387\\
59.3636363636364	-7.45550757429927\\
59.3695014662757	-7.55077662274857\\
59.375366568915	-7.6463294616001\\
59.3812316715543	-7.74216481136818\\
59.3870967741936	-7.83828126175106\\
59.3929618768328	-7.93467726510538\\
59.3988269794721	-8.03135112924129\\
59.4046920821114	-8.12830100992444\\
59.4105571847507	-8.22552490308814\\
59.41642228739	-8.3230206365126\\
59.4222873900293	-8.42078586124827\\
59.4281524926686	-8.51881804210856\\
59.4340175953079	-8.61711444838972\\
59.4398826979472	-8.71567214344828\\
59.4457478005865	-8.81448797409655\\
59.4516129032258	-8.91355855917761\\
59.4574780058651	-9.01288027792494\\
59.4633431085044	-9.11244925725105\\
59.4692082111437	-9.21226135866527\\
59.475073313783	-9.31231216436048\\
59.4809384164223	-9.41259696296021\\
59.4868035190616	-9.5131107335586\\
59.4926686217009	-9.61384813028552\\
59.4985337243402	-9.71480346482585\\
59.5043988269795	-9.81597068883914\\
59.5102639296188	-9.91734337533224\\
59.5161290322581	-10.0189146986456\\
59.5219941348974	-10.1206774140211\\
59.5278592375367	-10.2226238358659\\
59.533724340176	-10.3247458150179\\
59.5395894428152	-10.427034714657\\
59.5454545454545	-10.5294813854787\\
59.5513196480938	-10.6320761393489\\
59.5571847507331	-10.7348087219102\\
59.5630498533724	-10.8376682836436\\
59.5689149560117	-10.9406433499469\\
59.574780058651	-11.0437217897669\\
59.5806451612903	-11.1468907825201\\
59.5865102639296	-11.2501367841507\\
59.5923753665689	-11.3534454913379\\
59.5982404692082	-11.4568018042664\\
59.6041055718475	-11.5601897882768\\
59.6099706744868	-11.6635926332757\\
59.6158357771261	-11.7669926128702\\
59.6217008797654	-11.8703710404658\\
59.6275659824047	-11.9737082253457\\
59.633431085044	-12.0769834263568\\
59.6392961876833	-12.1801748045492\\
59.6451612903226	-12.2832593747735\\
59.6510263929619	-12.3862129550788\\
59.6568914956012	-12.4890101162719\\
59.6627565982405	-12.5916241293205\\
59.6686217008798	-12.6940269122466\\
59.6744868035191	-12.7961889764952\\
59.6803519061584	-12.8980793724543\\
59.6862170087977	-12.9996656345854\\
59.692082111437	-13.100913726987\\
59.6979472140763	-13.2017879885687\\
59.7038123167155	-13.3022510793204\\
59.7096774193548	-13.4022639272241\\
59.7155425219941	-13.5017856766246\\
59.7214076246334	-13.6007736385986\\
59.7272727272727	-13.6991832435551\\
59.733137829912	-13.7969679967618\\
59.7390029325513	-13.894079437608\\
59.7448680351906	-13.9904671033242\\
59.7507331378299	-14.0860784969872\\
59.7565982404692	-14.1808590622923\\
59.7624633431085	-14.2747521644529\\
59.7683284457478	-14.3676990785134\\
59.7741935483871	-14.4596389870942\\
59.7800586510264	-14.5505089862396\\
59.7859237536657	-14.6402441030762\\
59.791788856305	-14.7287773247595\\
59.7976539589443	-14.8160396392955\\
59.8035190615836	-14.9019600912785\\
59.8093841642229	-14.9864658517874\\
59.8152492668622	-15.0694823042021\\
59.8211143695015	-15.1509331470517\\
59.8269794721408	-15.2307405141599\\
59.8328445747801	-15.3088251140334\\
59.8387096774194	-15.3851063879943\\
59.8445747800587	-15.4595026883871\\
59.8504398826979	-15.5319314771462\\
59.8563049853372	-15.6023095443855\\
59.8621700879765	-15.6705532475794\\
59.8680351906158	-15.736578771135\\
59.8739002932551	-15.800302404726\\
59.8797653958944	-15.8616408409566\\
59.8856304985337	-15.9205114898549\\
59.891495601173	-15.9768328094633\\
59.8973607038123	-16.0305246500278\\
59.9032258064516	-16.0815086102664\\
59.9090909090909	-16.1297084023026\\
59.9149560117302	-16.1750502227542\\
59.9208211143695	-16.2174631268993\\
59.9266862170088	-16.2568794021316\\
59.9325513196481	-16.2932349367521\\
59.9384164222874	-16.3264695813201\\
59.9442815249267	-16.3565274967694\\
59.950146627566	-16.3833574871753\\
59.9560117302053	-16.4069133113079\\
59.9618768328446	-16.4271539709967\\
59.9677419354839	-16.4440439706181\\
59.9736070381232	-16.4575535461788\\
59.9794721407625	-16.4676588587728\\
59.9853372434018	-16.4743421524033\\
59.9912023460411	-16.4775918709079\\
59.9970674486804	-16.4774027355004\\
60.0029325513196	-16.4737757786815\\
60.0087976539589	-16.4667183366829\\
60.0146627565982	-16.456243999071\\
60.0205278592375	-16.4423725165071\\
60.0263929618768	-16.4251296683435\\
60.0322580645161	-16.4045470913418\\
60.0381231671554	-16.3806620726498\\
60.0439882697947	-16.3535173092132\\
60.049853372434	-16.3231606369193\\
60.0557184750733	-16.2896447336638\\
60.0615835777126	-16.2530267993736\\
60.0674486803519	-16.2133682172409\\
60.0733137829912	-16.1707342004778\\
60.0791788856305	-16.1251934279411\\
60.0850439882698	-16.0768176735832\\
60.0909090909091	-16.0256814321553\\
60.0967741935484	-15.971861546536\\
60.1026392961877	-15.9154368386041\\
60.108504398827	-15.8564877478056\\
60.1143695014663	-15.7950959789986\\
60.1202346041056	-15.7313441639018\\
60.1260997067449	-15.6653155365005\\
60.1319648093842	-15.5970936246641\\
60.1378299120235	-15.5267619603697\\
60.1436950146628	-15.4544038083365\\
60.1495601173021	-15.3801019142686\\
60.1554252199413	-15.3039382742545\\
60.1612903225806	-15.2259939229183\\
60.1671554252199	-15.1463487435495\\
60.1730205278592	-15.0650812975979\\
60.1788856304985	-14.9822686732903\\
60.1847507331378	-14.8979863550111\\
60.1906158357771	-14.8123081081758\\
60.1964809384164	-14.7253058846772\\
60.2023460410557	-14.6370497420518\\
60.208211143695	-14.5476077800114\\
60.2140762463343	-14.4570460901922\\
60.2199413489736	-14.3654287199415\\
60.2258064516129	-14.2728176476377\\
60.2316715542522	-14.17927277033\\
60.2375366568915	-14.0848519002501\\
60.2434017595308	-13.989610771187\\
60.2492668621701	-13.8936030530323\\
60.2551319648094	-13.7968803730917\\
60.2609970674487	-13.6994923444399\\
60.266862170088	-13.6014865986869\\
60.2727272727273	-13.5029088247193\\
60.2785923753666	-13.4038028106414\\
60.2844574780059	-13.304210489164\\
60.2903225806452	-13.2041719860266\\
60.2961876832845	-13.1037256701597\\
60.3020527859237	-13.0029082060488\\
60.307917888563	-12.9017546067039\\
60.3137829912023	-12.8002982880235\\
60.3196480938416	-12.6985711230803\\
60.3255131964809	-12.5966034968038\\
60.3313782991202	-12.4944243606584\\
60.3372434017595	-12.3920612862682\\
60.3431085043988	-12.2895405193655\\
60.3489736070381	-12.1868870319375\\
60.3548387096774	-12.0841245742712\\
60.3607038123167	-11.9812757251176\\
60.366568914956	-11.8783619414039\\
60.3724340175953	-11.775403605915\\
60.3782991202346	-11.6724200743156\\
60.3841642228739	-11.5694297202767\\
60.3900293255132	-11.466449979234\\
60.3958944281525	-11.3634973908597\\
60.4017595307918	-11.2605876399419\\
60.4076246334311	-11.1577355956084\\
60.4134897360704	-11.0549553492437\\
60.4193548387097	-10.9522602510728\\
60.425219941349	-10.8496629449432\\
60.4310850439883	-10.7471754018564\\
60.4369501466276	-10.6448089521601\\
60.4428152492669	-10.5425743161845\\
60.4486803519062	-10.4404816338085\\
60.4545454545455	-10.338540492336\\
60.4604105571848	-10.2367599536472\\
60.466275659824	-10.1351485794117\\
60.4721407624633	-10.033714456036\\
60.4780058651026	-9.93246521751551\\
60.4838709677419	-9.83140806798744\\
60.4897360703812	-9.73054980256091\\
60.4956011730205	-9.62989682783006\\
60.5014662756598	-9.52945518071955\\
60.5073313782991	-9.42923054701081\\
60.5131964809384	-9.32922827845783\\
60.5190615835777	-9.22945340949287\\
60.524926686217	-9.12991067273513\\
60.5307917888563	-9.03060451407083\\
60.5366568914956	-8.93153910671769\\
60.5425219941349	-8.83271836469941\\
60.5483870967742	-8.73414595566337\\
60.5542521994135	-8.63582531307391\\
60.5601173020528	-8.53775964762092\\
60.5659824046921	-8.43995195834954\\
60.5718475073314	-8.342405042917\\
60.5777126099707	-8.24512150754171\\
60.58357771261	-8.14810377643565\\
60.5894428152493	-8.05135410057994\\
60.5953079178886	-7.95487456630096\\
60.6011730205279	-7.85866710327106\\
60.6070381231672	-7.7627334920919\\
60.6129032258064	-7.6670753716548\\
60.6187683284457	-7.57169424574609\\
60.624633431085	-7.47659149004151\\
60.6304985337243	-7.38176835780088\\
60.6363636363636	-7.28722598610036\\
60.6422287390029	-7.19296540129077\\
60.6480938416422	-7.09898752440029\\
60.6539589442815	-7.00529317608504\\
60.6598240469208	-6.91188308144917\\
60.6656891495601	-6.8187578748216\\
60.6715542521994	-6.725918103644\\
60.6774193548387	-6.63336423312674\\
60.683284457478	-6.54109664970677\\
60.6891495601173	-6.44911566517618\\
60.6950146627566	-6.35742151988208\\
60.7008797653959	-6.26601438634125\\
60.7067448680352	-6.17489437234359\\
60.7126099706745	-6.08406152408727\\
60.7184750733138	-5.99351582898937\\
60.7243401759531	-5.9032572184956\\
60.7302052785924	-5.81328557085805\\
60.7360703812317	-5.72360071341087\\
60.741935483871	-5.63420242515668\\
60.7478005865103	-5.54509043894597\\
60.7536656891496	-5.45626444368303\\
60.7595307917889	-5.36772408649963\\
60.7653958944282	-5.27946897453721\\
60.7712609970675	-5.19149867707088\\
60.7771260997067	-5.10381272705289\\
60.782991202346	-5.01641062311214\\
60.7888563049853	-4.92929183096323\\
60.7947214076246	-4.84245578512001\\
60.8005865102639	-4.75590189032213\\
60.8064516129032	-4.66962952300869\\
60.8123167155425	-4.58363803266444\\
60.8181818181818	-4.49792674312807\\
60.8240469208211	-4.41249495385729\\
60.8299120234604	-4.32734194112901\\
60.8357771260997	-4.24246695916187\\
60.841642228739	-4.15786924121893\\
60.8475073313783	-4.07354800065841\\
60.8533724340176	-3.98950243194599\\
60.8592375366569	-3.90573171163895\\
60.8651026392962	-3.82223499921377\\
60.8709677419355	-3.73901143804996\\
60.8768328445748	-3.65606015624537\\
60.8826979472141	-3.57338026736173\\
60.8885630498534	-3.49097087134416\\
60.8944281524927	-3.40883105509569\\
60.900293255132	-3.32695989331167\\
60.9061583577713	-3.24535644908803\\
60.9120234604106	-3.16401977463552\\
60.9178885630498	-3.08294891192892\\
60.9237536656891	-3.00214289319381\\
60.9296187683284	-2.9216007416264\\
60.9354838709677	-2.84132147187801\\
60.941348973607	-2.76130409057327\\
60.9472140762463	-2.68154759686622\\
60.9530791788856	-2.60205098291985\\
60.9589442815249	-2.52281323439791\\
60.9648093841642	-2.44383333087281\\
60.9706744868035	-2.36511024631801\\
60.9765395894428	-2.28664294951592\\
60.9824046920821	-2.20843040438697\\
60.9882697947214	-2.13047157050616\\
60.9941348973607	-2.05276540339641\\
61	-1.97531085490171\\
61.0058651026393	-1.89810687354168\\
61.0117302052786	-1.82115240481344\\
61.0175953079179	-1.74444639155737\\
61.0234604105572	-1.66798777426254\\
61.0293255131965	-1.59177549128178\\
61.0351906158358	-1.51580847921326\\
61.0410557184751	-1.44008567315495\\
61.0469208211144	-1.36460600690376\\
61.0527859237537	-1.28936841328729\\
61.058651026393	-1.2143718243456\\
61.0645161290323	-1.13961517164835\\
61.0703812316716	-1.06509738635773\\
61.0762463343109	-0.990817399654397\\
61.0821114369502	-0.916774142806716\\
61.0879765395894	-0.842966547380669\\
61.0938416422287	-0.769393545470168\\
61.099706744868	-0.696054069886514\\
61.1055718475073	-0.622947054301791\\
61.1114369501466	-0.550071433455606\\
61.1173020527859	-0.477426143235507\\
61.1231671554252	-0.405010120982981\\
61.1290322580645	-0.332822305513934\\
61.1348973607038	-0.260861637309195\\
61.1407624633431	-0.189127058657348\\
61.1466275659824	-0.11761751382834\\
61.1524926686217	-0.0463319490907527\\
61.158357771261	0.0247306870352838\\
61.1642228739003	0.0955714437390998\\
61.1700879765396	0.166191367789684\\
61.1759530791789	0.236591503418676\\
61.1818181818182	0.306772892220939\\
61.1876832844575	0.376736573047461\\
61.1935483870968	0.446483581893573\\
61.1994134897361	0.516014951851575\\
61.2052785923754	0.585331713017166\\
61.2111436950147	0.654434892334045\\
61.217008797654	0.723325513595174\\
61.2228739002933	0.792004597338093\\
61.2287390029325	0.860473160756596\\
61.2346041055718	0.928732217655607\\
61.2404692082111	0.996782778333472\\
61.2463343108504	1.06462584960561\\
61.2521994134897	1.13226243467883\\
61.258064516129	1.19969353306607\\
61.2639296187683	1.26692014063572\\
61.2697947214076	1.33394324944571\\
61.2756598240469	1.40076384776352\\
61.2815249266862	1.46738291999412\\
61.2873900293255	1.53380144663678\\
61.2932551319648	1.6000204042554\\
61.2991202346041	1.66604076542959\\
61.3049853372434	1.73186349866423\\
61.3108504398827	1.79748956848886\\
61.316715542522	1.86291993526941\\
61.3225806451613	1.92815555526565\\
61.3284457478006	1.99319738060789\\
61.3343108504399	2.05804635919483\\
61.3401759530792	2.12270343474177\\
61.3460410557185	2.187169546734\\
61.3519061583578	2.25144563037342\\
61.3577712609971	2.31553261662649\\
61.3636363636364	2.37943143211912\\
61.3695014662757	2.44314299917402\\
61.375366568915	2.50666823578393\\
61.3812316715543	2.57000805558986\\
61.3870967741936	2.63316336788409\\
61.3929618768328	2.69613507756659\\
61.3988269794721	2.7589240851447\\
61.4046920821114	2.82153128678671\\
61.4105571847507	2.88395757420191\\
61.41642228739	2.94620383467072\\
61.4222873900293	3.00827095113689\\
61.4281524926686	3.07015980205238\\
61.4340175953079	3.13187126145871\\
61.4398826979472	3.19340619900609\\
61.4457478005865	3.25476547986178\\
61.4516129032258	3.31594996477819\\
61.4574780058651	3.3769605101054\\
61.4633431085044	3.4377979677042\\
61.4692082111437	3.49846318505446\\
61.475073313783	3.55895700520265\\
61.4809384164223	3.61928026674168\\
61.4868035190616	3.67943380386457\\
61.4926686217009	3.73941844635435\\
61.4985337243402	3.79923501954648\\
61.5043988269795	3.8588843444307\\
61.5102639296188	3.91836723754684\\
61.5161290322581	3.97768451108434\\
61.5219941348974	4.03683697281472\\
61.5278592375367	4.09582542615062\\
61.533724340176	4.15465067014137\\
61.5395894428152	4.21331349949675\\
61.5454545454545	4.27181470454308\\
61.5513196480938	4.33015507130632\\
61.5571847507331	4.38833538146524\\
61.5630498533724	4.44635641241223\\
61.5689149560117	4.50421893721385\\
61.574780058651	4.56192372466082\\
61.5806451612903	4.61947153928406\\
61.5865102639296	4.67686314132926\\
61.5923753665689	4.73409928681215\\
61.5982404692082	4.79118072748994\\
61.6041055718475	4.84810821094401\\
61.6099706744868	4.90488248050927\\
61.6158357771261	4.96150427535418\\
61.6217008797654	5.01797433046192\\
61.6275659824047	5.07429337666596\\
61.633431085044	5.13046214064623\\
61.6392961876833	5.18648134498123\\
61.6451612903226	5.24235170808743\\
61.6510263929619	5.29807394433372\\
61.6568914956012	5.35364876400905\\
61.6627565982405	5.4090768733112\\
61.6686217008798	5.46435897441011\\
61.6744868035191	5.51949576546502\\
61.6803519061584	5.5744879406104\\
61.6862170087977	5.62933618998414\\
61.692082111437	5.68404119974549\\
61.6979472140763	5.73860365213829\\
61.7038123167155	5.79302422542015\\
61.7096774193548	5.8473035939526\\
61.7155425219941	5.90144242819481\\
61.7214076246334	5.95544139472336\\
61.7272727272727	6.00930115624019\\
61.733137829912	6.06302237160466\\
61.7390029325513	6.11660569586842\\
61.7448680351906	6.17005178024409\\
61.7507331378299	6.22336127215976\\
61.7565982404692	6.27653481528582\\
61.7624633431085	6.32957304954259\\
61.7683284457478	6.38247661108614\\
61.7741935483871	6.43524613239724\\
61.7800586510264	6.4878822422321\\
61.7859237536657	6.54038556568137\\
61.791788856305	6.59275672417359\\
61.7976539589443	6.64499633550151\\
61.8035190615836	6.6971050138255\\
61.8093841642229	6.74908336972221\\
61.8152492668622	6.80093201016839\\
61.8211143695015	6.8526515385987\\
61.8269794721408	6.90424255487742\\
61.8328445747801	6.95570565536285\\
61.8387096774194	7.00704143289026\\
61.8445747800587	7.05825047682995\\
61.8504398826979	7.10933337304483\\
61.8563049853372	7.16029070400027\\
61.8621700879765	7.21112304867512\\
61.8680351906158	7.2618309826681\\
61.8739002932551	7.31241507817901\\
61.8797653958944	7.36287590402601\\
61.8856304985337	7.41321402566393\\
61.891495601173	7.4634300052337\\
61.8973607038123	7.51352440151058\\
61.9032258064516	7.56349777001395\\
61.9090909090909	7.61335066295294\\
61.9149560117302	7.66308362928962\\
61.9208211143695	7.71269721470973\\
61.9266862170088	7.76219196171131\\
61.9325513196481	7.81156840952536\\
61.9384164222874	7.86082709424037\\
61.9442815249267	7.90996854874993\\
61.950146627566	7.9589933027744\\
61.9560117302053	8.007901882928\\
61.9618768328446	8.05669481266566\\
61.9677419354839	8.1053726123626\\
61.9736070381232	8.15393579929473\\
61.9794721407625	8.20238488767223\\
61.9853372434018	8.25072038865704\\
61.9912023460411	8.29894281035092\\
61.9970674486804	8.34705265787685\\
62.0029325513196	8.39505043331848\\
62.0087976539589	8.44293663579706\\
62.0146627565982	8.49071176145015\\
62.0205278592375	8.53837630347756\\
62.0263929618768	8.58593075213981\\
62.0322580645161	8.63337559477186\\
62.0381231671554	8.68071131581723\\
62.0439882697947	8.72793839682446\\
62.049853372434	8.77505731648822\\
62.0557184750733	8.82206855062672\\
62.0615835777126	8.86897257223147\\
62.0674486803519	8.91576985148317\\
62.0733137829912	8.96246085574397\\
62.0791788856305	9.00904604958934\\
62.0850439882698	9.05552589481469\\
62.0909090909091	9.10190085047153\\
62.0967741935484	9.14817137285213\\
62.1026392961877	9.19433791553186\\
62.108504398827	9.24040092936478\\
62.1143695014663	9.28636086251346\\
62.1202346041056	9.3322181604565\\
62.1260997067449	9.37797326600283\\
62.1319648093842	9.42362661930479\\
62.1378299120235	9.46917865788614\\
62.1436950146628	9.51462981664043\\
62.1495601173021	9.55998052784662\\
62.1554252199413	9.60523122120765\\
62.1612903225806	9.65038232382081\\
62.1671554252199	9.69543426024088\\
62.1730205278592	9.74038745244861\\
62.1788856304985	9.78524231990747\\
62.1847507331378	9.82999927954218\\
62.1906158357771	9.87465874576968\\
62.1964809384164	9.91922113051633\\
62.2023460410557	9.96368684322089\\
62.208211143695	10.008056290853\\
62.2140762463343	10.0523298779272\\
62.2199413489736	10.0965080065181\\
62.2258064516129	10.140591076266\\
62.2316715542522	10.1845794843952\\
62.2375366568915	10.2284736257356\\
62.2434017595308	10.2722738927132\\
62.2492668621701	10.315980675393\\
62.2551319648094	10.3595943614641\\
62.2609970674487	10.4031153362701\\
62.266862170088	10.4465439828008\\
62.2727272727273	10.4898806817511\\
62.2785923753666	10.5331258114717\\
62.2844574780059	10.5762797480347\\
62.2903225806452	10.6193428652021\\
62.2961876832845	10.6623155344715\\
62.3020527859237	10.7051981250823\\
62.307917888563	10.7479910040063\\
62.3137829912023	10.7906945359911\\
62.3196480938416	10.8333090835366\\
62.3255131964809	10.8758350069464\\
62.3313782991202	10.9182726643045\\
62.3372434017595	10.9606224115017\\
62.3431085043988	11.0028846022607\\
62.3489736070381	11.0450595881341\\
62.3548387096774	11.0871477184954\\
62.3607038123167	11.1291493405888\\
62.366568914956	11.171064799524\\
62.3724340175953	11.2128944382702\\
62.3782991202346	11.254638597706\\
62.3841642228739	11.2962976165891\\
62.3900293255132	11.3378718315985\\
62.3958944281525	11.3793615773281\\
62.4017595307918	11.420767186305\\
62.4076246334311	11.4620889889958\\
62.4134897360704	11.5033273138214\\
62.4193548387097	11.5444824871707\\
62.425219941349	11.5855548334014\\
62.4310850439883	11.6265446748511\\
62.4369501466276	11.6674523318717\\
62.4428152492669	11.7082781228008\\
62.4486803519062	11.7490223640075\\
62.4545454545455	11.7896853698808\\
62.4604105571848	11.8302674528489\\
62.466275659824	11.8707689233862\\
62.4721407624633	11.9111900900263\\
62.4780058651026	11.9515312593743\\
62.4838709677419	11.991792736115\\
62.4897360703812	12.0319748230108\\
62.4956011730205	12.072077820936\\
62.5014662756598	12.1121020288653\\
62.5073313782991	12.1520477438978\\
62.5131964809384	12.1919152612556\\
62.5190615835777	12.2317048743036\\
62.524926686217	12.2714168745542\\
62.5307917888563	12.3110515516828\\
62.5366568914956	12.3506091935149\\
62.5425219941349	12.3900900860817\\
62.5483870967742	12.4294945135752\\
62.5542521994135	12.4688227584059\\
62.5601173020528	12.508075101175\\
62.5659824046921	12.5472518207054\\
62.5718475073314	12.5863531940493\\
62.5777126099707	12.6253794964914\\
62.58357771261	12.6643310015602\\
62.5894428152493	12.7032079810357\\
62.5953079178886	12.7420107049732\\
62.6011730205279	12.7807394416844\\
62.6070381231672	12.8193944577744\\
62.6129032258064	12.8579760181363\\
62.6187683284457	12.8964843859667\\
62.624633431085	12.9349198227668\\
62.6304985337243	12.9732825883548\\
62.6363636363636	13.0115729408896\\
62.6422287390029	13.0497911368557\\
62.6480938416422	13.0879374310887\\
62.6539589442815	13.1260120767781\\
62.6598240469208	13.1640153254757\\
62.6656891495601	13.2019474271183\\
62.6715542521994	13.239808630009\\
62.6774193548387	13.2775991808538\\
62.683284457478	13.3153193247557\\
62.6891495601173	13.3529693052224\\
62.6950146627566	13.3905493641909\\
62.7008797653959	13.428059742018\\
62.7067448680352	13.4655006774915\\
62.7126099706745	13.5028724078516\\
62.7184750733138	13.5401751687895\\
62.7243401759531	13.5774091944604\\
62.7302052785924	13.6145747174912\\
62.7360703812317	13.6516719689855\\
62.741935483871	13.6887011785309\\
62.7478005865103	13.7256625742235\\
62.7536656891496	13.7625563826559\\
62.7595307917889	13.7993828289369\\
62.7653958944282	13.8361421367072\\
62.7712609970675	13.872834528126\\
62.7771260997067	13.9094602238978\\
62.782991202346	13.9460194432793\\
62.7888563049853	13.9825124040799\\
62.7947214076246	14.0189393226779\\
62.8005865102639	14.0553004140215\\
62.8064516129032	14.0915958916523\\
62.8123167155425	14.1278259676891\\
62.8181818181818	14.1639908528628\\
62.8240469208211	14.2000907565016\\
62.8299120234604	14.2361258865555\\
62.8357771260997	14.2720964496068\\
62.841642228739	14.30800265086\\
62.8475073313783	14.3438446941624\\
62.8533724340176	14.3796227820166\\
62.8592375366569	14.4153371155827\\
62.8651026392962	14.45098789469\\
62.8709677419355	14.4865753178355\\
62.8768328445748	14.522099582201\\
62.8826979472141	14.557560883667\\
62.8885630498534	14.5929594168083\\
62.8944281524927	14.6282953749096\\
62.900293255132	14.6635689499732\\
62.9061583577713	14.6987803327167\\
62.9120234604106	14.7339297126069\\
62.9178885630498	14.7690172778387\\
62.9237536656891	14.8040432153613\\
62.9296187683284	14.8390077108807\\
62.9354838709677	14.8739109488664\\
62.941348973607	14.9087531125657\\
62.9472140762463	14.9435343840023\\
62.9530791788856	14.9782549439905\\
62.9589442815249	15.01291497215\\
62.9648093841642	15.0475146468961\\
62.9706744868035	15.0820541454654\\
62.9765395894428	15.1165336439111\\
62.9824046920821	15.1509533171189\\
62.9882697947214	15.1853133388169\\
62.9941348973607	15.2196138815711\\
63	15.2538551168057\\
        } node[above=6mm,pos=0.25] {\small\textsc{LoneSTAR} \cite{roberts_lonestar}};

                \addplot [color=uclaviolet, dashed, line width=2.0pt, forget plot]
        table[row sep=crcr]{%
57	8.14739023870926\\
57.0058651026393	8.10297778790871\\
57.0117302052786	8.05851230443383\\
57.0175953079179	8.01399376175899\\
57.0234604105572	7.96942213362231\\
57.0293255131965	7.92479739404478\\
57.0351906158358	7.88011951734022\\
57.0410557184751	7.83538847810504\\
57.0469208211144	7.79060425128745\\
57.0527859237537	7.74576681209926\\
57.058651026393	7.70087613614184\\
57.0645161290323	7.65593219930921\\
57.0703812316716	7.61093497788394\\
57.0762463343109	7.5658844485053\\
57.0821114369502	7.52078058817541\\
57.0879765395894	7.47562337431322\\
57.0938416422287	7.43041278469934\\
57.099706744868	7.38514879756127\\
57.1055718475073	7.33983139152726\\
57.1114369501466	7.29446054566203\\
57.1173020527859	7.24903623949991\\
57.1231671554252	7.20355845299783\\
57.1290322580645	7.15802716661893\\
57.1348973607038	7.11244236129726\\
57.1407624633431	7.06680401845357\\
57.1466275659824	7.02111212002869\\
57.1524926686217	6.975366648492\\
57.158357771261	6.92956758683973\\
57.1642228739003	6.88371491861741\\
57.1700879765396	6.83780862793705\\
57.1759530791789	6.79184869948927\\
57.1818181818182	6.74583511853205\\
57.1876832844575	6.69976787097057\\
57.1935483870968	6.65364694327076\\
57.1994134897361	6.60747232257509\\
57.2052785923754	6.56124399666143\\
57.2111436950147	6.51496195393782\\
57.217008797654	6.46862618353318\\
57.2228739002933	6.42223667522731\\
57.2287390029325	6.37579341951376\\
57.2346041055718	6.32929640761676\\
57.2404692082111	6.28274563147835\\
57.2463343108504	6.23614108378739\\
57.2521994134897	6.1894827580122\\
57.258064516129	6.14277064838003\\
57.2639296187683	6.09600474992937\\
57.2697947214076	6.04918505850026\\
57.2756598240469	6.00231157075965\\
57.2815249266862	5.95538428421874\\
57.2873900293255	5.90840319723033\\
57.2932551319648	5.86136830903856\\
57.2991202346041	5.81427961979092\\
57.3049853372434	5.76713713049595\\
57.3108504398827	5.71994084314257\\
57.316715542522	5.67269076060423\\
57.3225806451613	5.62538688675252\\
57.3284457478006	5.57802922642023\\
57.3343108504399	5.53061778543212\\
57.3401759530792	5.48315257062166\\
57.3460410557185	5.43563358983421\\
57.3519061583578	5.38806085197276\\
57.3577712609971	5.34043436700337\\
57.3636363636364	5.29275414598662\\
57.3695014662757	5.24502020103333\\
57.375366568915	5.19723254541644\\
57.3812316715543	5.14939119352228\\
57.3870967741936	5.10149616088932\\
57.3929618768328	5.05354746422871\\
57.3988269794721	5.00554512144828\\
57.4046920821114	4.95748915164746\\
57.4105571847507	4.90937957517807\\
57.41642228739	4.86121641362503\\
57.4222873900293	4.81299968982472\\
57.4281524926686	4.76472942791583\\
57.4340175953079	4.71640565334726\\
57.4398826979472	4.66802839286654\\
57.4457478005865	4.61959767460306\\
57.4516129032258	4.57111352801268\\
57.4574780058651	4.52257598396372\\
57.4633431085044	4.47398507471382\\
57.4692082111437	4.42534083394086\\
57.475073313783	4.37664329677425\\
57.4809384164223	4.32789249981532\\
57.4868035190616	4.27908848115243\\
57.4926686217009	4.23023128036395\\
57.4985337243402	4.18132093857013\\
57.5043988269795	4.13235749844727\\
57.5102639296188	4.08334100421788\\
57.5161290322581	4.03427150172948\\
57.5219941348974	3.98514903840661\\
57.5278592375367	3.9359736633272\\
57.533724340176	3.88674542724766\\
57.5395894428152	3.83746438254424\\
57.5454545454545	3.78813058336084\\
57.5513196480938	3.73874408552632\\
57.5571847507331	3.68930494661141\\
57.5630498533724	3.63981322595816\\
57.5689149560117	3.5902689847115\\
57.574780058651	3.54067228584066\\
57.5806451612903	3.49102319409345\\
57.5865102639296	3.44132177612641\\
57.5923753665689	3.39156810046715\\
57.5982404692082	3.34176223751951\\
57.6041055718475	3.29190425966059\\
57.6099706744868	3.24199424115837\\
57.6158357771261	3.1920322583278\\
57.6217008797654	3.14201838940824\\
57.6275659824047	3.09195271469957\\
57.633431085044	3.0418353165376\\
57.6392961876833	2.99166627930279\\
57.6451612903226	2.94144568952812\\
57.6510263929619	2.89117363578482\\
57.6568914956012	2.84085020884409\\
57.6627565982405	2.79047550159386\\
57.6686217008798	2.74004960914841\\
57.6744868035191	2.68957262881851\\
57.6803519061584	2.63904466013396\\
57.6862170087977	2.58846580491111\\
57.692082111437	2.53783616724866\\
57.6979472140763	2.48715585353074\\
57.7038123167155	2.43642497250915\\
57.7096774193548	2.38564363526087\\
57.7155425219941	2.33481195528522\\
57.7214076246334	2.28393004847866\\
57.7272727272727	2.23299803313266\\
57.733137829912	2.18201603005753\\
57.7390029325513	2.13098416250139\\
57.7448680351906	2.0799025562512\\
57.7507331378299	2.02877133960608\\
57.7565982404692	1.97759064344855\\
57.7624633431085	1.92636060123829\\
57.7683284457478	1.87508134902726\\
57.7741935483871	1.82375302552885\\
57.7800586510264	1.77237577211008\\
57.7859237536657	1.72094973281815\\
57.791788856305	1.66947505441692\\
57.7976539589443	1.61795188642487\\
57.8035190615836	1.56638038107717\\
57.8093841642229	1.51476069346367\\
57.8152492668622	1.46309298144715\\
57.8211143695015	1.41137740573988\\
57.8269794721408	1.35961412991947\\
57.8328445747801	1.30780332045194\\
57.8387096774194	1.25594514674371\\
57.8445747800587	1.20403978112567\\
57.8504398826979	1.15208739890354\\
57.8563049853372	1.10008817836957\\
57.8621700879765	1.04804230084989\\
57.8680351906158	0.995949950723924\\
57.8739002932551	0.943811315403841\\
57.8797653958944	0.891626585460442\\
57.8856304985337	0.839395954530631\\
57.891495601173	0.78711961944466\\
57.8973607038123	0.734797780176911\\
57.9032258064516	0.682430639903507\\
57.9090909090909	0.630018405083654\\
57.9149560117302	0.577561285348711\\
57.9208211143695	0.525059493642602\\
57.9266862170088	0.47251324621296\\
57.9325513196481	0.419922762627984\\
57.9384164222874	0.367288265823356\\
57.9442815249267	0.314609982086424\\
57.950146627566	0.261888141139232\\
57.9560117302053	0.209122976130047\\
57.9618768328446	0.156314723599319\\
57.9677419354839	0.103463623653299\\
57.9736070381232	0.0505699198673401\\
57.9794721407625	-0.0023661406997448\\
57.9853372434018	-0.0553443073774133\\
57.9912023460411	-0.108364325934169\\
57.9970674486804	-0.16142593857059\\
58.0029325513196	-0.21452888380339\\
58.0087976539589	-0.267672896566474\\
58.0146627565982	-0.320857708052401\\
58.0205278592375	-0.37408304580761\\
58.0263929618768	-0.427348633650522\\
58.0322580645161	-0.480654191629627\\
58.0381231671554	-0.5339994360582\\
58.0439882697947	-0.587384079419402\\
58.049853372434	-0.640807830432919\\
58.0557184750733	-0.694270393921508\\
58.0615835777126	-0.747771470917104\\
58.0674486803519	-0.801310758503844\\
58.0733137829912	-0.854887949893032\\
58.0791788856305	-0.908502734369942\\
58.0850439882698	-0.962154797273655\\
58.0909090909091	-1.01584381991556\\
58.0967741935484	-1.0695694797303\\
58.1026392961877	-1.12333145001968\\
58.108504398827	-1.17712940011961\\
58.1143695014663	-1.23096299526806\\
58.1202346041056	-1.28483189663885\\
58.1260997067449	-1.3387357613416\\
58.1319648093842	-1.39267424232\\
58.1378299120235	-1.44664698839062\\
58.1436950146628	-1.50065364421476\\
58.1495601173021	-1.55469385027614\\
58.1554252199413	-1.60876724284862\\
58.1612903225806	-1.66287345398987\\
58.1671554252199	-1.71701211152893\\
58.1730205278592	-1.77118283902446\\
58.1788856304985	-1.82538525577594\\
58.1847507331378	-1.87961897678608\\
58.1906158357771	-1.93388361270815\\
58.1964809384164	-1.98817876990744\\
58.2023460410557	-2.04250405041051\\
58.208211143695	-2.09685905181281\\
58.2140762463343	-2.15124336738443\\
58.2199413489736	-2.20565658597654\\
58.2258064516129	-2.26009829202635\\
58.2316715542522	-2.31456806551688\\
58.2375366568915	-2.3690654820274\\
58.2434017595308	-2.42359011261334\\
58.2492668621701	-2.47814152388187\\
58.2551319648094	-2.53271927792701\\
58.2609970674487	-2.58732293231855\\
58.266862170088	-2.64195204013532\\
58.2727272727273	-2.69660614991587\\
58.2785923753666	-2.75128480554296\\
58.2844574780059	-2.80598754642821\\
58.2903225806452	-2.86071390735394\\
58.2961876832845	-2.91546341851936\\
58.3020527859237	-2.97023560547388\\
58.307917888563	-3.02502998916299\\
58.3137829912023	-3.0798460858509\\
58.3196480938416	-3.13468340718772\\
58.3255131964809	-3.18954146014543\\
58.3313782991202	-3.24441974696341\\
58.3372434017595	-3.29931776523259\\
58.3431085043988	-3.35423500780359\\
58.3489736070381	-3.4091709628354\\
58.3548387096774	-3.46412511368394\\
58.3607038123167	-3.51909693901665\\
58.366568914956	-3.57408591268982\\
58.3724340175953	-3.62909150386891\\
58.3782991202346	-3.68411317680421\\
58.3841642228739	-3.73915039101757\\
58.3900293255132	-3.79420260121724\\
58.3958944281525	-3.84926925726988\\
58.4017595307918	-3.90434980417808\\
58.4076246334311	-3.95944368211942\\
58.4134897360704	-4.01455032639876\\
58.4193548387097	-4.06966916742632\\
58.425219941349	-4.12479963074903\\
58.4310850439883	-4.17994113698423\\
58.4369501466276	-4.23509310178908\\
58.4428152492669	-4.29025493595072\\
58.4486803519062	-4.34542604528527\\
58.4545454545455	-4.40060583061478\\
58.4604105571848	-4.45579368781891\\
58.466275659824	-4.51098900775356\\
58.4721407624633	-4.56619117627118\\
58.4780058651026	-4.62139957418128\\
58.4838709677419	-4.676613577319\\
58.4897360703812	-4.7318325563708\\
58.4956011730205	-4.78705587698859\\
58.5014662756598	-4.84228289969576\\
58.5073313782991	-4.89751297993637\\
58.5131964809384	-4.9527454680369\\
58.5190615835777	-5.00797970905651\\
58.524926686217	-5.06321504296186\\
58.5307917888563	-5.11845080453707\\
58.5366568914956	-5.17368632333795\\
58.5425219941349	-5.22892092353756\\
58.5483870967742	-5.28415392426144\\
58.5542521994135	-5.33938463912549\\
58.5601173020528	-5.39461237656251\\
58.5659824046921	-5.44983643960055\\
58.5718475073314	-5.5050561258105\\
58.5777126099707	-5.56027072747841\\
58.58357771261	-5.61547953138282\\
58.5894428152493	-5.67068181882398\\
58.5953079178886	-5.7258768655009\\
58.6011730205279	-5.78106394169582\\
58.6070381231672	-5.836242312005\\
58.6129032258064	-5.89141123546692\\
58.6187683284457	-5.94656996537523\\
58.624633431085	-6.00171774931726\\
58.6304985337243	-6.05685382913018\\
58.6363636363636	-6.11197744086007\\
58.6422287390029	-6.16708781460018\\
58.6480938416422	-6.22218417464591\\
58.6539589442815	-6.27726573926924\\
58.6598240469208	-6.33233172063431\\
58.6656891495601	-6.38738132496368\\
58.6715542521994	-6.44241375221111\\
58.6774193548387	-6.49742819619083\\
58.683284457478	-6.55242384438223\\
58.6891495601173	-6.60739987791587\\
58.6950146627566	-6.66235547158764\\
58.7008797653959	-6.71728979348353\\
58.7067448680352	-6.7722020053531\\
58.7126099706745	-6.82709126208894\\
58.7184750733138	-6.88195671195131\\
58.7243401759531	-6.93679749627856\\
58.7302052785924	-6.99161274948771\\
58.7360703812317	-7.0464015989927\\
58.741935483871	-7.10116316506072\\
58.7478005865103	-7.15589656070522\\
58.7536656891496	-7.2106008915831\\
58.7595307917889	-7.26527525593113\\
58.7653958944282	-7.31991874435135\\
58.7712609970675	-7.37453043975754\\
58.7771260997067	-7.42910941726608\\
58.782991202346	-7.48365474400811\\
58.7888563049853	-7.53816547900946\\
58.7947214076246	-7.5926406730754\\
58.8005865102639	-7.64707936864429\\
58.8064516129032	-7.70148059958123\\
58.8123167155425	-7.75584339109686\\
58.8181818181818	-7.81016675950259\\
58.8240469208211	-7.86444971209299\\
58.8299120234604	-7.91869124709633\\
58.8357771260997	-7.97289035315937\\
58.841642228739	-8.02704600961221\\
58.8475073313783	-8.0811571858044\\
58.8533724340176	-8.13522284129327\\
58.8592375366569	-8.18924192551451\\
58.8651026392962	-8.24321337738955\\
58.8709677419355	-8.29713612543705\\
58.8768328445748	-8.35100908725286\\
58.8826979472141	-8.40483116960919\\
58.8885630498534	-8.45860126775526\\
58.8944281524927	-8.51231826564028\\
58.900293255132	-8.56598103539636\\
58.9061583577713	-8.61958843715239\\
58.9120234604106	-8.67313931883265\\
58.9178885630498	-8.72663251568273\\
58.9237536656891	-8.78006685025989\\
58.9296187683284	-8.83344113196124\\
58.9354838709677	-8.88675415683763\\
58.941348973607	-8.94000470710317\\
58.9472140762463	-8.99319155110382\\
58.9530791788856	-9.04631344279986\\
58.9589442815249	-9.09936912154509\\
58.9648093841642	-9.15235731162011\\
58.9706744868035	-9.20527672202538\\
58.9765395894428	-9.25812604608992\\
58.9824046920821	-9.31090396109883\\
58.9882697947214	-9.36360912797011\\
58.9941348973607	-9.41624019076668\\
59	-9.46879577643434\\
59.0058651026393	-9.52127449441264\\
59.0117302052786	-9.57367493617834\\
59.0175953079179	-9.62599567469533\\
59.0234604105572	-9.67823526442504\\
59.0293255131965	-9.73039224037472\\
59.0351906158358	-9.78246511814323\\
59.0410557184751	-9.83445239303407\\
59.0469208211144	-9.88635254005414\\
59.0527859237537	-9.93816401304536\\
59.058651026393	-9.98988524452627\\
59.0645161290323	-10.0415146450908\\
59.0703812316716	-10.0930506028437\\
59.0762463343109	-10.1444914831286\\
59.0821114369502	-10.1958356277261\\
59.0879765395894	-10.2470813548234\\
59.0938416422287	-10.2982269578505\\
59.099706744868	-10.349270705678\\
59.1055718475073	-10.4002108413818\\
59.1114369501466	-10.4510455824005\\
59.1173020527859	-10.5017731194053\\
59.1231671554252	-10.5523916161734\\
59.1290322580645	-10.6028992087026\\
59.1348973607038	-10.6532940050409\\
59.1407624633431	-10.7035740843416\\
59.1466275659824	-10.7537374965931\\
59.1524926686217	-10.803782261733\\
59.158357771261	-10.8537063694535\\
59.1642228739003	-10.9035077783211\\
59.1700879765396	-10.9531844153097\\
59.1759530791789	-11.0027341752486\\
59.1818181818182	-11.0521549201746\\
59.1876832844575	-11.1014444786745\\
59.1935483870968	-11.1506006454416\\
59.1994134897361	-11.1996211807467\\
59.2052785923754	-11.2485038094536\\
59.2111436950147	-11.2972462208724\\
59.217008797654	-11.3458460679021\\
59.2228739002933	-11.3943009666014\\
59.2287390029325	-11.442608495412\\
59.2346041055718	-11.4907661948078\\
59.2404692082111	-11.5387715665149\\
59.2463343108504	-11.586622073019\\
59.2521994134897	-11.6343151370328\\
59.258064516129	-11.68184814087\\
59.2639296187683	-11.7292184258175\\
59.2697947214076	-11.7764232919347\\
59.2756598240469	-11.8234599970278\\
59.2815249266862	-11.8703257564872\\
59.2873900293255	-11.9170177425832\\
59.2932551319648	-11.9635330840946\\
59.2991202346041	-12.0098688656729\\
59.3049853372434	-12.0560221274939\\
59.3108504398827	-12.1019898648646\\
59.316715542522	-12.1477690275259\\
59.3225806451613	-12.1933565194573\\
59.3284457478006	-12.238749198368\\
59.3343108504399	-12.2839438755326\\
59.3401759530792	-12.3289373150422\\
59.3460410557185	-12.373726233781\\
59.3519061583578	-12.4183073011137\\
59.3577712609971	-12.462677138407\\
59.3636363636364	-12.5068323190971\\
59.3695014662757	-12.5507693681209\\
59.375366568915	-12.5944847619805\\
59.3812316715543	-12.6379749284455\\
59.3870967741936	-12.681236246521\\
59.3929618768328	-12.7242650465644\\
59.3988269794721	-12.7670576097632\\
59.4046920821114	-12.8096101685171\\
59.4105571847507	-12.8519189063968\\
59.41642228739	-12.8939799582588\\
59.4222873900293	-12.9357894102808\\
59.4281524926686	-12.9773433001965\\
59.4340175953079	-13.0186376176337\\
59.4398826979472	-13.0596683041641\\
59.4457478005865	-13.1004312538848\\
59.4516129032258	-13.1409223137174\\
59.4574780058651	-13.1811372838315\\
59.4633431085044	-13.2210719180603\\
59.4692082111437	-13.2607219247409\\
59.475073313783	-13.3000829671515\\
59.4809384164223	-13.3391506641378\\
59.4868035190616	-13.3779205910953\\
59.4926686217009	-13.416388280584\\
59.4985337243402	-13.4545492233347\\
59.5043988269795	-13.4923988692567\\
59.5102639296188	-13.5299326282828\\
59.5161290322581	-13.5671458718107\\
59.5219941348974	-13.6040339334574\\
59.5278592375367	-13.640592110633\\
59.533724340176	-13.6768156658281\\
59.5395894428152	-13.7126998280143\\
59.5454545454545	-13.7482397939401\\
59.5513196480938	-13.7834307301313\\
59.5571847507331	-13.8182677739887\\
59.5630498533724	-13.8527460361263\\
59.5689149560117	-13.8868606015536\\
59.574780058651	-13.9206065322099\\
59.5806451612903	-13.9539788683699\\
59.5865102639296	-13.98697263112\\
59.5923753665689	-14.019582824383\\
59.5982404692082	-14.0518044368819\\
59.6041055718475	-14.0836324449153\\
59.6099706744868	-14.1150618143876\\
59.6158357771261	-14.146087503415\\
59.6217008797654	-14.1767044648467\\
59.6275659824047	-14.2069076488695\\
59.633431085044	-14.2366920057305\\
59.6392961876833	-14.2660524886449\\
59.6451612903226	-14.2949840562565\\
59.6510263929619	-14.3234816760519\\
59.6568914956012	-14.3515403270271\\
59.6627565982405	-14.3791550029466\\
59.6686217008798	-14.4063207152328\\
59.6744868035191	-14.4330324962188\\
59.6803519061584	-14.4592854027646\\
59.6862170087977	-14.485074518845\\
59.692082111437	-14.5103949595142\\
59.6979472140763	-14.5352418741672\\
59.7038123167155	-14.5596104496965\\
59.7096774193548	-14.5834959142649\\
59.7155425219941	-14.6068935408326\\
59.7214076246334	-14.6297986503818\\
59.7272727272727	-14.6522066160002\\
59.733137829912	-14.6741128659084\\
59.7390029325513	-14.6955128875238\\
59.7448680351906	-14.71640223092\\
59.7507331378299	-14.7367765123556\\
59.7565982404692	-14.7566314180155\\
59.7624633431085	-14.7759627077598\\
59.7683284457478	-14.7947662181836\\
59.7741935483871	-14.8130378670548\\
59.7800586510264	-14.830773656217\\
59.7859237536657	-14.8479696751132\\
59.791788856305	-14.8646221050717\\
59.7976539589443	-14.8807272216191\\
59.8035190615836	-14.8962813987333\\
59.8093841642229	-14.9112811118156\\
59.8152492668622	-14.9257229411482\\
59.8211143695015	-14.939603575119\\
59.8269794721408	-14.9529198130088\\
59.8328445747801	-14.9656685685954\\
59.8387096774194	-14.9778468727336\\
59.8445747800587	-14.9894518763877\\
59.8504398826979	-15.0004808533951\\
59.8563049853372	-15.0109312031427\\
59.8621700879765	-15.0208004530174\\
59.8680351906158	-15.030086261224\\
59.8739002932551	-15.0387864185559\\
59.8797653958944	-15.0468988509521\\
59.8856304985337	-15.0544216217148\\
59.891495601173	-15.0613529329558\\
59.8973607038123	-15.0676911277257\\
59.9032258064516	-15.073434691709\\
59.9090909090909	-15.0785822545019\\
59.9149560117302	-15.0831325910335\\
59.9208211143695	-15.0870846230244\\
59.9266862170088	-15.0904374194075\\
59.9325513196481	-15.0931901979287\\
59.9384164222874	-15.0953423253712\\
59.9442815249267	-15.0968933181894\\
59.950146627566	-15.0978428431623\\
59.9560117302053	-15.0981907171789\\
59.9618768328446	-15.0979369077645\\
59.9677419354839	-15.0970815326279\\
59.9736070381232	-15.0956248595034\\
59.9794721407625	-15.0935673057334\\
59.9853372434018	-15.0909094376074\\
59.9912023460411	-15.0876519696664\\
59.9970674486804	-15.0837957637734\\
60.0029325513196	-15.0793418280382\\
60.0087976539589	-15.0742913154244\\
60.0146627565982	-15.0686455225091\\
60.0205278592375	-15.0624058880831\\
60.0263929618768	-15.0555739911006\\
60.0322580645161	-15.0481515491465\\
60.0381231671554	-15.0401404163726\\
60.0439882697947	-15.0315425813896\\
60.049853372434	-15.0223601650117\\
60.0557184750733	-15.0125954180551\\
60.0615835777126	-15.0022507186931\\
60.0674486803519	-14.9913285699448\\
60.0733137829912	-14.9798315969881\\
60.0791788856305	-14.9677625443877\\
60.0850439882698	-14.9551242731301\\
60.0909090909091	-14.9419197578715\\
60.0967741935484	-14.9281520835153\\
60.1026392961877	-14.9138244423723\\
60.108504398827	-14.8989401306885\\
60.1143695014663	-14.8835025458977\\
60.1202346041056	-14.8675151824756\\
60.1260997067449	-14.8509816294703\\
60.1319648093842	-14.8339055661661\\
60.1378299120235	-14.816290759378\\
60.1436950146628	-14.7981410595868\\
60.1495601173021	-14.7794603972931\\
60.1554252199413	-14.7602527798124\\
60.1612903225806	-14.7405222874029\\
60.1671554252199	-14.7202730699963\\
60.1730205278592	-14.6995093432874\\
60.1788856304985	-14.6782353853213\\
60.1847507331378	-14.6564555332769\\
60.1906158357771	-14.6341741790305\\
60.1964809384164	-14.611395766706\\
60.2023460410557	-14.5881247883396\\
60.208211143695	-14.5643657807856\\
60.2140762463343	-14.5401233222497\\
60.2199413489736	-14.5154020288575\\
60.2258064516129	-14.4902065510881\\
60.2316715542522	-14.4645415709668\\
60.2375366568915	-14.4384117981872\\
60.2434017595308	-14.4118219672647\\
60.2492668621701	-14.3847768345015\\
60.2551319648094	-14.3572811745008\\
60.2609970674487	-14.3293397774043\\
60.266862170088	-14.3009574459348\\
60.2727272727273	-14.272138992287\\
60.2785923753666	-14.2428892356472\\
60.2844574780059	-14.2132129991691\\
60.2903225806452	-14.1831151072412\\
60.2961876832845	-14.152600383233\\
60.3020527859237	-14.1216736466016\\
60.307917888563	-14.0903397107353\\
60.3137829912023	-14.0586033803407\\
60.3196480938416	-14.0264694493252\\
60.3255131964809	-13.9939426985133\\
60.3313782991202	-13.9610278936387\\
60.3372434017595	-13.9277297831095\\
60.3431085043988	-13.8940530962713\\
60.3489736070381	-13.8600025412904\\
60.3548387096774	-13.825582803611\\
60.3607038123167	-13.7907985440036\\
60.366568914956	-13.7556543970665\\
60.3724340175953	-13.7201549698431\\
60.3782991202346	-13.684304839825\\
60.3841642228739	-13.6481085541781\\
60.3900293255132	-13.6115706279418\\
60.3958944281525	-13.5746955430358\\
60.4017595307918	-13.5374877472308\\
60.4076246334311	-13.49995165255\\
60.4134897360704	-13.462091634681\\
60.4193548387097	-13.4239120320525\\
60.425219941349	-13.385417144615\\
60.4310850439883	-13.3466112333825\\
60.4369501466276	-13.3074985194129\\
60.4428152492669	-13.2680831833919\\
60.4486803519062	-13.2283693647517\\
60.4545454545455	-13.1883611612755\\
60.4604105571848	-13.1480626286994\\
60.466275659824	-13.1074777799046\\
60.4721407624633	-13.0666105850059\\
60.4780058651026	-13.0254649707808\\
60.4838709677419	-12.9840448203127\\
60.4897360703812	-12.9423539729644\\
60.4956011730205	-12.9003962241562\\
60.5014662756598	-12.8581753250425\\
60.5073313782991	-12.8156949828433\\
60.5131964809384	-12.7729588603799\\
60.5190615835777	-12.7299705763065\\
60.524926686217	-12.6867337051686\\
60.5307917888563	-12.6432517773886\\
60.5366568914956	-12.5995282794293\\
60.5425219941349	-12.5555666540439\\
60.5483870967742	-12.5113703001521\\
60.5542521994135	-12.4669425735813\\
60.5601173020528	-12.4222867867098\\
60.5659824046921	-12.3774062093381\\
60.5718475073314	-12.3323040685032\\
60.5777126099707	-12.2869835490875\\
60.58357771261	-12.2414477941252\\
60.5894428152493	-12.1956999050993\\
60.5953079178886	-12.1497429423365\\
60.6011730205279	-12.1035799256596\\
60.6070381231672	-12.057213834386\\
60.6129032258064	-12.0106476082822\\
60.6187683284457	-11.9638841475166\\
60.624633431085	-11.9169263135424\\
60.6304985337243	-11.8697769294542\\
60.6363636363636	-11.8224387803242\\
60.6422287390029	-11.7749146139533\\
60.6480938416422	-11.727207141371\\
60.6539589442815	-11.6793190371171\\
60.6598240469208	-11.6312529400959\\
60.6656891495601	-11.5830114539849\\
60.6715542521994	-11.5345971476616\\
60.6774193548387	-11.4860125559308\\
60.683284457478	-11.4372601800875\\
60.6891495601173	-11.3883424882729\\
60.6950146627566	-11.3392619162559\\
60.7008797653959	-11.2900208678914\\
60.7067448680352	-11.2406217157218\\
60.7126099706745	-11.1910668014154\\
60.7184750733138	-11.1413584365739\\
60.7243401759531	-11.0914989029437\\
60.7302052785924	-11.0414904534457\\
60.7360703812317	-10.9913353121413\\
60.741935483871	-10.9410356753416\\
60.7478005865103	-10.890593711756\\
60.7536656891496	-10.840011563149\\
60.7595307917889	-10.789291345133\\
60.7653958944282	-10.7384351472258\\
60.7712609970675	-10.6874450337514\\
60.7771260997067	-10.6363230441841\\
60.782991202346	-10.5850711937849\\
60.7888563049853	-10.5336914738969\\
60.7947214076246	-10.4821858527373\\
60.8005865102639	-10.4305562756205\\
60.8064516129032	-10.3788046655391\\
60.8123167155425	-10.3269329238277\\
60.8181818181818	-10.2749429302181\\
60.8240469208211	-10.2228365437375\\
60.8299120234604	-10.1706156028752\\
60.8357771260997	-10.1182819261502\\
60.841642228739	-10.0658373124811\\
60.8475073313783	-10.0132835416845\\
60.8533724340176	-9.96062237486268\\
60.8592375366569	-9.90785555475441\\
60.8651026392962	-9.85498480622547\\
60.8709677419355	-9.80201183657117\\
60.8768328445748	-9.7489383360601\\
60.8826979472141	-9.69576597809708\\
60.8885630498534	-9.6424964197762\\
60.8944281524927	-9.58913130200805\\
60.900293255132	-9.53567225010874\\
60.9061583577713	-9.48212087410514\\
60.9120234604106	-9.42847876879807\\
60.9178885630498	-9.37474751450147\\
60.9237536656891	-9.32092867693062\\
60.9296187683284	-9.26702380786907\\
60.9354838709677	-9.21303444518752\\
60.941348973607	-9.15896211327144\\
60.9472140762463	-9.10480832329544\\
60.9530791788856	-9.05057457341261\\
60.9589442815249	-8.9962623491253\\
60.9648093841642	-8.9418731234107\\
60.9706744868035	-8.88740835708068\\
60.9765395894428	-8.83286949893666\\
60.9824046920821	-8.77825798601961\\
60.9882697947214	-8.7235752438519\\
60.9941348973607	-8.66882268665654\\
61	-8.61400171748\\
61.0058651026393	-8.55911372852182\\
61.0117302052786	-8.50416010118848\\
61.0175953079179	-8.44914220636048\\
61.0234604105572	-8.39406140460506\\
61.0293255131965	-8.33891904615746\\
61.0351906158358	-8.28371647133914\\
61.0410557184751	-8.2284550105694\\
61.0469208211144	-8.17313598451482\\
61.0527859237537	-8.11776070421168\\
61.058651026393	-8.06233047133967\\
61.0645161290323	-8.0068465781964\\
61.0703812316716	-7.95131030791839\\
61.0762463343109	-7.89572293452648\\
61.0821114369502	-7.84008572319498\\
61.0879765395894	-7.78439993012932\\
61.0938416422287	-7.72866680281682\\
61.099706744868	-7.67288758026959\\
61.1055718475073	-7.61706349267366\\
61.1114369501466	-7.56119576202932\\
61.1173020527859	-7.50528560180283\\
61.1231671554252	-7.44933421725004\\
61.1290322580645	-7.39334280536048\\
61.1348973607038	-7.33731255511865\\
61.1407624633431	-7.28124464729626\\
61.1466275659824	-7.2251402547553\\
61.1524926686217	-7.16900054238948\\
61.158357771261	-7.11282666724749\\
61.1642228739003	-7.05661977849809\\
61.1700879765396	-7.00038101761885\\
61.1759530791789	-6.94411151835222\\
61.1818181818182	-6.88781240669583\\
61.1876832844575	-6.83148480108584\\
61.1935483870968	-6.77512981235277\\
61.1994134897361	-6.71874854384758\\
61.2052785923754	-6.66234209124362\\
61.2111436950147	-6.60591154288733\\
61.217008797654	-6.54945797962169\\
61.2228739002933	-6.49298247486049\\
61.2287390029325	-6.43648609461965\\
61.2346041055718	-6.37996989757874\\
61.2404692082111	-6.32343493503965\\
61.2463343108504	-6.26688225101801\\
61.2521994134897	-6.21031288217009\\
61.258064516129	-6.15372785792136\\
61.2639296187683	-6.09712820042735\\
61.2697947214076	-6.04051492455419\\
61.2756598240469	-5.9838890379548\\
61.2815249266862	-5.92725154109439\\
61.2873900293255	-5.87060342716512\\
61.2932551319648	-5.81394568217529\\
61.2991202346041	-5.75727928500098\\
61.3049853372434	-5.70060520730291\\
61.3108504398827	-5.64392441352916\\
61.316715542522	-5.58723786104736\\
61.3225806451613	-5.53054650000052\\
61.3284457478006	-5.47385127347864\\
61.3343108504399	-5.41715311735976\\
61.3401759530792	-5.36045296038487\\
61.3460410557185	-5.30375172422743\\
61.3519061583578	-5.24705032340195\\
61.3577712609971	-5.19034966532485\\
61.3636363636364	-5.13365065028527\\
61.3695014662757	-5.07695417152157\\
61.375366568915	-5.02026111511957\\
61.3812316715543	-4.96357236011604\\
61.3870967741936	-4.90688877842597\\
61.3929618768328	-4.85021123490382\\
61.3988269794721	-4.79354058735519\\
61.4046920821114	-4.73687768647869\\
61.4105571847507	-4.68022337589067\\
61.41642228739	-4.62357849224918\\
61.4222873900293	-4.56694386506929\\
61.4281524926686	-4.51032031683436\\
61.4340175953079	-4.45370866303341\\
61.4398826979472	-4.3971097120875\\
61.4457478005865	-4.34052426540504\\
61.4516129032258	-4.28395311740886\\
61.4574780058651	-4.22739705548809\\
61.4633431085044	-4.17085686003095\\
61.4692082111437	-4.11433330446305\\
61.475073313783	-4.05782715525721\\
61.4809384164223	-4.00133917178215\\
61.4868035190616	-3.944870106654\\
61.4926686217009	-3.8884207053727\\
61.4985337243402	-3.83199170663592\\
61.5043988269795	-3.77558384208563\\
61.5102639296188	-3.71919783657864\\
61.5161290322581	-3.66283440802422\\
61.5219941348974	-3.60649426745199\\
61.5278592375367	-3.5501781189967\\
61.533724340176	-3.49388666001276\\
61.5395894428152	-3.43762058095049\\
61.5454545454545	-3.3813805654913\\
61.5513196480938	-3.3251672904463\\
61.5571847507331	-3.26898142591718\\
61.5630498533724	-3.21282363520423\\
61.5689149560117	-3.15669457488449\\
61.574780058651	-3.10059489473737\\
61.5806451612903	-3.04452523789066\\
61.5865102639296	-2.98848624078643\\
61.5923753665689	-2.93247853314686\\
61.5982404692082	-2.87650273811016\\
61.6041055718475	-2.82055947212115\\
61.6099706744868	-2.76464934510425\\
61.6158357771261	-2.70877296031204\\
61.6217008797654	-2.65293091452091\\
61.6275659824047	-2.59712379791089\\
61.633431085044	-2.54135219422788\\
61.6392961876833	-2.48561668064311\\
61.6451612903226	-2.4299178279416\\
61.6510263929619	-2.37425620045327\\
61.6568914956012	-2.31863235612314\\
61.6627565982405	-2.26304684646495\\
61.6686217008798	-2.20750021674273\\
61.6744868035191	-2.15199300580813\\
61.6803519061584	-2.09652574625526\\
61.6862170087977	-2.04109896443639\\
61.692082111437	-1.9857131804681\\
61.6979472140763	-1.93036890819809\\
61.7038123167155	-1.87506665542513\\
61.7096774193548	-1.81980692369417\\
61.7155425219941	-1.76459020850284\\
61.7214076246334	-1.70941699927954\\
61.7272727272727	-1.65428777934329\\
61.733137829912	-1.59920302611389\\
61.7390029325513	-1.54416321088379\\
61.7448680351906	-1.48916879912136\\
61.7507331378299	-1.43422025034574\\
61.7565982404692	-1.37931801820737\\
61.7624633431085	-1.32446255048813\\
61.7683284457478	-1.26965428918505\\
61.7741935483871	-1.2148936704973\\
61.7800586510264	-1.16018112490741\\
61.7859237536657	-1.10551707720718\\
61.791788856305	-1.05090194651365\\
61.7976539589443	-0.996336146285359\\
61.8035190615836	-0.941820084433053\\
61.8093841642229	-0.887354163265821\\
61.8152492668622	-0.832938779606155\\
61.8211143695015	-0.778574324782741\\
61.8269794721408	-0.724261184668103\\
61.8328445747801	-0.669999739758464\\
61.8387096774194	-0.615790365141913\\
61.8445747800587	-0.561633430590649\\
61.8504398826979	-0.507529300592522\\
61.8563049853372	-0.453478334359792\\
61.8621700879765	-0.399480885904551\\
61.8680351906158	-0.345537304065239\\
61.8739002932551	-0.291647932485778\\
61.8797653958944	-0.237813109777058\\
61.8856304985337	-0.184033169452929\\
61.891495601173	-0.130308440012092\\
61.8973607038123	-0.0766392449687345\\
61.9032258064516	-0.0230259028793503\\
61.9090909090909	0.030531272603098\\
61.9149560117302	0.0840319727005327\\
61.9208211143695	0.137475893420728\\
61.9266862170088	0.190862735626097\\
61.9325513196481	0.24419220488409\\
61.9384164222874	0.297464011473799\\
61.9442815249267	0.350677870370006\\
61.950146627566	0.403833501153844\\
61.9560117302053	0.456930628023433\\
61.9618768328446	0.509968979702397\\
61.9677419354839	0.562948289463289\\
61.9736070381232	0.6158682950047\\
61.9794721407625	0.668728738517254\\
61.9853372434018	0.721529366536982\\
61.9912023460411	0.774269929992001\\
61.9970674486804	0.826950184113562\\
62.0029325513196	0.879569888394993\\
62.0087976539589	0.932128806615084\\
62.0146627565982	0.984626706687847\\
62.0205278592375	1.03706336075068\\
62.0263929618768	1.08943854504085\\
62.0322580645161	1.14175203985072\\
62.0381231671554	1.19400362958773\\
62.0439882697947	1.24619310256483\\
62.049853372434	1.2983202511815\\
62.0557184750733	1.3503848716589\\
62.0615835777126	1.40238676418911\\
62.0674486803519	1.45432573277755\\
62.0733137829912	1.50620158524577\\
62.0791788856305	1.55801413323093\\
62.0850439882698	1.60976319205187\\
62.0909090909091	1.66144858078738\\
62.0967741935484	1.71307012214715\\
62.1026392961877	1.76462764247913\\
62.108504398827	1.81612097172372\\
62.1143695014663	1.86754994337124\\
62.1202346041056	1.91891439444316\\
62.1260997067449	1.97021416543007\\
62.1319648093842	2.02144910026541\\
62.1378299120235	2.07261904630116\\
62.1436950146628	2.12372385424526\\
62.1495601173021	2.17476337817438\\
62.1554252199413	2.225737475433\\
62.1612903225806	2.27664600664361\\
62.1671554252199	2.3274888356731\\
62.1730205278592	2.37826582954548\\
62.1788856304985	2.42897685849208\\
62.1847507331378	2.47962179582931\\
62.1906158357771	2.53020051799885\\
62.1964809384164	2.5807129044593\\
62.2023460410557	2.63115883774461\\
62.208211143695	2.68153820331932\\
62.2140762463343	2.73185088964789\\
62.2199413489736	2.78209678808394\\
62.2258064516129	2.83227579290029\\
62.2316715542522	2.88238780118958\\
62.2375366568915	2.93243271288946\\
62.2434017595308	2.98241043074094\\
62.2492668621701	3.03232086018765\\
62.2551319648094	3.08216390945648\\
62.2609970674487	3.13193948945047\\
62.266862170088	3.18164751370424\\
62.2727272727273	3.23128789841647\\
62.2785923753666	3.28086056237264\\
62.2844574780059	3.33036542692548\\
62.2903225806452	3.37980241594198\\
62.2961876832845	3.42917145584267\\
62.3020527859237	3.47847247546396\\
62.307917888563	3.52770540613735\\
62.3137829912023	3.57687018160297\\
62.3196480938416	3.62596673793587\\
62.3255131964809	3.67499501362342\\
62.3313782991202	3.72395494945783\\
62.3372434017595	3.77284648851885\\
62.3431085043988	3.82166957617024\\
62.3489736070381	3.87042416002112\\
62.3548387096774	3.91911018986197\\
62.3607038123167	3.967727617686\\
62.366568914956	4.01627639765154\\
62.3724340175953	4.06475648602014\\
62.3782991202346	4.11316784117137\\
62.3841642228739	4.16151042355502\\
62.3900293255132	4.20978419565813\\
62.3958944281525	4.25798912200055\\
62.4017595307918	4.30612516907999\\
62.4076246334311	4.35419230536577\\
62.4134897360704	4.40219050127915\\
62.4193548387097	4.45011972914122\\
62.425219941349	4.4979799631675\\
62.4310850439883	4.54577117942215\\
62.4369501466276	4.59349335584342\\
62.4428152492669	4.64114647214909\\
62.4486803519062	4.68873050986214\\
62.4545454545455	4.73624545225534\\
62.4604105571848	4.78369128437327\\
62.466275659824	4.83106799293494\\
62.4721407624633	4.87837556637948\\
62.4780058651026	4.92561399480531\\
62.4838709677419	4.97278326996116\\
62.4897360703812	5.01988338521028\\
62.4956011730205	5.06691433552597\\
62.5014662756598	5.11387611745075\\
62.5073313782991	5.16076872908805\\
62.5131964809384	5.20759217006091\\
62.5190615835777	5.2543464415084\\
62.524926686217	5.30103154607342\\
62.5307917888563	5.34764748784121\\
62.5366568914956	5.39419427236122\\
62.5425219941349	5.44067190660076\\
62.5483870967742	5.48708039892955\\
62.5542521994135	5.53341975909503\\
62.5601173020528	5.57968999820993\\
62.5659824046921	5.62589112875332\\
62.5718475073314	5.67202316448332\\
62.5777126099707	5.71808612049163\\
62.58357771261	5.76408001313936\\
62.5894428152493	5.81000486005514\\
62.5953079178886	5.85586068012729\\
62.6011730205279	5.90164749342829\\
62.6070381231672	5.94736532127965\\
62.6129032258064	5.99301418617657\\
62.6187683284457	6.03859411176518\\
62.624633431085	6.0841051228682\\
62.6304985337243	6.12954724541799\\
62.6363636363636	6.17492050649121\\
62.6422287390029	6.22022493424024\\
62.6480938416422	6.26546055791179\\
62.6539589442815	6.31062740778935\\
62.6598240469208	6.35572551523741\\
62.6656891495601	6.40075491263077\\
62.6715542521994	6.44571563336666\\
62.6774193548387	6.49060771181683\\
62.683284457478	6.53543118336591\\
62.6891495601173	6.58018608433867\\
62.6950146627566	6.62487245202177\\
62.7008797653959	6.66949032462579\\
62.7067448680352	6.71403974127517\\
62.7126099706745	6.75852074200838\\
62.7184750733138	6.80293336775365\\
62.7243401759531	6.84727766029283\\
62.7302052785924	6.89155366228354\\
62.7360703812317	6.93576141721448\\
62.741935483871	6.97990096940558\\
62.7478005865103	7.02397236398777\\
62.7536656891496	7.06797564691009\\
62.7595307917889	7.11191086488905\\
62.7653958944282	7.15577806542056\\
62.7712609970675	7.19957729675049\\
62.7771260997067	7.24330860789102\\
62.782991202346	7.28697204857153\\
62.7888563049853	7.33056766924544\\
62.7947214076246	7.37409552106535\\
62.8005865102639	7.4175556558982\\
62.8064516129032	7.46094812627745\\
62.8123167155425	7.50427298540593\\
62.8181818181818	7.54753028715667\\
62.8240469208211	7.59072008602633\\
62.8299120234604	7.63384243716383\\
62.8357771260997	7.67689739634343\\
62.841642228739	7.71988501993537\\
62.8475073313783	7.76280536490455\\
62.8533724340176	7.80565848882798\\
62.8592375366569	7.84844444983834\\
62.8651026392962	7.89116330664904\\
62.8709677419355	7.93381511851669\\
62.8768328445748	7.9763999452482\\
62.8826979472141	8.01891784718647\\
62.8885630498534	8.06136888519748\\
62.8944281524927	8.10375312065547\\
62.900293255132	8.14607061545335\\
62.9061583577713	8.18832143194489\\
62.9120234604106	8.23050563302593\\
62.9178885630498	8.27262328200269\\
62.9237536656891	8.31467444269251\\
62.9296187683284	8.35665917934877\\
62.9354838709677	8.39857755667552\\
62.941348973607	8.4404296398147\\
62.9472140762463	8.48221549434533\\
62.9530791788856	8.52393518624825\\
62.9589442815249	8.56558878192992\\
62.9648093841642	8.60717634820316\\
62.9706744868035	8.64869795225662\\
62.9765395894428	8.69015366169363\\
62.9824046920821	8.7315435444757\\
62.9882697947214	8.77286766894587\\
62.9941348973607	8.81412610378323\\
63	8.85531891806552\\
        } node[below=5mm,pos=0.3] {\small\textsc{LoneSTAR}-WB};
        % \addlegendentry{\textsc{LoneSTAR} \cite{roberts_lonestar}}
    \end{axis}
\end{tikzpicture}%


==> plots/Rate_sum_Opt_band_1080_user_6GHz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.49412,0.18824}%
\definecolor{mycolor2}{rgb}{0.15294,0.45490,0.68235}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.7\linewidth,
% at={(0.744in,0.495in)},
% scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!0!black}\small},
xlabel={Bandwidth, $B$ (GHz)},
ymin=2.7,
ymax=5.85,
ticklabel style={font=\small},
ylabel style={font=\color{white!0!black}\small},
ylabel={Sum Spectral Efficiency, $R$ (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick distance=1,
ytick distance=0.5,
xlabel shift = -3pt,
ylabel shift = -3pt,
legend style={at={(0.01,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!0!black, legend reversed, font=\footnotesize, inner sep=2pt}
]

\addplot [color=black, line width=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.1	2.85837543605935\\
0.25	2.85815932568005\\
0.5	2.85769219537124\\
0.6	2.85766664623853\\
0.75	2.85745159596178\\
1	2.85705387898502\\
1.5	2.85610231891351\\
2	2.85489195306657\\
2.5	2.86280172174239\\
3	2.85147576484338\\
4	2.84654517565208\\
6	2.8317482622804\\
} node[above=0.25mm,pos=0.8] {\small Conjugate BF (CBF)};
% \addlegendentry{Conjugate~BF (CBF)}

\addplot [color=uclamagenta, line width=2.0pt, dashed, mark=*, mark options={solid, uclamagenta}]
table[row sep=crcr]{%
    0.1	4.95324317139319\\
    0.25	4.94550502298169\\
    0.5	4.91800201520155\\
    0.6	4.9032783961111\\
    0.75	4.87670867095431\\
    1	4.82592272871524\\
    1.5	4.70128796058455\\
    2	4.56350933611388\\
    2.5	4.34829519545444\\
    3	4.28309385147094\\
    4	4.03190832647782\\
    6	3.64194011484685\\
};
\addlegendentry{\textsc{LoneSTAR} \cite{roberts_lonestar}}

\addplot [color=uclamagenta, line width=2.0pt, mark=*, mark options={solid, uclamagenta}]
table[row sep=crcr]{%
0.1	4.94296204517546\\
0.25	4.9359535376598\\
0.5	4.91801233887269\\
0.6	4.89374917737397\\
0.75	4.88209400684011\\
1	4.86253808460064\\
1.5	4.79294339317627\\
2	4.70073018899399\\
2.5	4.53082430370568\\
3	4.5086309987332\\
4	4.28542742293606\\
6	3.82902698099748\\
};
\addlegendentry{\textsc{LoneSTAR} \cite{roberts_lonestar} (tuned)}

\addplot [color=uclaviolet, line width=2.0pt, mark=*, mark options={solid, uclaviolet}]
table[row sep=crcr]{%
0.1	4.9524 \\
0.25	4.9295\\
0.5	4.9030\\
0.6	4.8867\\
0.75	4.8633\\
1	4.8512\\
1.5	4.8081\\
2	4.7528\\
2.5	4.6888\\
3	4.5767\\
4	4.3761\\
6	3.8714\\
};
\addlegendentry{\lonestar-WB (tuned)}

\addplot [color=uclablue, line width=2.0pt, mark=*, mark options={solid, uclablue}]
table[row sep=crcr]{%
    0.1	4.94978960557574\\
    0.25	4.93534365172467\\
    0.5	4.90648088296246\\
    0.6	4.89777788307566\\
    0.75	4.87849242221734\\
    1	4.87279895925223\\
    1.5	4.84264766392995\\
    2	4.8109092405668\\
    2.5	4.80890612555746\\
    3	4.75491131898717\\
    4	4.65882532337533\\
    6	4.36471701251282\\
};
\addlegendentry{Proposed}


\addplot [color=uclabluedarkest, line width=2.0pt, mark=*, mark options={solid, uclabluedarkest}, forget plot]
table[row sep=crcr]{%
    0.1	5.70903104067571\\
    0.25	5.7091566146789\\
    0.5	5.70867588023164\\
    0.6	5.70871668009014\\
    0.75	5.70841375229558\\
    1	5.70778099015369\\
    1.5	5.70593261028651\\
    2	5.70317393234311\\
    2.5	5.71858324679514\\
    3	5.69603619301197\\
    4	5.68595995974421\\
    6	5.65644615091503\\
} node[below=0mm,pos=0.815] {\small Codebook Capacity};
% \addlegendentry{Codebook Capacity}

\end{axis}
\end{tikzpicture}%

==> plots/variance_freq_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.7\linewidth,
% at={(0.744in,0.495in)},
% scale only axis,
xmin=57,
xmax=63,
xlabel style={font=\color{white!0!black}\small},
xlabel={Frequency, $f$ (GHz)},
ymin=-14.5,
ymax=-7,
ylabel style={font=\color{white!0!black}\small},
ylabel={Coverage Variance, $\hat{\sigma}^2_{\mathrm{tx}}(f)$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel shift = -3pt,
ylabel shift = -3pt,
xminorgrids,
yminorgrids,
xtick distance=1,
ytick distance=1,
ticklabel style={font=\small},
legend style={at={(0.5,0.99)}, anchor=north, legend cell align=left, align=left, draw=white!0!black, font=\footnotesize, inner sep=2pt},
% legend reversed,
legend columns=3,
transpose legend,
]

\addplot [color=uclamagenta, line width=2.0pt]
  table[row sep=crcr]{%
57	-8.38513373146749\\
57.0058651026393	-8.39705514280954\\
57.0117302052786	-8.40899012332615\\
57.0175953079179	-8.42093867051397\\
57.0234604105572	-8.43290078163793\\
57.0293255131965	-8.4448764537285\\
57.0351906158358	-8.45686568357909\\
57.0410557184751	-8.46886846774341\\
57.0469208211144	-8.48088480253272\\
57.0527859237537	-8.49291468401313\\
57.058651026393	-8.50495810800293\\
57.0645161290323	-8.51701507006965\\
57.0703812316716	-8.52908556552744\\
57.0762463343109	-8.54116958943411\\
57.0821114369502	-8.55326713658834\\
57.0879765395894	-8.5653782015268\\
57.0938416422287	-8.57750277852128\\
57.099706744868	-8.58964086157562\\
57.1055718475073	-8.60179244442293\\
57.1114369501466	-8.61395752052246\\
57.1173020527859	-8.62613608305669\\
57.1231671554252	-8.63832812492817\\
57.1290322580645	-8.65053363875656\\
57.1348973607038	-8.66275261687549\\
57.1407624633431	-8.67498505132935\\
57.1466275659824	-8.68723093387028\\
57.1524926686217	-8.69949025595485\\
57.158357771261	-8.71176300874085\\
57.1642228739003	-8.72404918308421\\
57.1700879765396	-8.73634876953547\\
57.1759530791789	-8.74866175833666\\
57.1818181818182	-8.76098813941786\\
57.1876832844575	-8.77332790239386\\
57.1935483870968	-8.78568103656081\\
57.1994134897361	-8.79804753089269\\
57.2052785923754	-8.8104273740379\\
57.2111436950147	-8.82282055431579\\
57.217008797654	-8.83522705971308\\
57.2228739002933	-8.84764687788028\\
57.2287390029325	-8.86007999612822\\
57.2346041055718	-8.87252640142429\\
57.2404692082111	-8.88498608038886\\
57.2463343108504	-8.89745901929152\\
57.2521994134897	-8.90994520404741\\
57.258064516129	-8.92244462021349\\
57.2639296187683	-8.93495725298461\\
57.2697947214076	-8.94748308718991\\
57.2756598240469	-8.96002210728873\\
57.2815249266862	-8.97257429736679\\
57.2873900293255	-8.98513964113236\\
57.2932551319648	-8.99771812191213\\
57.2991202346041	-9.01030972264735\\
57.3049853372434	-9.02291442588969\\
57.3108504398827	-9.0355322137972\\
57.316715542522	-9.04816306813026\\
57.3225806451613	-9.06080697024731\\
57.3284457478006	-9.07346390110073\\
57.3343108504399	-9.08613384123274\\
57.3401759530792	-9.09881677077087\\
57.3460410557185	-9.11151266942395\\
57.3519061583578	-9.12422151647755\\
57.3577712609971	-9.13694329078974\\
57.3636363636364	-9.14967797078666\\
57.3695014662757	-9.16242553445805\\
57.375366568915	-9.1751859593528\\
57.3812316715543	-9.18795922257431\\
57.3870967741936	-9.20074530077605\\
57.3929618768328	-9.21354417015696\\
57.3988269794721	-9.22635580645668\\
57.4046920821114	-9.23918018495101\\
57.4105571847507	-9.25201728044709\\
57.41642228739	-9.26486706727865\\
57.4222873900293	-9.27772951930119\\
57.4281524926686	-9.29060460988724\\
57.4340175953079	-9.30349231192127\\
57.4398826979472	-9.316392597795\\
57.4457478005865	-9.32930543940221\\
57.4516129032258	-9.34223080813382\\
57.4574780058651	-9.35516867487288\\
57.4633431085044	-9.36811900998936\\
57.4692082111437	-9.38108178333513\\
57.475073313783	-9.39405696423863\\
57.4809384164223	-9.40704452149976\\
57.4868035190616	-9.42004442338457\\
57.4926686217009	-9.43305663761993\\
57.4985337243402	-9.44608113138814\\
57.5043988269795	-9.45911787132159\\
57.5102639296188	-9.4721668234973\\
57.5161290322581	-9.48522795343139\\
57.5219941348974	-9.4983012260735\\
57.5278592375367	-9.5113866058013\\
57.533724340176	-9.52448405641484\\
57.5395894428152	-9.53759354113075\\
57.5454545454545	-9.55071502257676\\
57.5513196480938	-9.56384846278567\\
57.5571847507331	-9.57699382318965\\
57.5630498533724	-9.59015106461446\\
57.5689149560117	-9.60332014727336\\
57.574780058651	-9.61650103076129\\
57.5806451612903	-9.62969367404885\\
57.5865102639296	-9.64289803547617\\
57.5923753665689	-9.65611407274691\\
57.5982404692082	-9.66934174292204\\
57.6041055718475	-9.68258100241364\\
57.6099706744868	-9.69583180697879\\
57.6158357771261	-9.70909411171307\\
57.6217008797654	-9.72236787104433\\
57.6275659824047	-9.73565303872636\\
57.633431085044	-9.74894956783231\\
57.6392961876833	-9.76225741074831\\
57.6451612903226	-9.77557651916692\\
57.6510263929619	-9.78890684408045\\
57.6568914956012	-9.80224833577445\\
57.6627565982405	-9.81560094382093\\
57.6686217008798	-9.82896461707163\\
57.6744868035191	-9.84233930365132\\
57.6803519061584	-9.85572495095086\\
57.6862170087977	-9.86912150562037\\
57.692082111437	-9.88252891356224\\
57.6979472140763	-9.89594711992416\\
57.7038123167155	-9.90937606909214\\
57.7096774193548	-9.92281570468327\\
57.7155425219941	-9.93626596953881\\
57.7214076246334	-9.94972680571674\\
57.7272727272727	-9.96319815448464\\
57.733137829912	-9.97667995631242\\
57.7390029325513	-9.99017215086491\\
57.7448680351906	-10.0036746769945\\
57.7507331378299	-10.0171874727335\\
57.7565982404692	-10.0307104752872\\
57.7624633431085	-10.0442436210254\\
57.7683284457478	-10.0577868454758\\
57.7741935483871	-10.0713400833154\\
57.7800586510264	-10.0849032683636\\
57.7859237536657	-10.098476333574\\
57.791788856305	-10.1120592110265\\
57.7976539589443	-10.1256518319197\\
57.8035190615836	-10.1392541265629\\
57.8093841642229	-10.1528660243682\\
57.8152492668622	-10.166487453842\\
57.8211143695015	-10.1801183425777\\
57.8269794721408	-10.193758617247\\
57.8328445747801	-10.2074082035919\\
57.8387096774194	-10.2210670264164\\
57.8445747800587	-10.2347350095785\\
57.8504398826979	-10.2484120759813\\
57.8563049853372	-10.2620981475653\\
57.8621700879765	-10.2757931452994\\
57.8680351906158	-10.2894969891727\\
57.8739002932551	-10.3032095981858\\
57.8797653958944	-10.3169308903424\\
57.8856304985337	-10.3306607826406\\
57.891495601173	-10.344399191064\\
57.8973607038123	-10.3581460305733\\
57.9032258064516	-10.3719012150971\\
57.9090909090909	-10.3856646575236\\
57.9149560117302	-10.3994362696911\\
57.9208211143695	-10.4132159623795\\
57.9266862170088	-10.4270036453012\\
57.9325513196481	-10.4407992270918\\
57.9384164222874	-10.4546026153015\\
57.9442815249267	-10.4684137163856\\
57.950146627566	-10.4822324356952\\
57.9560117302053	-10.4960586774686\\
57.9618768328446	-10.5098923448212\\
57.9677419354839	-10.5237333397368\\
57.9736070381232	-10.5375815630579\\
57.9794721407625	-10.5514369144764\\
57.9853372434018	-10.5652992925241\\
57.9912023460411	-10.5791685945634\\
57.9970674486804	-10.5930447167772\\
58.0029325513196	-10.6069275541598\\
58.0087976539589	-10.6208170005073\\
58.0146627565982	-10.6347129484075\\
58.0205278592375	-10.6486152892305\\
58.0263929618768	-10.6625239131187\\
58.0322580645161	-10.6764387089773\\
58.0381231671554	-10.6903595644642\\
58.0439882697947	-10.70428636598\\
58.049853372434	-10.7182189986586\\
58.0557184750733	-10.7321573463566\\
58.0615835777126	-10.7461012916437\\
58.0674486803519	-10.7600507157924\\
58.0733137829912	-10.7740054987681\\
58.0791788856305	-10.787965519219\\
58.0850439882698	-10.801930654466\\
58.0909090909091	-10.8159007804919\\
58.0967741935484	-10.8298757719323\\
58.1026392961877	-10.8438555020642\\
58.108504398827	-10.8578398427967\\
58.1143695014663	-10.8718286646599\\
58.1202346041056	-10.8858218367951\\
58.1260997067449	-10.8998192269441\\
58.1319648093842	-10.913820701439\\
58.1378299120235	-10.9278261251918\\
58.1436950146628	-10.9418353616836\\
58.1495601173021	-10.9558482729549\\
58.1554252199413	-10.969864719594\\
58.1612903225806	-10.9838845607276\\
58.1671554252199	-10.9979076540095\\
58.1730205278592	-11.0119338556105\\
58.1788856304985	-11.0259630202076\\
58.1847507331378	-11.0399950009733\\
58.1906158357771	-11.0540296495653\\
58.1964809384164	-11.0680668161159\\
58.2023460410557	-11.0821063492211\\
58.208211143695	-11.09614809593\\
58.2140762463343	-11.1101919017346\\
58.2199413489736	-11.1242376105583\\
58.2258064516129	-11.1382850647463\\
58.2316715542522	-11.1523341050542\\
58.2375366568915	-11.1663845706374\\
58.2434017595308	-11.1804362990408\\
58.2492668621701	-11.1944891261878\\
58.2551319648094	-11.2085428863698\\
58.2609970674487	-11.2225974122357\\
58.266862170088	-11.2366525347809\\
58.2727272727273	-11.250708083337\\
58.2785923753666	-11.2647638855607\\
58.2844574780059	-11.2788197674241\\
58.2903225806452	-11.292875553203\\
58.2961876832845	-11.3069310654672\\
58.3020527859237	-11.3209861250694\\
58.307917888563	-11.3350405511351\\
58.3137829912023	-11.3490941610516\\
58.3196480938416	-11.363146770458\\
58.3255131964809	-11.3771981932343\\
58.3313782991202	-11.3912482414916\\
58.3372434017595	-11.4052967255609\\
58.3431085043988	-11.4193434539834\\
58.3489736070381	-11.4333882334999\\
58.3548387096774	-11.4474308690405\\
58.3607038123167	-11.4614711637146\\
58.366568914956	-11.4755089188004\\
58.3724340175953	-11.4895439337352\\
58.3782991202346	-11.5035760061048\\
58.3841642228739	-11.5176049316338\\
58.3900293255132	-11.5316305041757\\
58.3958944281525	-11.5456525157028\\
58.4017595307918	-11.5596707562964\\
58.4076246334311	-11.5736850141371\\
58.4134897360704	-11.5876950754949\\
58.4193548387097	-11.6017007247201\\
58.425219941349	-11.615701744233\\
58.4310850439883	-11.6296979145149\\
58.4369501466276	-11.643689014099\\
58.4428152492669	-11.6576748195601\\
58.4486803519062	-11.6716551055065\\
58.4545454545455	-11.6856296445702\\
58.4604105571848	-11.6995982073982\\
58.466275659824	-11.7135605626433\\
58.4721407624633	-11.7275164769557\\
58.4780058651026	-11.7414657149739\\
58.4838709677419	-11.7554080393165\\
58.4897360703812	-11.7693432105731\\
58.4956011730205	-11.7832709872968\\
58.5014662756598	-11.7971911259952\\
58.5073313782991	-11.811103381123\\
58.5131964809384	-11.8250075050734\\
58.5190615835777	-11.8389032481706\\
58.524926686217	-11.8527903586622\\
58.5307917888563	-11.8666685827115\\
58.5366568914956	-11.88053766439\\
58.5425219941349	-11.8943973456706\\
58.5483870967742	-11.9082473664201\\
58.5542521994135	-11.9220874643923\\
58.5601173020528	-11.9359173752216\\
58.5659824046921	-11.9497368324163\\
58.5718475073314	-11.9635455673519\\
58.5777126099707	-11.9773433092652\\
58.58357771261	-11.9911297852485\\
58.5894428152493	-12.0049047202431\\
58.5953079178886	-12.0186678370343\\
58.6011730205279	-12.0324188562457\\
58.6070381231672	-12.0461574963339\\
58.6129032258064	-12.0598834735839\\
58.6187683284457	-12.0735965021037\\
58.624633431085	-12.0872962938203\\
58.6304985337243	-12.100982558475\\
58.6363636363636	-12.1146550036194\\
58.6422287390029	-12.1283133346116\\
58.6480938416422	-12.1419572546126\\
58.6539589442815	-12.1555864645828\\
58.6598240469208	-12.1692006632791\\
58.6656891495601	-12.1827995472517\\
58.6715542521994	-12.1963828108418\\
58.6774193548387	-12.2099501461793\\
58.683284457478	-12.2235012431806\\
58.6891495601173	-12.2370357895471\\
58.6950146627566	-12.2505534707632\\
58.7008797653959	-12.2640539700961\\
58.7067448680352	-12.2775369685939\\
58.7126099706745	-12.2910021450856\\
58.7184750733138	-12.3044491761811\\
58.7243401759531	-12.3178777362705\\
58.7302052785924	-12.3312874975254\\
58.7360703812317	-12.344678129899\\
58.741935483871	-12.3580493011274\\
58.7478005865103	-12.3714006767313\\
58.7536656891496	-12.3847319200171\\
58.7595307917889	-12.39804269208\\
58.7653958944282	-12.4113326518055\\
58.7712609970675	-12.424601455873\\
58.7771260997067	-12.4378487587588\\
58.782991202346	-12.4510742127396\\
58.7888563049853	-12.4642774678968\\
58.7947214076246	-12.4774581721207\\
58.8005865102639	-12.4906159711153\\
58.8064516129032	-12.5037505084039\\
58.8123167155425	-12.5168614253343\\
58.8181818181818	-12.529948361085\\
58.8240469208211	-12.543010952672\\
58.8299120234604	-12.5560488349551\\
58.8357771260997	-12.5690616406459\\
58.841642228739	-12.5820490003155\\
58.8475073313783	-12.5950105424023\\
58.8533724340176	-12.6079458932213\\
58.8592375366569	-12.6208546769732\\
58.8651026392962	-12.6337365157536\\
58.8709677419355	-12.646591029564\\
58.8768328445748	-12.6594178363217\\
58.8826979472141	-12.6722165518711\\
58.8885630498534	-12.6849867899956\\
58.8944281524927	-12.6977281624297\\
58.900293255132	-12.7104402788713\\
58.9061583577713	-12.7231227469953\\
58.9120234604106	-12.7357751724669\\
58.9178885630498	-12.7483971589563\\
58.9237536656891	-12.7609883081529\\
58.9296187683284	-12.7735482197811\\
58.9354838709677	-12.7860764916158\\
58.941348973607	-12.7985727194992\\
58.9472140762463	-12.8110364973572\\
58.9530791788856	-12.8234674172174\\
58.9589442815249	-12.8358650692272\\
58.9648093841642	-12.848229041672\\
58.9706744868035	-12.8605589209951\\
58.9765395894428	-12.8728542918171\\
58.9824046920821	-12.8851147369565\\
58.9882697947214	-12.8973398374509\\
58.9941348973607	-12.9095291725782\\
59	-12.9216823198794\\
59.0058651026393	-12.933798855181\\
59.0117302052786	-12.945878352619\\
59.0175953079179	-12.9579203846623\\
59.0234604105572	-12.9699245221381\\
59.0293255131965	-12.9818903342571\\
59.0351906158358	-12.9938173886392\\
59.0410557184751	-13.0057052513405\\
59.0469208211144	-13.0175534868805\\
59.0527859237537	-13.0293616582699\\
59.058651026393	-13.0411293270393\\
59.0645161290323	-13.0528560532685\\
59.0703812316716	-13.0645413956164\\
59.0762463343109	-13.0761849113515\\
59.0821114369502	-13.087786156383\\
59.0879765395894	-13.099344685293\\
59.0938416422287	-13.1108600513689\\
59.099706744868	-13.1223318066367\\
59.1055718475073	-13.1337595018947\\
59.1114369501466	-13.1451426867485\\
59.1173020527859	-13.156480909646\\
59.1231671554252	-13.1677737179132\\
59.1290322580645	-13.1790206577913\\
59.1348973607038	-13.1902212744736\\
59.1407624633431	-13.2013751121436\\
59.1466275659824	-13.212481714014\\
59.1524926686217	-13.2235406223655\\
59.158357771261	-13.2345513785871\\
59.1642228739003	-13.2455135232173\\
59.1700879765396	-13.2564265959847\\
59.1759530791789	-13.2672901358506\\
59.1818181818182	-13.2781036810517\\
59.1876832844575	-13.2888667691435\\
59.1935483870968	-13.2995789370447\\
59.1994134897361	-13.3102397210814\\
59.2052785923754	-13.3208486570334\\
59.2111436950147	-13.3314052801797\\
59.217008797654	-13.3419091253456\\
59.2228739002933	-13.3523597269504\\
59.2287390029325	-13.3627566190551\\
59.2346041055718	-13.3730993354117\\
59.2404692082111	-13.3833874095123\\
59.2463343108504	-13.3936203746395\\
59.2521994134897	-13.403797763917\\
59.258064516129	-13.4139191103613\\
59.2639296187683	-13.4239839469332\\
59.2697947214076	-13.4339918065911\\
59.2756598240469	-13.4439422223439\\
59.2815249266862	-13.4538347273053\\
59.2873900293255	-13.4636688547479\\
59.2932551319648	-13.4734441381585\\
59.2991202346041	-13.4831601112942\\
59.3049853372434	-13.4928163082381\\
59.3108504398827	-13.5024122634567\\
59.316715542522	-13.5119475118573\\
59.3225806451613	-13.5214215888458\\
59.3284457478006	-13.5308340303855\\
59.3343108504399	-13.5401843730563\\
59.3401759530792	-13.5494721541142\\
59.3460410557185	-13.5586969115517\\
59.3519061583578	-13.5678581841583\\
59.3577712609971	-13.5769555115817\\
59.3636363636364	-13.5859884343899\\
59.3695014662757	-13.594956494133\\
59.375366568915	-13.6038592334059\\
59.3812316715543	-13.6126961959115\\
59.3870967741936	-13.6214669265242\\
59.3929618768328	-13.630170971354\\
59.3988269794721	-13.6388078778105\\
59.4046920821114	-13.6473771946682\\
59.4105571847507	-13.6558784721314\\
59.41642228739	-13.6643112618996\\
59.4222873900293	-13.6726751172336\\
59.4281524926686	-13.6809695930217\\
59.4340175953079	-13.6891942458462\\
59.4398826979472	-13.6973486340504\\
59.4457478005865	-13.7054323178054\\
59.4516129032258	-13.7134448591779\\
59.4574780058651	-13.7213858221978\\
59.4633431085044	-13.7292547729257\\
59.4692082111437	-13.7370512795218\\
59.475073313783	-13.7447749123134\\
59.4809384164223	-13.7524252438641\\
59.4868035190616	-13.7600018490419\\
59.4926686217009	-13.7675043050886\\
59.4985337243402	-13.7749321916881\\
59.5043988269795	-13.7822850910361\\
59.5102639296188	-13.7895625879087\\
59.5161290322581	-13.7967642697319\\
59.5219941348974	-13.8038897266507\\
59.5278592375367	-13.8109385515983\\
59.533724340176	-13.8179103403656\\
59.5395894428152	-13.8248046916702\\
59.5454545454545	-13.8316212072257\\
59.5513196480938	-13.8383594918106\\
59.5571847507331	-13.8450191533378\\
59.5630498533724	-13.851599802923\\
59.5689149560117	-13.8581010549539\\
59.574780058651	-13.8645225271585\\
59.5806451612903	-13.8708638406739\\
59.5865102639296	-13.8771246201141\\
59.5923753665689	-13.8833044936384\\
59.5982404692082	-13.8894030930193\\
59.6041055718475	-13.8954200537092\\
59.6099706744868	-13.9013550149088\\
59.6158357771261	-13.9072076196329\\
59.6217008797654	-13.9129775147774\\
59.6275659824047	-13.9186643511857\\
59.633431085044	-13.924267783714\\
59.6392961876833	-13.9297874712968\\
59.6451612903226	-13.9352230770121\\
59.6510263929619	-13.9405742681456\\
59.6568914956012	-13.9458407162544\\
59.6627565982405	-13.9510220972311\\
59.6686217008798	-13.9561180913661\\
59.6744868035191	-13.9611283834103\\
59.6803519061584	-13.9660526626366\\
59.6862170087977	-13.9708906229012\\
59.692082111437	-13.975641962704\\
59.6979472140763	-13.9803063852488\\
59.7038123167155	-13.9848835985018\\
59.7096774193548	-13.9893733152507\\
59.7155425219941	-13.993775253162\\
59.7214076246334	-13.9980891348382\\
59.7272727272727	-14.0023146878738\\
59.733137829912	-14.0064516449111\\
59.7390029325513	-14.0104997436941\\
59.7448680351906	-14.0144587271229\\
59.7507331378299	-14.0183283433062\\
59.7565982404692	-14.0221083456133\\
59.7624633431085	-14.0257984927251\\
59.7683284457478	-14.0293985486844\\
59.7741935483871	-14.0329082829451\\
59.7800586510264	-14.0363274704199\\
59.7859237536657	-14.0396558915282\\
59.791788856305	-14.0428933322418\\
59.7976539589443	-14.0460395841302\\
59.8035190615836	-14.0490944444045\\
59.8093841642229	-14.0520577159607\\
59.8152492668622	-14.0549292074215\\
59.8211143695015	-14.057708733177\\
59.8269794721408	-14.0603961134244\\
59.8328445747801	-14.0629911742066\\
59.8387096774194	-14.0654937474495\\
59.8445747800587	-14.0679036709981\\
59.8504398826979	-14.0702207886517\\
59.8563049853372	-14.0724449501973\\
59.8621700879765	-14.0745760114425\\
59.8680351906158	-14.0766138342465\\
59.8739002932551	-14.0785582865504\\
59.8797653958944	-14.0804092424056\\
59.8856304985337	-14.0821665820016\\
59.891495601173	-14.0838301916919\\
59.8973607038123	-14.0853999640192\\
59.9032258064516	-14.0868757977385\\
59.9090909090909	-14.0882575978397\\
59.9149560117302	-14.0895452755683\\
59.9208211143695	-14.090738748445\\
59.9266862170088	-14.0918379402836\\
59.9325513196481	-14.0928427812081\\
59.9384164222874	-14.093753207668\\
59.9442815249267	-14.0945691624523\\
59.950146627566	-14.0952905947022\\
59.9560117302053	-14.0959174599222\\
59.9618768328446	-14.0964497199901\\
59.9677419354839	-14.0968873431654\\
59.9736070381232	-14.0972303040963\\
59.9794721407625	-14.0974785838251\\
59.9853372434018	-14.0976321697931\\
59.9912023460411	-14.0976910558424\\
59.9970674486804	-14.097655242218\\
60.0029325513196	-14.0975247355675\\
60.0087976539589	-14.0972995489395\\
60.0146627565982	-14.096979701781\\
60.0205278592375	-14.0965652199326\\
60.0263929618768	-14.0960561356236\\
60.0322580645161	-14.0954524874637\\
60.0381231671554	-14.0947543204357\\
60.0439882697947	-14.0939616858846\\
60.049853372434	-14.0930746415066\\
60.0557184750733	-14.0920932513364\\
60.0615835777126	-14.091017585733\\
60.0674486803519	-14.0898477213642\\
60.0733137829912	-14.0885837411894\\
60.0791788856305	-14.087225734442\\
60.0850439882698	-14.085773796609\\
60.0909090909091	-14.0842280294108\\
60.0967741935484	-14.082588540778\\
60.1026392961877	-14.0808554448286\\
60.108504398827	-14.0790288618425\\
60.1143695014663	-14.0771089182354\\
60.1202346041056	-14.0750957465312\\
60.1260997067449	-14.0729894853332\\
60.1319648093842	-14.0707902792938\\
60.1378299120235	-14.0684982790833\\
60.1436950146628	-14.0661136413573\\
60.1495601173021	-14.0636365287225\\
60.1554252199413	-14.0610671097022\\
60.1612903225806	-14.0584055586994\\
60.1671554252199	-14.05565205596\\
60.1730205278592	-14.0528067875334\\
60.1788856304985	-14.0498699452336\\
60.1847507331378	-14.0468417265978\\
60.1906158357771	-14.0437223348443\\
60.1964809384164	-14.0405119788299\\
60.2023460410557	-14.0372108730051\\
60.208211143695	-14.0338192373696\\
60.2140762463343	-14.0303372974254\\
60.2199413489736	-14.0267652841297\\
60.2258064516129	-14.023103433847\\
60.2316715542522	-14.0193519882994\\
60.2375366568915	-14.0155111945165\\
60.2434017595308	-14.0115813047846\\
60.2492668621701	-14.007562576594\\
60.2551319648094	-14.0034552725867\\
60.2609970674487	-13.9992596605026\\
60.266862170088	-13.9949760131242\\
60.2727272727273	-13.990604608222\\
60.2785923753666	-13.9861457284974\\
60.2844574780059	-13.9815996615264\\
60.2903225806452	-13.9769666997014\\
60.2961876832845	-13.9722471401729\\
60.3020527859237	-13.9674412847899\\
60.307917888563	-13.9625494400406\\
60.3137829912023	-13.9575719169913\\
60.3196480938416	-13.9525090312255\\
60.3255131964809	-13.9473611027821\\
60.3313782991202	-13.9421284560926\\
60.3372434017595	-13.9368114199189\\
60.3431085043988	-13.9314103272893\\
60.3489736070381	-13.9259255154344\\
60.3548387096774	-13.920357325723\\
60.3607038123167	-13.9147061035969\\
60.366568914956	-13.9089721985057\\
60.3724340175953	-13.9031559638408\\
60.3782991202346	-13.8972577568691\\
60.3841642228739	-13.8912779386669\\
60.3900293255132	-13.8852168740525\\
60.3958944281525	-13.8790749315193\\
60.4017595307918	-13.8728524831681\\
60.4076246334311	-13.8665499046394\\
60.4134897360704	-13.8601675750452\\
60.4193548387097	-13.853705876901\\
60.425219941349	-13.847165196057\\
60.4310850439883	-13.8405459216299\\
60.4369501466276	-13.8338484459335\\
60.4428152492669	-13.8270731644105\\
60.4486803519062	-13.8202204755627\\
60.4545454545455	-13.8132907808824\\
60.4604105571848	-13.8062844847831\\
60.466275659824	-13.7992019945301\\
60.4721407624633	-13.7920437201714\\
60.4780058651026	-13.7848100744683\\
60.4838709677419	-13.7775014728265\\
60.4897360703812	-13.7701183332265\\
60.4956011730205	-13.7626610761548\\
60.5014662756598	-13.7551301245344\\
60.5073313782991	-13.7475259036567\\
60.5131964809384	-13.7398488411117\\
60.5190615835777	-13.7320993667201\\
60.524926686217	-13.7242779124645\\
60.5307917888563	-13.7163849124211\\
60.5366568914956	-13.7084208026915\\
60.5425219941349	-13.7003860213349\\
60.5483870967742	-13.6922810083007\\
60.5542521994135	-13.6841062053605\\
60.5601173020528	-13.6758620560415\\
60.5659824046921	-13.6675490055597\\
60.5718475073314	-13.6591675007528\\
60.5777126099707	-13.6507179900145\\
60.58357771261	-13.6422009232287\\
60.5894428152493	-13.6336167517035\\
60.5953079178886	-13.6249659281065\\
60.6011730205279	-13.6162489064001\\
60.6070381231672	-13.6074661417765\\
60.6129032258064	-13.5986180905947\\
60.6187683284457	-13.5897052103163\\
60.624633431085	-13.5807279594425\\
60.6304985337243	-13.5716867974519\\
60.6363636363636	-13.562582184738\\
60.6422287390029	-13.5534145825475\\
60.6480938416422	-13.5441844529194\\
60.6539589442815	-13.534892258624\\
60.6598240469208	-13.525538463103\\
60.6656891495601	-13.51612353041\\
60.6715542521994	-13.5066479251507\\
60.6774193548387	-13.4971121124252\\
60.683284457478	-13.4875165577694\\
60.6891495601173	-13.477861727098\\
60.6950146627566	-13.4681480866471\\
60.7008797653959	-13.4583761029187\\
60.7067448680352	-13.4485462426241\\
60.7126099706745	-13.4386589726294\\
60.7184750733138	-13.4287147599009\\
60.7243401759531	-13.4187140714513\\
60.7302052785924	-13.4086573742861\\
60.7360703812317	-13.3985451353511\\
60.741935483871	-13.388377821481\\
60.7478005865103	-13.3781558993468\\
60.7536656891496	-13.3678798354064\\
60.7595307917889	-13.3575500958535\\
60.7653958944282	-13.3471671465688\\
60.7712609970675	-13.336731453071\\
60.7771260997067	-13.3262434804686\\
60.782991202346	-13.3157036934125\\
60.7888563049853	-13.3051125560496\\
60.7947214076246	-13.2944705319759\\
60.8005865102639	-13.2837780841918\\
60.8064516129032	-13.2730356750571\\
60.8123167155425	-13.2622437662466\\
60.8181818181818	-13.2514028187074\\
60.8240469208211	-13.2405132926152\\
60.8299120234604	-13.2295756473331\\
60.8357771260997	-13.2185903413701\\
60.841642228739	-13.2075578323399\\
60.8475073313783	-13.1964785769214\\
60.8533724340176	-13.1853530308192\\
60.8592375366569	-13.1741816487252\\
60.8651026392962	-13.1629648842802\\
60.8709677419355	-13.1517031900372\\
60.8768328445748	-13.1403970174242\\
60.8826979472141	-13.1290468167091\\
60.8885630498534	-13.1176530369636\\
60.8944281524927	-13.1062161260292\\
60.900293255132	-13.0947365304834\\
60.9061583577713	-13.0832146956061\\
60.9120234604106	-13.0716510653475\\
60.9178885630498	-13.060046082296\\
60.9237536656891	-13.048400187647\\
60.9296187683284	-13.0367138211726\\
60.9354838709677	-13.0249874211916\\
60.941348973607	-13.0132214245403\\
60.9472140762463	-13.0014162665441\\
60.9530791788856	-12.9895723809895\\
60.9589442815249	-12.9776902000965\\
60.9648093841642	-12.9657701544929\\
60.9706744868035	-12.9538126731876\\
60.9765395894428	-12.9418181835454\\
60.9824046920821	-12.9297871112624\\
60.9882697947214	-12.9177198803422\\
60.9941348973607	-12.905616913072\\
61	-12.89347863\\
61.0058651026393	-12.8813054499132\\
61.0117302052786	-12.8690977898159\\
61.0175953079179	-12.8568560649085\\
61.0234604105572	-12.8445806885671\\
61.0293255131965	-12.832272072324\\
61.0351906158358	-12.8199306258481\\
61.0410557184751	-12.8075567569265\\
61.0469208211144	-12.7951508714465\\
61.0527859237537	-12.7827133733778\\
61.058651026393	-12.7702446647558\\
61.0645161290323	-12.7577451456655\\
61.0703812316716	-12.7452152142251\\
61.0762463343109	-12.7326552665711\\
61.0821114369502	-12.7200656968437\\
61.0879765395894	-12.7074468971722\\
61.0938416422287	-12.6947992576619\\
61.099706744868	-12.6821231663803\\
61.1055718475073	-12.6694190093453\\
61.1114369501466	-12.6566871705123\\
61.1173020527859	-12.643928031763\\
61.1231671554252	-12.6311419728946\\
61.1290322580645	-12.6183293716083\\
61.1348973607038	-12.6054906035003\\
61.1407624633431	-12.5926260420513\\
61.1466275659824	-12.5797360586177\\
61.1524926686217	-12.5668210224228\\
61.158357771261	-12.5538813005487\\
61.1642228739003	-12.5409172579283\\
61.1700879765396	-12.5279292573382\\
61.1759530791789	-12.5149176593916\\
61.1818181818182	-12.5018828225319\\
61.1876832844575	-12.4888251030268\\
61.1935483870968	-12.4757448549624\\
61.1994134897361	-12.4626424302382\\
61.2052785923754	-12.4495181785626\\
61.2111436950147	-12.4363724474477\\
61.217008797654	-12.4232055822061\\
61.2228739002933	-12.4100179259469\\
61.2287390029325	-12.3968098195727\\
61.2346041055718	-12.3835816017765\\
61.2404692082111	-12.3703336090394\\
61.2463343108504	-12.3570661756284\\
61.2521994134897	-12.3437796335948\\
61.258064516129	-12.3304743127726\\
61.2639296187683	-12.3171505407776\\
61.2697947214076	-12.3038086430065\\
61.2756598240469	-12.2904489426369\\
61.2815249266862	-12.2770717606266\\
61.2873900293255	-12.2636774157145\\
61.2932551319648	-12.2502662244208\\
61.2991202346041	-12.236838501048\\
61.3049853372434	-12.223394557682\\
61.3108504398827	-12.2099347041939\\
61.316715542522	-12.1964592482411\\
61.3225806451613	-12.1829684952701\\
61.3284457478006	-12.1694627485185\\
61.3343108504399	-12.1559423090174\\
61.3401759530792	-12.1424074755946\\
61.3460410557185	-12.1288585448777\\
61.3519061583578	-12.1152958112971\\
61.3577712609971	-12.1017195670903\\
61.3636363636364	-12.0881301023053\\
61.3695014662757	-12.0745277048047\\
61.375366568915	-12.0609126602703\\
61.3812316715543	-12.0472852522076\\
61.3870967741936	-12.0336457619506\\
61.3929618768328	-12.0199944686668\\
61.3988269794721	-12.0063316493623\\
61.4046920821114	-11.9926575788876\\
61.4105571847507	-11.9789725299429\\
61.41642228739	-11.9652767730842\\
61.4222873900293	-11.951570576729\\
61.4281524926686	-11.9378542071629\\
61.4340175953079	-11.9241279285459\\
61.4398826979472	-11.9103920029186\\
61.4457478005865	-11.8966466902096\\
61.4516129032258	-11.8828922482419\\
61.4574780058651	-11.8691289327403\\
61.4633431085044	-11.8553569973384\\
61.4692082111437	-11.8415766935863\\
61.475073313783	-11.8277882709576\\
61.4809384164223	-11.813991976858\\
61.4868035190616	-11.8001880566321\\
61.4926686217009	-11.7863767535721\\
61.4985337243402	-11.7725583089258\\
61.5043988269795	-11.7587329619043\\
61.5102639296188	-11.7449009496913\\
61.5161290322581	-11.7310625074506\\
61.5219941348974	-11.7172178683354\\
61.5278592375367	-11.7033672634966\\
61.533724340176	-11.6895109220919\\
61.5395894428152	-11.6756490712945\\
61.5454545454545	-11.6617819363022\\
61.5513196480938	-11.6479097403466\\
61.5571847507331	-11.6340327047023\\
61.5630498533724	-11.620151048696\\
61.5689149560117	-11.6062649897161\\
61.574780058651	-11.5923747432223\\
61.5806451612903	-11.5784805227546\\
61.5865102639296	-11.5645825399437\\
61.5923753665689	-11.5506810045202\\
61.5982404692082	-11.5367761243243\\
61.6041055718475	-11.5228681053162\\
61.6099706744868	-11.5089571515853\\
61.6158357771261	-11.4950434653608\\
61.6217008797654	-11.4811272470212\\
61.6275659824047	-11.4672086951048\\
61.633431085044	-11.4532880063197\\
61.6392961876833	-11.4393653755538\\
61.6451612903226	-11.4254409958853\\
61.6510263929619	-11.4115150585927\\
61.6568914956012	-11.3975877531655\\
61.6627565982405	-11.3836592673142\\
61.6686217008798	-11.3697297869808\\
61.6744868035191	-11.3557994963493\\
61.6803519061584	-11.341868577856\\
61.6862170087977	-11.3279372122002\\
61.692082111437	-11.3140055783547\\
61.6979472140763	-11.3000738535759\\
61.7038123167155	-11.286142213415\\
61.7096774193548	-11.2722108317281\\
61.7155425219941	-11.258279880687\\
61.7214076246334	-11.2443495307898\\
61.7272727272727	-11.2304199508714\\
61.733137829912	-11.2164913081144\\
61.7390029325513	-11.2025637680592\\
61.7448680351906	-11.1886374946156\\
61.7507331378299	-11.1747126500722\\
61.7565982404692	-11.1607893951081\\
61.7624633431085	-11.1468678888033\\
61.7683284457478	-11.1329482886489\\
61.7741935483871	-11.1190307505583\\
61.7800586510264	-11.1051154288776\\
61.7859237536657	-11.0912024763963\\
61.791788856305	-11.077292044358\\
61.7976539589443	-11.0633842824708\\
61.8035190615836	-11.0494793389183\\
61.8093841642229	-11.0355773603698\\
61.8152492668622	-11.0216784919913\\
61.8211143695015	-11.0077828774558\\
61.8269794721408	-10.9938906589537\\
61.8328445747801	-10.9800019772041\\
61.8387096774194	-10.9661169714643\\
61.8445747800587	-10.9522357795411\\
61.8504398826979	-10.9383585378011\\
61.8563049853372	-10.9244853811809\\
61.8621700879765	-10.9106164431978\\
61.8680351906158	-10.8967518559601\\
61.8739002932551	-10.8828917501777\\
61.8797653958944	-10.8690362551722\\
61.8856304985337	-10.8551854988872\\
61.891495601173	-10.841339607899\\
61.8973607038123	-10.8274987074264\\
61.9032258064516	-10.8136629213414\\
61.9090909090909	-10.7998323721791\\
61.9149560117302	-10.7860071811478\\
61.9208211143695	-10.7721874681395\\
61.9266862170088	-10.7583733517399\\
61.9325513196481	-10.7445649492381\\
61.9384164222874	-10.7307623766373\\
61.9442815249267	-10.7169657486642\\
61.950146627566	-10.7031751787793\\
61.9560117302053	-10.6893907791868\\
61.9618768328446	-10.6756126608443\\
61.9677419354839	-10.661840933473\\
61.9736070381232	-10.648075705567\\
61.9794721407625	-10.6343170844035\\
61.9853372434018	-10.6205651760524\\
61.9912023460411	-10.6068200853859\\
61.9970674486804	-10.5930819160883\\
62.0029325513196	-10.5793507706654\\
62.0087976539589	-10.565626750454\\
62.0146627565982	-10.5519099556319\\
62.0205278592375	-10.5382004852267\\
62.0263929618768	-10.5244984371256\\
62.0322580645161	-10.5108039080848\\
62.0381231671554	-10.4971169937386\\
62.0439882697947	-10.4834377886087\\
62.049853372434	-10.4697663861138\\
62.0557184750733	-10.4561028785783\\
62.0615835777126	-10.4424473572417\\
62.0674486803519	-10.4287999122674\\
62.0733137829912	-10.4151606327523\\
62.0791788856305	-10.4015296067352\\
62.0850439882698	-10.3879069212062\\
62.0909090909091	-10.374292662115\\
62.0967741935484	-10.3606869143805\\
62.1026392961877	-10.3470897618988\\
62.108504398827	-10.3335012875528\\
62.1143695014663	-10.31992157322\\
62.1202346041056	-10.3063506997817\\
62.1260997067449	-10.2927887471316\\
62.1319648093842	-10.2792357941839\\
62.1378299120235	-10.2656919188823\\
62.1436950146628	-10.252157198208\\
62.1495601173021	-10.2386317081885\\
62.1554252199413	-10.2251155239055\\
62.1612903225806	-10.2116087195034\\
62.1671554252199	-10.1981113681977\\
62.1730205278592	-10.1846235422829\\
62.1788856304985	-10.1711453131406\\
62.1847507331378	-10.1576767512479\\
62.1906158357771	-10.144217926185\\
62.1964809384164	-10.1307689066434\\
62.2023460410557	-10.1173297604341\\
62.208211143695	-10.1039005544946\\
62.2140762463343	-10.0904813548978\\
62.2199413489736	-10.0770722268589\\
62.2258064516129	-10.0636732347436\\
62.2316715542522	-10.0502844420755\\
62.2375366568915	-10.0369059115438\\
62.2434017595308	-10.023537705011\\
62.2492668621701	-10.0101798835199\\
62.2551319648094	-9.99683250730184\\
62.2609970674487	-9.98349563578332\\
62.266862170088	-9.97016932759386\\
62.2727272727273	-9.956853640573\\
62.2785923753666	-9.94354863177776\\
62.2844574780059	-9.93025435748962\\
62.2903225806452	-9.91697087322186\\
62.2961876832845	-9.90369823372656\\
62.3020527859237	-9.89043649300149\\
62.307917888563	-9.8771857042974\\
62.3137829912023	-9.86394592012476\\
62.3196480938416	-9.8507171922606\\
62.3255131964809	-9.83749957175553\\
62.3313782991202	-9.82429310894035\\
62.3372434017595	-9.81109785343284\\
62.3431085043988	-9.79791385414454\\
62.3489736070381	-9.7847411592872\\
62.3548387096774	-9.77157981637954\\
62.3607038123167	-9.75842987225365\\
62.366568914956	-9.74529137306156\\
62.3724340175953	-9.73216436428167\\
62.3782991202346	-9.71904889072504\\
62.3841642228739	-9.70594499654186\\
62.3900293255132	-9.69285272522771\\
62.3958944281525	-9.67977211962966\\
62.4017595307918	-9.66670322195269\\
62.4076246334311	-9.6536460737656\\
62.4134897360704	-9.64060071600729\\
62.4193548387097	-9.62756718899277\\
62.425219941349	-9.61454553241902\\
62.4310850439883	-9.60153578537118\\
62.4369501466276	-9.58853798632818\\
62.4428152492669	-9.57555217316886\\
62.4486803519062	-9.56257838317764\\
62.4545454545455	-9.54961665305025\\
62.4604105571848	-9.53666701889963\\
62.466275659824	-9.52372951626141\\
62.4721407624633	-9.5108041800996\\
62.4780058651026	-9.49789104481222\\
62.4838709677419	-9.48499014423677\\
62.4897360703812	-9.47210151165579\\
62.4956011730205	-9.45922517980228\\
62.5014662756598	-9.44636118086504\\
62.5073313782991	-9.43350954649412\\
62.5131964809384	-9.42067030780607\\
62.5190615835777	-9.40784349538926\\
62.524926686217	-9.3950291393091\\
62.5307917888563	-9.38222726911314\\
62.5366568914956	-9.36943791383632\\
62.5425219941349	-9.35666110200604\\
62.5483870967742	-9.34389686164712\\
62.5542521994135	-9.33114522028696\\
62.5601173020528	-9.31840620496044\\
62.5659824046921	-9.30567984221475\\
62.5718475073314	-9.29296615811452\\
62.5777126099707	-9.28026517824635\\
62.58357771261	-9.26757692772389\\
62.5894428152493	-9.25490143119249\\
62.5953079178886	-9.24223871283387\\
62.6011730205279	-9.2295887963709\\
62.6070381231672	-9.21695170507218\\
62.6129032258064	-9.20432746175664\\
62.6187683284457	-9.19171608879818\\
62.624633431085	-9.17911760813008\\
62.6304985337243	-9.16653204124955\\
62.6363636363636	-9.15395940922221\\
62.6422287390029	-9.14139973268638\\
62.6480938416422	-9.12885303185758\\
62.6539589442815	-9.11631932653274\\
62.6598240469208	-9.1037986360946\\
62.6656891495601	-9.09129097951593\\
62.6715542521994	-9.07879637536365\\
62.6774193548387	-9.06631484180322\\
62.683284457478	-9.05384639660251\\
62.6891495601173	-9.04139105713617\\
62.6950146627566	-9.02894884038956\\
62.7008797653959	-9.01651976296277\\
62.7067448680352	-9.00410384107476\\
62.7126099706745	-8.99170109056707\\
62.7184750733138	-8.97931152690803\\
62.7243401759531	-8.96693516519651\\
62.7302052785924	-8.95457202016572\\
62.7360703812317	-8.94222210618722\\
62.741935483871	-8.92988543727454\\
62.7478005865103	-8.91756202708699\\
62.7536656891496	-8.90525188893338\\
62.7595307917889	-8.89295503577578\\
62.7653958944282	-8.88067148023304\\
62.7712609970675	-8.86840123458455\\
62.7771260997067	-8.85614431077373\\
62.782991202346	-8.8439007204116\\
62.7888563049853	-8.83167047478042\\
62.7947214076246	-8.81945358483698\\
62.8005865102639	-8.80725006121629\\
62.8064516129032	-8.79505991423478\\
62.8123167155425	-8.78288315389391\\
62.8181818181818	-8.77071978988341\\
62.8240469208211	-8.75856983158462\\
62.8299120234604	-8.74643328807385\\
62.8357771260997	-8.73431016812566\\
62.841642228739	-8.72220048021601\\
62.8475073313783	-8.71010423252565\\
62.8533724340176	-8.69802143294305\\
62.8592375366569	-8.68595208906783\\
62.8651026392962	-8.67389620821376\\
62.8709677419355	-8.6618537974118\\
62.8768328445748	-8.64982486341329\\
62.8826979472141	-8.63780941269296\\
62.8885630498534	-8.62580745145181\\
62.8944281524927	-8.61381898562036\\
62.900293255132	-8.60184402086133\\
62.9061583577713	-8.58988256257278\\
62.9120234604106	-8.57793461589092\\
62.9178885630498	-8.56600018569296\\
62.9237536656891	-8.55407927660003\\
62.9296187683284	-8.54217189297998\\
62.9354838709677	-8.53027803895011\\
62.941348973607	-8.51839771838008\\
62.9472140762463	-8.5065309348945\\
62.9530791788856	-8.49467769187577\\
62.9589442815249	-8.4828379924667\\
62.9648093841642	-8.47101183957317\\
62.9706744868035	-8.45919923586689\\
62.9765395894428	-8.44740018378782\\
62.9824046920821	-8.43561468554698\\
62.9882697947214	-8.42384274312885\\
62.9941348973607	-8.41208435829395\\
63	-8.40033953258147\\
};
\addlegendentry{\lonestar \cite{roberts_lonestar}}

\addplot [color=uclaviolet, line width=2.0pt]
  table[row sep=crcr]{%
57	-8.40151326512543\\
57.0058651026393	-8.41342220968341\\
57.0117302052786	-8.42534459843373\\
57.0175953079179	-8.43728042826834\\
57.0234604105572	-8.44922969584351\\
57.0293255131965	-8.46119239757711\\
57.0351906158358	-8.47316852964602\\
57.0410557184751	-8.48515808798341\\
57.0469208211144	-8.497161068276\\
57.0527859237537	-8.50917746596133\\
57.058651026393	-8.52120727622507\\
57.0645161290323	-8.53325049399806\\
57.0703812316716	-8.54530711395367\\
57.0762463343109	-8.55737713050482\\
57.0821114369502	-8.56946053780116\\
57.0879765395894	-8.58155732972617\\
57.0938416422287	-8.59366749989428\\
57.099706744868	-8.60579104164776\\
57.1055718475073	-8.61792794805393\\
57.1114369501466	-8.63007821190202\\
57.1173020527859	-8.64224182570019\\
57.1231671554252	-8.65441878167243\\
57.1290322580645	-8.66660907175551\\
57.1348973607038	-8.67881268759581\\
57.1407624633431	-8.69102962054617\\
57.1466275659824	-8.70325986166278\\
57.1524926686217	-8.71550340170184\\
57.158357771261	-8.72776023111642\\
57.1642228739003	-8.74003034005323\\
57.1700879765396	-8.75231371834915\\
57.1759530791789	-8.76461035552808\\
57.1818181818182	-8.77692024079746\\
57.1876832844575	-8.78924336304492\\
57.1935483870968	-8.80157971083488\\
57.1994134897361	-8.81392927240506\\
57.2052785923754	-8.82629203566299\\
57.2111436950147	-8.83866798818255\\
57.217008797654	-8.85105711720035\\
57.2228739002933	-8.86345940961216\\
57.2287390029325	-8.87587485196937\\
57.2346041055718	-8.88830343047524\\
57.2404692082111	-8.90074513098133\\
57.2463343108504	-8.91319993898365\\
57.2521994134897	-8.925667839619\\
57.258064516129	-8.93814881766127\\
57.2639296187683	-8.95064285751739\\
57.2697947214076	-8.9631499432238\\
57.2756598240469	-8.97567005844227\\
57.2815249266862	-8.98820318645612\\
57.2873900293255	-9.00074931016635\\
57.2932551319648	-9.01330841208744\\
57.2991202346041	-9.02588047434356\\
57.3049853372434	-9.03846547866433\\
57.3108504398827	-9.0510634063808\\
57.316715542522	-9.06367423842138\\
57.3225806451613	-9.07629795530756\\
57.3284457478006	-9.08893453714972\\
57.3343108504399	-9.10158396364307\\
57.3401759530792	-9.11424621406308\\
57.3460410557185	-9.12692126726143\\
57.3519061583578	-9.13960910166148\\
57.3577712609971	-9.15230969525396\\
57.3636363636364	-9.16502302559254\\
57.3695014662757	-9.17774906978935\\
57.375366568915	-9.19048780451054\\
57.3812316715543	-9.20323920597154\\
57.3870967741936	-9.2160032499327\\
57.3929618768328	-9.22877991169461\\
57.3988269794721	-9.24156916609331\\
57.4046920821114	-9.25437098749577\\
57.4105571847507	-9.26718534979505\\
57.41642228739	-9.28001222640551\\
57.4222873900293	-9.29285159025799\\
57.4281524926686	-9.30570341379504\\
57.4340175953079	-9.31856766896582\\
57.4398826979472	-9.33144432722143\\
57.4457478005865	-9.34433335950964\\
57.4516129032258	-9.35723473627002\\
57.4574780058651	-9.37014842742888\\
57.4633431085044	-9.38307440239403\\
57.4692082111437	-9.39601263004979\\
57.475073313783	-9.40896307875164\\
57.4809384164223	-9.42192571632106\\
57.4868035190616	-9.43490051004025\\
57.4926686217009	-9.44788742664675\\
57.4985337243402	-9.46088643232807\\
57.5043988269795	-9.47389749271635\\
57.5102639296188	-9.48692057288283\\
57.5161290322581	-9.49995563733236\\
57.5219941348974	-9.51300264999782\\
57.5278592375367	-9.52606157423455\\
57.533724340176	-9.53913237281477\\
57.5395894428152	-9.55221500792175\\
57.5454545454545	-9.56530944114429\\
57.5513196480938	-9.5784156334707\\
57.5571847507331	-9.59153354528313\\
57.5630498533724	-9.6046631363517\\
57.5689149560117	-9.61780436582852\\
57.574780058651	-9.63095719224173\\
57.5806451612903	-9.64412157348959\\
57.5865102639296	-9.65729746683428\\
57.5923753665689	-9.67048482889593\\
57.5982404692082	-9.68368361564637\\
57.6041055718475	-9.69689378240293\\
57.6099706744868	-9.71011528382238\\
57.6158357771261	-9.72334807389433\\
57.6217008797654	-9.73659210593511\\
57.6275659824047	-9.74984733258135\\
57.633431085044	-9.76311370578343\\
57.6392961876833	-9.77639117679914\\
57.6451612903226	-9.78967969618706\\
57.6510263929619	-9.80297921379999\\
57.6568914956012	-9.81628967877827\\
57.6627565982405	-9.8296110395432\\
57.6686217008798	-9.8429432437902\\
57.6744868035191	-9.85628623848211\\
57.6803519061584	-9.86963996984232\\
57.6862170087977	-9.8830043833479\\
57.692082111437	-9.89637942372264\\
57.6979472140763	-9.90976503493006\\
57.7038123167155	-9.92316116016649\\
57.7096774193548	-9.9365677418538\\
57.7155425219941	-9.94998472163249\\
57.7214076246334	-9.9634120403543\\
57.7272727272727	-9.97684963807507\\
57.733137829912	-9.99029745404752\\
57.7390029325513	-10.0037554267138\\
57.7448680351906	-10.0172234936981\\
57.7507331378299	-10.0307015917994\\
57.7565982404692	-10.0441896569837\\
57.7624633431085	-10.0576876243768\\
57.7683284457478	-10.0711954282564\\
57.7741935483871	-10.0847130020447\\
57.7800586510264	-10.0982402783005\\
57.7859237536657	-10.1117771887118\\
57.791788856305	-10.1253236640875\\
57.7976539589443	-10.1388796343501\\
57.8035190615836	-10.1524450285274\\
57.8093841642229	-10.1660197747447\\
57.8152492668622	-10.1796038002169\\
57.8211143695015	-10.1931970312404\\
57.8269794721408	-10.2067993931848\\
57.8328445747801	-10.220410810485\\
57.8387096774194	-10.234031206633\\
57.8445747800587	-10.2476605041697\\
57.8504398826979	-10.261298624676\\
57.8563049853372	-10.2749454887655\\
57.8621700879765	-10.2886010160753\\
57.8680351906158	-10.3022651252577\\
57.8739002932551	-10.315937733972\\
57.8797653958944	-10.3296187588755\\
57.8856304985337	-10.3433081156155\\
57.891495601173	-10.3570057188201\\
57.8973607038123	-10.3707114820897\\
57.9032258064516	-10.3844253179883\\
57.9090909090909	-10.3981471380348\\
57.9149560117302	-10.411876852694\\
57.9208211143695	-10.4256143713678\\
57.9266862170088	-10.4393596023861\\
57.9325513196481	-10.4531124529981\\
57.9384164222874	-10.4668728293631\\
57.9442815249267	-10.4806406365415\\
57.950146627566	-10.4944157784854\\
57.9560117302053	-10.5081981580301\\
57.9618768328446	-10.5219876768841\\
57.9677419354839	-10.5357842356204\\
57.9736070381232	-10.5495877336669\\
57.9794721407625	-10.5633980692973\\
57.9853372434018	-10.5772151396214\\
57.9912023460411	-10.5910388405761\\
57.9970674486804	-10.6048690669155\\
58.0029325513196	-10.6187057122015\\
58.0087976539589	-10.6325486687945\\
58.0146627565982	-10.6463978278436\\
58.0205278592375	-10.6602530792768\\
58.0263929618768	-10.6741143117917\\
58.0322580645161	-10.6879814128453\\
58.0381231671554	-10.701854268645\\
58.0439882697947	-10.7157327641379\\
58.049853372434	-10.7296167830016\\
58.0557184750733	-10.7435062076341\\
58.0615835777126	-10.7574009191441\\
58.0674486803519	-10.7713007973407\\
58.0733137829912	-10.7852057207237\\
58.0791788856305	-10.7991155664737\\
58.0850439882698	-10.8130302104418\\
58.0909090909091	-10.8269495271396\\
58.0967741935484	-10.8408733897292\\
58.1026392961877	-10.8548016700132\\
58.108504398827	-10.868734238424\\
58.1143695014663	-10.8826709640144\\
58.1202346041056	-10.8966117144468\\
58.1260997067449	-10.9105563559832\\
58.1319648093842	-10.9245047534749\\
58.1378299120235	-10.9384567703523\\
58.1436950146628	-10.9524122686145\\
58.1495601173021	-10.9663711088189\\
58.1554252199413	-10.9803331500713\\
58.1612903225806	-10.9942982500149\\
58.1671554252199	-11.0082662648204\\
58.1730205278592	-11.0222370491754\\
58.1788856304985	-11.0362104562742\\
58.1847507331378	-11.0501863378072\\
58.1906158357771	-11.0641645439503\\
58.1964809384164	-11.078144923355\\
58.2023460410557	-11.0921273231375\\
58.208211143695	-11.1061115888683\\
58.2140762463343	-11.1200975645621\\
58.2199413489736	-11.1340850926667\\
58.2258064516129	-11.1480740140532\\
58.2316715542522	-11.1620641680052\\
58.2375366568915	-11.1760553922083\\
58.2434017595308	-11.1900475227399\\
58.2492668621701	-11.2040403940585\\
58.2551319648094	-11.2180338389932\\
58.2609970674487	-11.2320276887336\\
58.266862170088	-11.2460217728192\\
58.2727272727273	-11.2600159191289\\
58.2785923753666	-11.2740099538707\\
58.2844574780059	-11.2880037015712\\
58.2903225806452	-11.3019969850655\\
58.2961876832845	-11.3159896254867\\
58.3020527859237	-11.3299814422555\\
58.307917888563	-11.3439722530701\\
58.3137829912023	-11.3579618738958\\
58.3196480938416	-11.3719501189548\\
58.3255131964809	-11.385936800716\\
58.3313782991202	-11.399921729885\\
58.3372434017595	-11.4139047153939\\
58.3431085043988	-11.4278855643908\\
58.3489736070381	-11.4418640822304\\
58.3548387096774	-11.4558400724638\\
58.3607038123167	-11.4698133368283\\
58.366568914956	-11.4837836752377\\
58.3724340175953	-11.4977508857727\\
58.3782991202346	-11.5117147646706\\
58.3841642228739	-11.525675106316\\
58.3900293255132	-11.539631703231\\
58.3958944281525	-11.5535843460654\\
58.4017595307918	-11.5675328235878\\
58.4076246334311	-11.5814769226753\\
58.4134897360704	-11.5954164283047\\
58.4193548387097	-11.6093511235433\\
58.425219941349	-11.623280789539\\
58.4310850439883	-11.6372052055119\\
58.4369501466276	-11.651124148745\\
58.4428152492669	-11.6650373945751\\
58.4486803519062	-11.678944716384\\
58.4545454545455	-11.6928458855899\\
58.4604105571848	-11.7067406716387\\
58.466275659824	-11.7206288419953\\
58.4721407624633	-11.7345101621353\\
58.4780058651026	-11.7483843955367\\
58.4838709677419	-11.7622513036717\\
58.4897360703812	-11.7761106459983\\
58.4956011730205	-11.7899621799528\\
58.5014662756598	-11.8038056609417\\
58.5073313782991	-11.8176408423343\\
58.5131964809384	-11.8314674754547\\
58.5190615835777	-11.8452853095746\\
58.524926686217	-11.8590940919062\\
58.5307917888563	-11.8728935675948\\
58.5366568914956	-11.8866834797119\\
58.5425219941349	-11.9004635692488\\
58.5483870967742	-11.9142335751094\\
58.5542521994135	-11.9279932341039\\
58.5601173020528	-11.9417422809426\\
58.5659824046921	-11.9554804482299\\
58.5718475073314	-11.969207466458\\
58.5777126099707	-11.9829230640017\\
58.58357771261	-11.9966269671122\\
58.5894428152493	-12.0103188999122\\
58.5953079178886	-12.0239985843904\\
58.6011730205279	-12.0376657403972\\
58.6070381231672	-12.051320085639\\
58.6129032258064	-12.0649613356746\\
58.6187683284457	-12.0785892039103\\
58.624633431085	-12.0922034015961\\
58.6304985337243	-12.1058036378219\\
58.6363636363636	-12.1193896195135\\
58.6422287390029	-12.1329610514298\\
58.6480938416422	-12.1465176361596\\
58.6539589442815	-12.1600590741182\\
58.6598240469208	-12.1735850635455\\
58.6656891495601	-12.1870953005033\\
58.6715542521994	-12.2005894788734\\
58.6774193548387	-12.2140672903557\\
58.683284457478	-12.2275284244668\\
58.6891495601173	-12.2409725685386\\
58.6950146627566	-12.254399407718\\
58.7008797653959	-12.2678086249653\\
58.7067448680352	-12.2811999010549\\
58.7126099706745	-12.2945729145747\\
58.7184750733138	-12.3079273419266\\
58.7243401759531	-12.321262857327\\
58.7302052785924	-12.3345791328081\\
58.7360703812317	-12.347875838219\\
58.741935483871	-12.3611526412275\\
58.7478005865103	-12.3744092073217\\
58.7536656891496	-12.3876451998131\\
58.7595307917889	-12.4008602798385\\
58.7653958944282	-12.4140541063638\\
58.7712609970675	-12.427226336187\\
58.7771260997067	-12.4403766239421\\
58.782991202346	-12.4535046221036\\
58.7888563049853	-12.466609980991\\
58.7947214076246	-12.4796923487735\\
58.8005865102639	-12.4927513714758\\
58.8064516129032	-12.505786692984\\
58.8123167155425	-12.5187979550514\\
58.8181818181818	-12.5317847973055\\
58.8240469208211	-12.5447468572553\\
58.8299120234604	-12.5576837702982\\
58.8357771260997	-12.5705951697286\\
58.841642228739	-12.583480686746\\
58.8475073313783	-12.5963399504641\\
58.8533724340176	-12.6091725879199\\
58.8592375366569	-12.6219782240837\\
58.8651026392962	-12.6347564818693\\
58.8709677419355	-12.6475069821447\\
58.8768328445748	-12.6602293437437\\
58.8826979472141	-12.672923183477\\
58.8885630498534	-12.6855881161453\\
58.8944281524927	-12.6982237545512\\
58.900293255132	-12.710829709513\\
58.9061583577713	-12.7234055898782\\
58.9120234604106	-12.735951002538\\
58.9178885630498	-12.748465552442\\
58.9237536656891	-12.7609488426136\\
58.9296187683284	-12.7734004741658\\
58.9354838709677	-12.7858200463177\\
58.941348973607	-12.7982071564118\\
58.9472140762463	-12.8105613999308\\
58.9530791788856	-12.8228823705166\\
58.9589442815249	-12.8351696599883\\
58.9648093841642	-12.8474228583619\\
58.9706744868035	-12.8596415538698\\
58.9765395894428	-12.8718253329813\\
58.9824046920821	-12.8839737804239\\
58.9882697947214	-12.8960864792044\\
58.9941348973607	-12.9081630106315\\
59	-12.9202029543385\\
59.0058651026393	-12.9322058883064\\
59.0117302052786	-12.9441713888885\\
59.0175953079179	-12.9560990308343\\
59.0234604105572	-12.9679883873155\\
59.0293255131965	-12.9798390299515\\
59.0351906158358	-12.9916505288356\\
59.0410557184751	-13.0034224525629\\
59.0469208211144	-13.0151543682573\\
59.0527859237537	-13.0268458416004\\
59.058651026393	-13.0384964368604\\
59.0645161290323	-13.0501057169219\\
59.0703812316716	-13.0616732433161\\
59.0762463343109	-13.0731985762517\\
59.0821114369502	-13.0846812746469\\
59.0879765395894	-13.0961208961615\\
59.0938416422287	-13.1075169972298\\
59.099706744868	-13.1188691330946\\
59.1055718475073	-13.1301768578407\\
59.1114369501466	-13.141439724431\\
59.1173020527859	-13.152657284741\\
59.1231671554252	-13.1638290895958\\
59.1290322580645	-13.1749546888069\\
59.1348973607038	-13.1860336312096\\
59.1407624633431	-13.1970654647017\\
59.1466275659824	-13.208049736282\\
59.1524926686217	-13.2189859920902\\
59.158357771261	-13.2298737774473\\
59.1642228739003	-13.2407126368962\\
59.1700879765396	-13.2515021142437\\
59.1759530791789	-13.2622417526028\\
59.1818181818182	-13.2729310944351\\
59.1876832844575	-13.2835696815952\\
59.1935483870968	-13.2941570553745\\
59.1994134897361	-13.3046927565465\\
59.2052785923754	-13.3151763254118\\
59.2111436950147	-13.3256073018451\\
59.217008797654	-13.3359852253416\\
59.2228739002933	-13.3463096350647\\
59.2287390029325	-13.3565800698942\\
59.2346041055718	-13.3667960684753\\
59.2404692082111	-13.3769571692677\\
59.2463343108504	-13.3870629105961\\
59.2521994134897	-13.3971128307007\\
59.258064516129	-13.4071064677884\\
59.2639296187683	-13.4170433600854\\
59.2697947214076	-13.4269230458888\\
59.2756598240469	-13.4367450636207\\
59.2815249266862	-13.4465089518814\\
59.2873900293255	-13.4562142495039\\
59.2932551319648	-13.4658604956089\\
59.2991202346041	-13.4754472296602\\
59.3049853372434	-13.4849739915209\\
59.3108504398827	-13.4944403215099\\
59.316715542522	-13.5038457604591\\
59.3225806451613	-13.5131898497713\\
59.3284457478006	-13.5224721314781\\
59.3343108504399	-13.5316921482989\\
59.3401759530792	-13.5408494437002\\
59.3460410557185	-13.5499435619552\\
59.3519061583578	-13.558974048204\\
59.3577712609971	-13.5679404485148\\
59.3636363636364	-13.5768423099443\\
59.3695014662757	-13.5856791806002\\
59.375366568915	-13.5944506097027\\
59.3812316715543	-13.6031561476471\\
59.3870967741936	-13.6117953460669\\
59.3929618768328	-13.620367757897\\
59.3988269794721	-13.6288729374373\\
59.4046920821114	-13.6373104404172\\
59.4105571847507	-13.6456798240595\\
59.41642228739	-13.6539806471453\\
59.4222873900293	-13.6622124700795\\
59.4281524926686	-13.6703748549558\\
59.4340175953079	-13.6784673656223\\
59.4398826979472	-13.686489567748\\
59.4457478005865	-13.6944410288885\\
59.4516129032258	-13.702321318553\\
59.4574780058651	-13.7101300082706\\
59.4633431085044	-13.7178666716572\\
59.4692082111437	-13.725530884483\\
59.475073313783	-13.7331222247395\\
59.4809384164223	-13.740640272707\\
59.4868035190616	-13.7480846110222\\
59.4926686217009	-13.7554548247458\\
59.4985337243402	-13.7627505014304\\
59.5043988269795	-13.7699712311884\\
59.5102639296188	-13.7771166067596\\
59.5161290322581	-13.7841862235798\\
59.5219941348974	-13.7911796798479\\
59.5278592375367	-13.7980965765946\\
59.533724340176	-13.80493651775\\
59.5395894428152	-13.8116991102116\\
59.5454545454545	-13.8183839639119\\
59.5513196480938	-13.8249906918867\\
59.5571847507331	-13.8315189103418\\
59.5630498533724	-13.8379682387213\\
59.5689149560117	-13.8443382997746\\
59.574780058651	-13.8506287196236\\
59.5806451612903	-13.8568391278293\\
59.5865102639296	-13.8629691574593\\
59.5923753665689	-13.8690184451532\\
59.5982404692082	-13.8749866311898\\
59.6041055718475	-13.8808733595524\\
59.6099706744868	-13.8866782779946\\
59.6158357771261	-13.8924010381052\\
59.6217008797654	-13.8980412953736\\
59.6275659824047	-13.903598709254\\
59.633431085044	-13.9090729432294\\
59.6392961876833	-13.9144636648753\\
59.6451612903226	-13.9197705459228\\
59.6510263929619	-13.9249932623217\\
59.6568914956012	-13.9301314943019\\
59.6627565982405	-13.9351849264359\\
59.6686217008798	-13.9401532476992\\
59.6744868035191	-13.9450361515312\\
59.6803519061584	-13.949833335895\\
59.6862170087977	-13.9545445033369\\
59.692082111437	-13.9591693610447\\
59.6979472140763	-13.9637076209056\\
59.7038123167155	-13.9681589995643\\
59.7096774193548	-13.9725232184783\\
59.7155425219941	-13.9768000039749\\
59.7214076246334	-13.9809890873055\\
59.7272727272727	-13.9850902047\\
59.733137829912	-13.9891030974207\\
59.7390029325513	-13.9930275118145\\
59.7448680351906	-13.9968631993645\\
59.7507331378299	-14.0006099167417\\
59.7565982404692	-14.0042674258541\\
59.7624633431085	-14.0078354938966\\
59.7683284457478	-14.0113138933984\\
59.7741935483871	-14.0147024022709\\
59.7800586510264	-14.0180008038536\\
59.7859237536657	-14.0212088869593\\
59.791788856305	-14.0243264459185\\
59.7976539589443	-14.0273532806223\\
59.8035190615836	-14.0302891965649\\
59.8093841642229	-14.0331340048844\\
59.8152492668622	-14.035887522403\\
59.8211143695015	-14.0385495716656\\
59.8269794721408	-14.0411199809777\\
59.8328445747801	-14.043598584442\\
59.8387096774194	-14.0459852219938\\
59.8445747800587	-14.0482797394354\\
59.8504398826979	-14.0504819884687\\
59.8563049853372	-14.0525918267281\\
59.8621700879765	-14.0546091178099\\
59.8680351906158	-14.0565337313027\\
59.8739002932551	-14.0583655428153\\
59.8797653958944	-14.0601044340034\\
59.8856304985337	-14.0617502925955\\
59.891495601173	-14.0633030124173\\
59.8973607038123	-14.0647624934147\\
59.9032258064516	-14.0661286416756\\
59.9090909090909	-14.0674013694505\\
59.9149560117302	-14.0685805951715\\
59.9208211143695	-14.0696662434701\\
59.9266862170088	-14.0706582451939\\
59.9325513196481	-14.0715565374216\\
59.9384164222874	-14.0723610634769\\
59.9442815249267	-14.0730717729407\\
59.950146627566	-14.0736886216624\\
59.9560117302053	-14.0742115717696\\
59.9618768328446	-14.0746405916762\\
59.9677419354839	-14.0749756560896\\
59.9736070381232	-14.075216746016\\
59.9794721407625	-14.075363848765\\
59.9853372434018	-14.075416957952\\
59.9912023460411	-14.0753760734996\\
59.9970674486804	-14.0752412016381\\
60.0029325513196	-14.0750123549034\\
60.0087976539589	-14.074689552135\\
60.0146627565982	-14.0742728184712\\
60.0205278592375	-14.0737621853442\\
60.0263929618768	-14.0731576904726\\
60.0322580645161	-14.0724593778534\\
60.0381231671554	-14.0716672977526\\
60.0439882697947	-14.0707815066937\\
60.049853372434	-14.0698020674454\\
60.0557184750733	-14.0687290490081\\
60.0615835777126	-14.0675625265989\\
60.0674486803519	-14.0663025816343\\
60.0733137829912	-14.0649493017137\\
60.0791788856305	-14.063502780599\\
60.0850439882698	-14.0619631181952\\
60.0909090909091	-14.0603304205279\\
60.0967741935484	-14.0586047997207\\
60.1026392961877	-14.0567863739706\\
60.108504398827	-14.0548752675227\\
60.1143695014663	-14.0528716106428\\
60.1202346041056	-14.0507755395896\\
60.1260997067449	-14.0485871965853\\
60.1319648093842	-14.0463067297848\\
60.1378299120235	-14.043934293244\\
60.1436950146628	-14.0414700468868\\
60.1495601173021	-14.0389141564705\\
60.1554252199413	-14.0362667935509\\
60.1612903225806	-14.0335281354453\\
60.1671554252199	-14.0306983651951\\
60.1730205278592	-14.0277776715268\\
60.1788856304985	-14.024766248812\\
60.1847507331378	-14.0216642970266\\
60.1906158357771	-14.0184720217085\\
60.1964809384164	-14.0151896339146\\
60.2023460410557	-14.0118173501762\\
60.208211143695	-14.0083553924546\\
60.2140762463343	-14.0048039880939\\
60.2199413489736	-14.0011633697746\\
60.2258064516129	-13.9974337754652\\
60.2316715542522	-13.9936154483729\\
60.2375366568915	-13.9897086368941\\
60.2434017595308	-13.9857135945628\\
60.2492668621701	-13.9816305799998\\
60.2551319648094	-13.9774598568591\\
60.2609970674487	-13.9732016937751\\
60.266862170088	-13.9688563643083\\
60.2727272727273	-13.96442414689\\
60.2785923753666	-13.9599053247665\\
60.2844574780059	-13.9553001859429\\
60.2903225806452	-13.9506090231257\\
60.2961876832845	-13.9458321336645\\
60.3020527859237	-13.940969819494\\
60.307917888563	-13.9360223870742\\
60.3137829912023	-13.9309901473308\\
60.3196480938416	-13.9258734155944\\
60.3255131964809	-13.92067251154\\
60.3313782991202	-13.9153877591245\\
60.3372434017595	-13.9100194865255\\
60.3431085043988	-13.9045680260779\\
60.3489736070381	-13.899033714211\\
60.3548387096774	-13.8934168913849\\
60.3607038123167	-13.8877179020265\\
60.366568914956	-13.8819370944648\\
60.3724340175953	-13.8760748208664\\
60.3782991202346	-13.8701314371698\\
60.3841642228739	-13.8641073030205\\
60.3900293255132	-13.8580027817044\\
60.3958944281525	-13.8518182400821\\
60.4017595307918	-13.8455540485221\\
60.4076246334311	-13.8392105808345\\
60.4134897360704	-13.8327882142037\\
60.4193548387097	-13.8262873291215\\
60.425219941349	-13.8197083093197\\
60.4310850439883	-13.8130515417026\\
60.4369501466276	-13.8063174162794\\
60.4428152492669	-13.7995063260965\\
60.4486803519062	-13.7926186671697\\
60.4545454545455	-13.7856548384162\\
60.4604105571848	-13.7786152415868\\
60.466275659824	-13.771500281198\\
60.4721407624633	-13.7643103644637\\
60.4780058651026	-13.7570459012275\\
60.4838709677419	-13.7497073038948\\
60.4897360703812	-13.742294987365\\
60.4956011730205	-13.7348093689633\\
60.5014662756598	-13.7272508683735\\
60.5073313782991	-13.7196199075701\\
60.5131964809384	-13.711916910751\\
60.5190615835777	-13.7041423042702\\
60.524926686217	-13.6962965165706\\
60.5307917888563	-13.6883799781172\\
60.5366568914956	-13.6803931213301\\
60.5425219941349	-13.6723363805186\\
60.5483870967742	-13.6642101918142\\
60.5542521994135	-13.6560149931051\\
60.5601173020528	-13.6477512239704\\
60.5659824046921	-13.6394193256146\\
60.5718475073314	-13.6310197408025\\
60.5777126099707	-13.6225529137944\\
60.58357771261	-13.6140192902819\\
60.5894428152493	-13.6054193173235\\
60.5953079178886	-13.5967534432809\\
60.6011730205279	-13.588022117756\\
60.6070381231672	-13.5792257915274\\
60.6129032258064	-13.5703649164885\\
60.6187683284457	-13.5614399455852\\
60.624633431085	-13.5524513327537\\
60.6304985337243	-13.5433995328604\\
60.6363636363636	-13.5342850016399\\
60.6422287390029	-13.5251081956359\\
60.6480938416422	-13.5158695721404\\
60.6539589442815	-13.5065695891352\\
60.6598240469208	-13.4972087052328\\
60.6656891495601	-13.4877873796179\\
60.6715542521994	-13.4783060719902\\
60.6774193548387	-13.4687652425069\\
60.683284457478	-13.459165351726\\
60.6891495601173	-13.4495068605503\\
60.6950146627566	-13.4397902301719\\
60.7008797653959	-13.4300159220173\\
60.7067448680352	-13.420184397693\\
60.7126099706745	-13.4102961189314\\
60.7184750733138	-13.4003515475383\\
60.7243401759531	-13.3903511453395\\
60.7302052785924	-13.3802953741294\\
60.7360703812317	-13.3701846956196\\
60.741935483871	-13.3600195713878\\
60.7478005865103	-13.3498004628278\\
60.7536656891496	-13.3395278311005\\
60.7595307917889	-13.3292021370841\\
60.7653958944282	-13.3188238413269\\
60.7712609970675	-13.308393403999\\
60.7771260997067	-13.2979112848457\\
60.782991202346	-13.287377943141\\
60.7888563049853	-13.2767938376423\\
60.7947214076246	-13.2661594265452\\
60.8005865102639	-13.2554751674391\\
60.8064516129032	-13.244741517264\\
60.8123167155425	-13.233958932267\\
60.8181818181818	-13.2231278679601\\
60.8240469208211	-13.2122487790788\\
60.8299120234604	-13.2013221195408\\
60.8357771260997	-13.1903483424061\\
60.841642228739	-13.1793278998368\\
60.8475073313783	-13.1682612430585\\
60.8533724340176	-13.1571488223218\\
60.8592375366569	-13.1459910868649\\
60.8651026392962	-13.1347884848764\\
60.8709677419355	-13.1235414634589\\
60.8768328445748	-13.1122504685937\\
60.8826979472141	-13.1009159451055\\
60.8885630498534	-13.0895383366283\\
60.8944281524927	-13.0781180855716\\
60.900293255132	-13.0666556330876\\
60.9061583577713	-13.0551514190386\\
60.9120234604106	-13.0436058819656\\
60.9178885630498	-13.0320194590569\\
60.9237536656891	-13.0203925861184\\
60.9296187683284	-13.0087256975431\\
60.9354838709677	-12.9970192262824\\
60.941348973607	-12.985273603818\\
60.9472140762463	-12.9734892601334\\
60.9530791788856	-12.9616666236873\\
60.9589442815249	-12.9498061213867\\
60.9648093841642	-12.9379081785614\\
60.9706744868035	-12.9259732189384\\
60.9765395894428	-12.9140016646174\\
60.9824046920821	-12.9019939360467\\
60.9882697947214	-12.8899504519999\\
60.9941348973607	-12.8778716295528\\
61	-12.8657578840616\\
61.0058651026393	-12.8536096291409\\
61.0117302052786	-12.8414272766429\\
61.0175953079179	-12.829211236637\\
61.0234604105572	-12.8169619173897\\
61.0293255131965	-12.8046797253457\\
61.0351906158358	-12.7923650651088\\
61.0410557184751	-12.780018339424\\
61.0469208211144	-12.7676399491602\\
61.0527859237537	-12.7552302932925\\
61.058651026393	-12.7427897688862\\
61.0645161290323	-12.730318771081\\
61.0703812316716	-12.7178176930753\\
61.0762463343109	-12.7052869261116\\
61.0821114369502	-12.6927268594621\\
61.0879765395894	-12.6801378804148\\
61.0938416422287	-12.6675203742603\\
61.099706744868	-12.6548747242791\\
61.1055718475073	-12.6422013117296\\
61.1114369501466	-12.6295005158357\\
61.1173020527859	-12.616772713776\\
61.1231671554252	-12.6040182806729\\
61.1290322580645	-12.5912375895823\\
61.1348973607038	-12.5784310114839\\
61.1407624633431	-12.5655989152715\\
61.1466275659824	-12.5527416677444\\
61.1524926686217	-12.5398596335991\\
61.158357771261	-12.5269531754208\\
61.1642228739003	-12.5140226536761\\
61.1700879765396	-12.5010684267062\\
61.1759530791789	-12.4880908507197\\
61.1818181818182	-12.4750902797866\\
61.1876832844575	-12.4620670658325\\
61.1935483870968	-12.4490215586329\\
61.1994134897361	-12.4359541058087\\
61.2052785923754	-12.4228650528208\\
61.2111436950147	-12.4097547429666\\
61.217008797654	-12.3966235173756\\
61.2228739002933	-12.3834717150063\\
61.2287390029325	-12.370299672643\\
61.2346041055718	-12.3571077248928\\
61.2404692082111	-12.3438962041836\\
61.2463343108504	-12.3306654407619\\
61.2521994134897	-12.3174157626911\\
61.258064516129	-12.3041474958503\\
61.2639296187683	-12.2908609639331\\
61.2697947214076	-12.2775564884473\\
61.2756598240469	-12.264234388714\\
61.2815249266862	-12.2508949818682\\
61.2873900293255	-12.2375385828587\\
61.2932551319648	-12.2241655044487\\
61.2991202346041	-12.2107760572171\\
61.3049853372434	-12.197370549559\\
61.3108504398827	-12.1839492876879\\
61.316715542522	-12.1705125756369\\
61.3225806451613	-12.1570607152612\\
61.3284457478006	-12.1435940062401\\
61.3343108504399	-12.1301127460796\\
61.3401759530792	-12.1166172301155\\
61.3460410557185	-12.1031077515161\\
61.3519061583578	-12.089584601286\\
61.3577712609971	-12.0760480682694\\
61.3636363636364	-12.0624984391538\\
61.3695014662757	-12.0489359984745\\
61.375366568915	-12.0353610286183\\
61.3812316715543	-12.0217738098286\\
61.3870967741936	-12.0081746202099\\
61.3929618768328	-11.9945637357325\\
61.3988269794721	-11.9809414302381\\
61.4046920821114	-11.9673079754447\\
61.4105571847507	-11.9536636409524\\
61.41642228739	-11.9400086942493\\
61.4222873900293	-11.9263434007169\\
61.4281524926686	-11.9126680236368\\
61.4340175953079	-11.8989828241967\\
61.4398826979472	-11.8852880614968\\
61.4457478005865	-11.8715839925566\\
61.4516129032258	-11.8578708723216\\
61.4574780058651	-11.8441489536702\\
61.4633431085044	-11.830418487421\\
61.4692082111437	-11.8166797223399\\
61.475073313783	-11.8029329051476\\
61.4809384164223	-11.7891782805271\\
61.4868035190616	-11.7754160911313\\
61.4926686217009	-11.761646577591\\
61.4985337243402	-11.7478699785229\\
61.5043988269795	-11.7340865305374\\
61.5102639296188	-11.7202964682469\\
61.5161290322581	-11.7065000242743\\
61.5219941348974	-11.6926974292614\\
61.5278592375367	-11.6788889118771\\
61.533724340176	-11.6650746988264\\
61.5395894428152	-11.6512550148592\\
61.5454545454545	-11.6374300827789\\
61.5513196480938	-11.6236001234512\\
61.5571847507331	-11.6097653558139\\
61.5630498533724	-11.5959259968851\\
61.5689149560117	-11.582082261773\\
61.574780058651	-11.5682343636851\\
61.5806451612903	-11.5543825139373\\
61.5865102639296	-11.5405269219637\\
61.5923753665689	-11.5266677953259\\
61.5982404692082	-11.5128053397227\\
61.6041055718475	-11.4989397589998\\
61.6099706744868	-11.4850712551592\\
61.6158357771261	-11.4712000283695\\
61.6217008797654	-11.4573262769752\\
61.6275659824047	-11.4434501975071\\
61.633431085044	-11.4295719846918\\
61.6392961876833	-11.4156918314619\\
61.6451612903226	-11.4018099289661\\
61.6510263929619	-11.3879264665792\\
61.6568914956012	-11.3740416319119\\
61.6627565982405	-11.3601556108218\\
61.6686217008798	-11.3462685874226\\
61.6744868035191	-11.3323807440952\\
61.6803519061584	-11.3184922614971\\
61.6862170087977	-11.3046033185735\\
61.692082111437	-11.2907140925671\\
61.6979472140763	-11.2768247590286\\
61.7038123167155	-11.2629354918271\\
61.7096774193548	-11.2490464631603\\
61.7155425219941	-11.2351578435652\\
61.7214076246334	-11.2212698019282\\
61.7272727272727	-11.2073825054955\\
61.733137829912	-11.1934961198841\\
61.7390029325513	-11.1796108090914\\
61.7448680351906	-11.1657267355063\\
61.7507331378299	-11.1518440599193\\
61.7565982404692	-11.1379629415333\\
61.7624633431085	-11.1240835379737\\
61.7683284457478	-11.1102060052989\\
61.7741935483871	-11.096330498011\\
61.7800586510264	-11.0824571690663\\
61.7859237536657	-11.0685861698852\\
61.791788856305	-11.0547176503633\\
61.7976539589443	-11.0408517588814\\
61.8035190615836	-11.0269886423163\\
61.8093841642229	-11.0131284460507\\
61.8152492668622	-10.9992713139841\\
61.8211143695015	-10.9854173885429\\
61.8269794721408	-10.971566810691\\
61.8328445747801	-10.9577197199398\\
61.8387096774194	-10.943876254359\\
61.8445747800587	-10.9300365505864\\
61.8504398826979	-10.9162007438388\\
61.8563049853372	-10.9023689679216\\
61.8621700879765	-10.8885413552398\\
61.8680351906158	-10.8747180368074\\
61.8739002932551	-10.8608991422584\\
61.8797653958944	-10.8470847998565\\
61.8856304985337	-10.8332751365054\\
61.891495601173	-10.8194702777587\\
61.8973607038123	-10.8056703478306\\
61.9032258064516	-10.7918754696051\\
61.9090909090909	-10.7780857646468\\
61.9149560117302	-10.7643013532106\\
61.9208211143695	-10.7505223542515\\
61.9266862170088	-10.7367488854346\\
61.9325513196481	-10.7229810631455\\
61.9384164222874	-10.7092190024994\\
61.9442815249267	-10.6954628173515\\
61.950146627566	-10.6817126203063\\
61.9560117302053	-10.667968522728\\
61.9618768328446	-10.6542306347496\\
61.9677419354839	-10.640499065283\\
61.9736070381232	-10.6267739220282\\
61.9794721407625	-10.6130553114836\\
61.9853372434018	-10.5993433389546\\
61.9912023460411	-10.5856381085641\\
61.9970674486804	-10.5719397232611\\
62.0029325513196	-10.558248284831\\
62.0087976539589	-10.5445638939042\\
62.0146627565982	-10.5308866499657\\
62.0205278592375	-10.5172166513649\\
62.0263929618768	-10.5035539953239\\
62.0322580645161	-10.4898987779476\\
62.0381231671554	-10.4762510942324\\
62.0439882697947	-10.4626110380755\\
62.049853372434	-10.4489787022838\\
62.0557184750733	-10.435354178583\\
62.0615835777126	-10.4217375576268\\
62.0674486803519	-10.4081289290053\\
62.0733137829912	-10.3945283812546\\
62.0791788856305	-10.3809360018651\\
62.0850439882698	-10.3673518772905\\
62.0909090909091	-10.3537760929564\\
62.0967741935484	-10.3402087332692\\
62.1026392961877	-10.3266498816245\\
62.108504398827	-10.3130996204161\\
62.1143695014663	-10.2995580310441\\
62.1202346041056	-10.2860251939235\\
62.1260997067449	-10.272501188493\\
62.1319648093842	-10.2589860932227\\
62.1378299120235	-10.2454799856233\\
62.1436950146628	-10.2319829422538\\
62.1495601173021	-10.2184950387299\\
62.1554252199413	-10.2050163497322\\
62.1612903225806	-10.1915469490144\\
62.1671554252199	-10.1780869094114\\
62.1730205278592	-10.1646363028473\\
62.1788856304985	-10.1511952003433\\
62.1847507331378	-10.1377636720259\\
62.1906158357771	-10.1243417871345\\
62.1964809384164	-10.1109296140294\\
62.2023460410557	-10.0975272201998\\
62.208211143695	-10.0841346722711\\
62.2140762463343	-10.0707520360127\\
62.2199413489736	-10.0573793763461\\
62.2258064516129	-10.0440167573519\\
62.2316715542522	-10.0306642422777\\
62.2375366568915	-10.0173218935452\\
62.2434017595308	-10.0039897727583\\
62.2492668621701	-9.99066794070992\\
62.2551319648094	-9.97735645738936\\
62.2609970674487	-9.96405538198992\\
62.266862170088	-9.9507647729159\\
62.2727272727273	-9.93748468778978\\
62.2785923753666	-9.92421518345948\\
62.2844574780059	-9.91095631600527\\
62.2903225806452	-9.89770814074699\\
62.2961876832845	-9.88447071225096\\
62.3020527859237	-9.87124408433674\\
62.307917888563	-9.85802831008433\\
62.3137829912023	-9.84482344184081\\
62.3196480938416	-9.8316295312271\\
62.3255131964809	-9.8184466291448\\
62.3313782991202	-9.80527478578282\\
62.3372434017595	-9.79211405062398\\
62.3431085043988	-9.77896447245171\\
62.3489736070381	-9.76582609935644\\
62.3548387096774	-9.75269897874223\\
62.3607038123167	-9.7395831573331\\
62.366568914956	-9.72647868117947\\
62.3724340175953	-9.71338559566455\\
62.3782991202346	-9.70030394551049\\
62.3841642228739	-9.68723377478482\\
62.3900293255132	-9.67417512690651\\
62.3958944281525	-9.66112804465213\\
62.4017595307918	-9.64809257016207\\
62.4076246334311	-9.6350687449464\\
62.4134897360704	-9.6220566098911\\
62.4193548387097	-9.60905620526389\\
62.425219941349	-9.59606757072014\\
62.4310850439883	-9.58309074530886\\
62.4369501466276	-9.57012576747831\\
62.4428152492669	-9.55717267508203\\
62.4486803519062	-9.54423150538442\\
62.4545454545455	-9.53130229506638\\
62.4604105571848	-9.51838508023118\\
62.466275659824	-9.50547989640981\\
62.4721407624633	-9.49258677856662\\
62.4780058651026	-9.47970576110488\\
62.4838709677419	-9.46683687787215\\
62.4897360703812	-9.4539801621658\\
62.4956011730205	-9.44113564673832\\
62.5014662756598	-9.42830336380263\\
62.5073313782991	-9.41548334503743\\
62.5131964809384	-9.40267562159237\\
62.5190615835777	-9.38988022409334\\
62.524926686217	-9.3770971826476\\
62.5307917888563	-9.36432652684878\\
62.5366568914956	-9.35156828578214\\
62.5425219941349	-9.33882248802951\\
62.5483870967742	-9.32608916167418\\
62.5542521994135	-9.31336833430606\\
62.5601173020528	-9.30066003302642\\
62.5659824046921	-9.2879642844528\\
62.5718475073314	-9.27528111472389\\
62.5777126099707	-9.26261054950415\\
62.58357771261	-9.2499526139888\\
62.5894428152493	-9.23730733290834\\
62.5953079178886	-9.22467473053321\\
62.6011730205279	-9.21205483067855\\
62.6070381231672	-9.19944765670866\\
62.6129032258064	-9.18685323154154\\
62.6187683284457	-9.17427157765355\\
62.624633431085	-9.16170271708364\\
62.6304985337243	-9.14914667143801\\
62.6363636363636	-9.13660346189435\\
62.6422287390029	-9.12407310920622\\
62.6480938416422	-9.11155563370745\\
62.6539589442815	-9.09905105531627\\
62.6598240469208	-9.08655939353969\\
62.6656891495601	-9.07408066747766\\
62.6715542521994	-9.06161489582714\\
62.6774193548387	-9.04916209688644\\
62.683284457478	-9.03672228855903\\
62.6891495601173	-9.02429548835789\\
62.6950146627566	-9.01188171340939\\
62.7008797653959	-8.99948098045719\\
62.7067448680352	-8.98709330586642\\
62.7126099706745	-8.97471870562734\\
62.7184750733138	-8.96235719535944\\
62.7243401759531	-8.9500087903152\\
62.7302052785924	-8.93767350538382\\
62.7360703812317	-8.92535135509519\\
62.741935483871	-8.9130423536235\\
62.7478005865103	-8.90074651479094\\
62.7536656891496	-8.88846385207145\\
62.7595307917889	-8.87619437859437\\
62.7653958944282	-8.86393810714797\\
62.7712609970675	-8.85169505018317\\
62.7771260997067	-8.83946521981694\\
62.782991202346	-8.8272486278359\\
62.7888563049853	-8.81504528569982\\
62.7947214076246	-8.80285520454503\\
62.8005865102639	-8.79067839518788\\
62.8064516129032	-8.77851486812807\\
62.8123167155425	-8.76636463355211\\
62.8181818181818	-8.75422770133659\\
62.8240469208211	-8.74210408105145\\
62.8299120234604	-8.72999378196332\\
62.8357771260997	-8.71789681303875\\
62.841642228739	-8.70581318294735\\
62.8475073313783	-8.6937429000651\\
62.8533724340176	-8.68168597247732\\
62.8592375366569	-8.66964240798199\\
62.8651026392962	-8.65761221409275\\
62.8709677419355	-8.64559539804193\\
62.8768328445748	-8.63359196678368\\
62.8826979472141	-8.62160192699693\\
62.8885630498534	-8.60962528508831\\
62.8944281524927	-8.59766204719527\\
62.900293255132	-8.58571221918882\\
62.9061583577713	-8.57377580667659\\
62.9120234604106	-8.56185281500562\\
62.9178885630498	-8.54994324926519\\
62.9237536656891	-8.53804711428969\\
62.9296187683284	-8.52616441466145\\
62.9354838709677	-8.51429515471335\\
62.941348973607	-8.50243933853178\\
62.9472140762463	-8.49059696995916\\
62.9530791788856	-8.47876805259678\\
62.9589442815249	-8.46695258980737\\
62.9648093841642	-8.45515058471776\\
62.9706744868035	-8.44336204022159\\
62.9765395894428	-8.43158695898173\\
62.9824046920821	-8.41982534343302\\
62.9882697947214	-8.40807719578469\\
62.9941348973607	-8.39634251802293\\
63	-8.38462131191342\\
};
\addlegendentry{\lonestar-WB}

\addplot [color=uclablue, line width=2.0pt]
  table[row sep=crcr]{%
57	-8.51438142307493\\
57.0058651026393	-8.52271611676139\\
57.0117302052786	-8.53105155047945\\
57.0175953079179	-8.53938769015862\\
57.0234604105572	-8.54772450152737\\
57.0293255131965	-8.55606195011225\\
57.0351906158358	-8.56440000123717\\
57.0410557184751	-8.57273862002259\\
57.0469208211144	-8.58107777138467\\
57.0527859237537	-8.58941742003451\\
57.058651026393	-8.59775753047741\\
57.0645161290323	-8.60609806701196\\
57.0703812316716	-8.61443899372935\\
57.0762463343109	-8.6227802745125\\
57.0821114369502	-8.63112187303532\\
57.0879765395894	-8.63946375276189\\
57.0938416422287	-8.6478058769457\\
57.099706744868	-8.65614820862876\\
57.1055718475073	-8.66449071064095\\
57.1114369501466	-8.67283334559912\\
57.1173020527859	-8.68117607590637\\
57.1231671554252	-8.6895188637512\\
57.1290322580645	-8.69786167110679\\
57.1348973607038	-8.70620445973014\\
57.1407624633431	-8.71454719116134\\
57.1466275659824	-8.72288982672275\\
57.1524926686217	-8.73123232751827\\
57.158357771261	-8.73957465443244\\
57.1642228739003	-8.74791676812985\\
57.1700879765396	-8.75625862905415\\
57.1759530791789	-8.76460019742743\\
57.1818181818182	-8.77294143324937\\
57.1876832844575	-8.78128229629644\\
57.1935483870968	-8.78962274612123\\
57.1994134897361	-8.79796274205157\\
57.2052785923754	-8.80630224318981\\
57.2111436950147	-8.81464120841206\\
57.217008797654	-8.82297959636739\\
57.2228739002933	-8.83131736547709\\
57.2287390029325	-8.83965447393389\\
57.2346041055718	-8.84799087970125\\
57.2404692082111	-8.85632654051253\\
57.2463343108504	-8.86466141387028\\
57.2521994134897	-8.87299545704544\\
57.258064516129	-8.8813286270767\\
57.2639296187683	-8.88966088076956\\
57.2697947214076	-8.89799217469584\\
57.2756598240469	-8.90632246519268\\
57.2815249266862	-8.91465170836194\\
57.2873900293255	-8.9229798600695\\
57.2932551319648	-8.93130687594436\\
57.2991202346041	-8.9396327113781\\
57.3049853372434	-8.94795732152401\\
57.3108504398827	-8.95628066129643\\
57.316715542522	-8.96460268537002\\
57.3225806451613	-8.97292334817902\\
57.3284457478006	-8.98124260391654\\
57.3343108504399	-8.98956040653391\\
57.3401759530792	-8.99787670973984\\
57.3460410557185	-9.00619146699986\\
57.3519061583578	-9.01450463153551\\
57.3577712609971	-9.02281615632368\\
57.3636363636364	-9.03112599409595\\
57.3695014662757	-9.03943409733785\\
57.375366568915	-9.04774041828822\\
57.3812316715543	-9.05604490893846\\
57.3870967741936	-9.06434752103191\\
57.3929618768328	-9.07264820606321\\
57.3988269794721	-9.08094691527752\\
57.4046920821114	-9.08924359966997\\
57.4105571847507	-9.09753820998496\\
57.41642228739	-9.10583069671547\\
57.4222873900293	-9.11412101010244\\
57.4281524926686	-9.12240910013417\\
57.4340175953079	-9.13069491654558\\
57.4398826979472	-9.13897840881772\\
57.4457478005865	-9.14725952617698\\
57.4516129032258	-9.15553821759457\\
57.4574780058651	-9.1638144317859\\
57.4633431085044	-9.17208811720992\\
57.4692082111437	-9.18035922206856\\
57.475073313783	-9.1886276943061\\
57.4809384164223	-9.19689348160858\\
57.4868035190616	-9.20515653140324\\
57.4926686217009	-9.2134167908579\\
57.4985337243402	-9.22167420688041\\
57.5043988269795	-9.22992872611806\\
57.5102639296188	-9.23818029495706\\
57.5161290322581	-9.24642885952195\\
57.5219941348974	-9.25467436567502\\
57.5278592375367	-9.26291675901582\\
57.533724340176	-9.27115598488064\\
57.5395894428152	-9.27939198834189\\
57.5454545454545	-9.28762471420773\\
57.5513196480938	-9.29585410702138\\
57.5571847507331	-9.30408011106073\\
57.5630498533724	-9.31230267033784\\
57.5689149560117	-9.32052172859839\\
57.574780058651	-9.32873722932122\\
57.5806451612903	-9.33694911571791\\
57.5865102639296	-9.34515733073222\\
57.5923753665689	-9.35336181703974\\
57.5982404692082	-9.36156251704731\\
57.6041055718475	-9.36975937289267\\
57.6099706744868	-9.37795232644407\\
57.6158357771261	-9.38614131929969\\
57.6217008797654	-9.39432629278737\\
57.6275659824047	-9.40250718796416\\
57.633431085044	-9.41068394561586\\
57.6392961876833	-9.41885650625675\\
57.6451612903226	-9.42702481012912\\
57.6510263929619	-9.43518879720293\\
57.6568914956012	-9.44334840717546\\
57.6627565982405	-9.45150357947093\\
57.6686217008798	-9.45965425324022\\
57.6744868035191	-9.46780036736048\\
57.6803519061584	-9.47594186043485\\
57.6862170087977	-9.48407867079215\\
57.692082111437	-9.49221073648656\\
57.6979472140763	-9.50033799529732\\
57.7038123167155	-9.50846038472853\\
57.7096774193548	-9.51657784200876\\
57.7155425219941	-9.524690304091\\
57.7214076246334	-9.53279770765216\\
57.7272727272727	-9.54089998909301\\
57.733137829912	-9.54899708453796\\
57.7390029325513	-9.55708892983476\\
57.7448680351906	-9.56517546055436\\
57.7507331378299	-9.57325661199076\\
57.7565982404692	-9.58133231916077\\
57.7624633431085	-9.5894025168039\\
57.7683284457478	-9.59746713938217\\
57.7741935483871	-9.60552612108001\\
57.7800586510264	-9.61357939580415\\
57.7859237536657	-9.62162689718349\\
57.791788856305	-9.629668558569\\
57.7976539589443	-9.63770431303365\\
57.8035190615836	-9.64573409337231\\
57.8093841642229	-9.65375783210177\\
57.8152492668622	-9.66177546146061\\
57.8211143695015	-9.66978691340929\\
57.8269794721408	-9.67779211962998\\
57.8328445747801	-9.68579101152667\\
57.8387096774194	-9.6937835202252\\
57.8445747800587	-9.70176957657322\\
57.8504398826979	-9.70974911114025\\
57.8563049853372	-9.71772205421781\\
57.8621700879765	-9.72568833581941\\
57.8680351906158	-9.73364788568067\\
57.8739002932551	-9.74160063325945\\
57.8797653958944	-9.74954650773592\\
57.8856304985337	-9.7574854380128\\
57.891495601173	-9.76541735271536\\
57.8973607038123	-9.77334218019171\\
57.9032258064516	-9.78125984851296\\
57.9090909090909	-9.78917028547337\\
57.9149560117302	-9.79707341859064\\
57.9208211143695	-9.80496917510613\\
57.9266862170088	-9.81285748198505\\
57.9325513196481	-9.82073826591679\\
57.9384164222874	-9.82861145331522\\
57.9442815249267	-9.8364769703189\\
57.950146627566	-9.84433474279155\\
57.9560117302053	-9.85218469632224\\
57.9618768328446	-9.86002675622586\\
57.9677419354839	-9.86786084754342\\
57.9736070381232	-9.87568689504246\\
57.9794721407625	-9.88350482321753\\
57.9853372434018	-9.89131455629049\\
57.9912023460411	-9.89911601821111\\
57.9970674486804	-9.90690913265741\\
58.0029325513196	-9.91469382303621\\
58.0087976539589	-9.92247001248364\\
58.0146627565982	-9.93023762386566\\
58.0205278592375	-9.93799657977857\\
58.0263929618768	-9.94574680254965\\
58.0322580645161	-9.95348821423765\\
58.0381231671554	-9.96122073663348\\
58.0439882697947	-9.9689442912608\\
58.049853372434	-9.97665879937666\\
58.0557184750733	-9.98436418197219\\
58.0615835777126	-9.99206035977329\\
58.0674486803519	-9.99974725324128\\
58.0733137829912	-10.0074247825737\\
58.0791788856305	-10.0150928677051\\
58.0850439882698	-10.0227514283076\\
58.0909090909091	-10.030400383792\\
58.0967741935484	-10.0380396533084\\
58.1026392961877	-10.0456691557469\\
58.108504398827	-10.0532888097389\\
58.1143695014663	-10.0608985336575\\
58.1202346041056	-10.0684982456188\\
58.1260997067449	-10.0760878634825\\
58.1319648093842	-10.083667304853\\
58.1378299120235	-10.0912364870806\\
58.1436950146628	-10.0987953272621\\
58.1495601173021	-10.1063437422419\\
58.1554252199413	-10.1138816486133\\
58.1612903225806	-10.1214089627194\\
58.1671554252199	-10.1289256006542\\
58.1730205278592	-10.1364314782637\\
58.1788856304985	-10.1439265111471\\
58.1847507331378	-10.1514106146577\\
58.1906158357771	-10.1588837039046\\
58.1964809384164	-10.1663456937536\\
58.2023460410557	-10.1737964988283\\
58.208211143695	-10.1812360335116\\
58.2140762463343	-10.188664211947\\
58.2199413489736	-10.1960809480397\\
58.2258064516129	-10.2034861554582\\
58.2316715542522	-10.2108797476355\\
58.2375366568915	-10.2182616377704\\
58.2434017595308	-10.2256317388292\\
58.2492668621701	-10.2329899635469\\
58.2551319648094	-10.2403362244289\\
58.2609970674487	-10.2476704337521\\
58.266862170088	-10.2549925035669\\
58.2727272727273	-10.2623023456984\\
58.2785923753666	-10.2695998717481\\
58.2844574780059	-10.2768849930955\\
58.2903225806452	-10.2841576208998\\
58.2961876832845	-10.2914176661014\\
58.3020527859237	-10.2986650394235\\
58.307917888563	-10.3058996513744\\
58.3137829912023	-10.3131214122483\\
58.3196480938416	-10.3203302321281\\
58.3255131964809	-10.3275260208861\\
58.3313782991202	-10.3347086881868\\
58.3372434017595	-10.3418781434882\\
58.3431085043988	-10.3490342960437\\
58.3489736070381	-10.3561770549045\\
58.3548387096774	-10.3633063289206\\
58.3607038123167	-10.3704220267437\\
58.366568914956	-10.3775240568286\\
58.3724340175953	-10.3846123274356\\
58.3782991202346	-10.3916867466322\\
58.3841642228739	-10.3987472222955\\
58.3900293255132	-10.4057936621139\\
58.3958944281525	-10.4128259735898\\
58.4017595307918	-10.4198440640411\\
58.4076246334311	-10.426847840604\\
58.4134897360704	-10.433837210235\\
58.4193548387097	-10.4408120797127\\
58.425219941349	-10.447772355641\\
58.4310850439883	-10.4547179444506\\
58.4369501466276	-10.4616487524017\\
58.4428152492669	-10.4685646855863\\
58.4486803519062	-10.4754656499307\\
58.4545454545455	-10.4823515511977\\
58.4604105571848	-10.4892222949892\\
58.466275659824	-10.4960777867489\\
58.4721407624633	-10.5029179317644\\
58.4780058651026	-10.50974263517\\
58.4838709677419	-10.5165518019491\\
58.4897360703812	-10.5233453369373\\
58.4956011730205	-10.5301231448243\\
58.5014662756598	-10.5368851301572\\
58.5073313782991	-10.5436311973429\\
58.5131964809384	-10.5503612506506\\
58.5190615835777	-10.5570751942154\\
58.524926686217	-10.56377293204\\
58.5307917888563	-10.5704543679983\\
58.5366568914956	-10.577119405838\\
58.5425219941349	-10.5837679491835\\
58.5483870967742	-10.5903999015387\\
58.5542521994135	-10.5970151662902\\
58.5601173020528	-10.6036136467099\\
58.5659824046921	-10.6101952459584\\
58.5718475073314	-10.6167598670877\\
58.5777126099707	-10.6233074130447\\
58.58357771261	-10.6298377866737\\
58.5894428152493	-10.6363508907199\\
58.5953079178886	-10.6428466278328\\
58.6011730205279	-10.6493249005686\\
58.6070381231672	-10.6557856113943\\
58.6129032258064	-10.6622286626904\\
58.6187683284457	-10.6686539567542\\
58.624633431085	-10.6750613958035\\
58.6304985337243	-10.6814508819793\\
58.6363636363636	-10.68782231735\\
58.6422287390029	-10.6941756039139\\
58.6480938416422	-10.7005106436032\\
58.6539589442815	-10.7068273382876\\
58.6598240469208	-10.713125589777\\
58.6656891495601	-10.7194052998259\\
58.6715542521994	-10.7256663701365\\
58.6774193548387	-10.7319087023622\\
58.683284457478	-10.7381321981114\\
58.6891495601173	-10.7443367589513\\
58.6950146627566	-10.750522286411\\
58.7008797653959	-10.7566886819858\\
58.7067448680352	-10.7628358471405\\
58.7126099706745	-10.7689636833134\\
58.7184750733138	-10.7750720919201\\
58.7243401759531	-10.781160974357\\
58.7302052785924	-10.7872302320054\\
58.7360703812317	-10.7932797662354\\
58.741935483871	-10.7993094784096\\
58.7478005865103	-10.8053192698871\\
58.7536656891496	-10.8113090420276\\
58.7595307917889	-10.8172786961952\\
58.7653958944282	-10.8232281337623\\
58.7712609970675	-10.8291572561141\\
58.7771260997067	-10.835065964652\\
58.782991202346	-10.8409541607982\\
58.7888563049853	-10.8468217459998\\
58.7947214076246	-10.8526686217325\\
58.8005865102639	-10.8584946895053\\
58.8064516129032	-10.8642998508642\\
58.8123167155425	-10.8700840073968\\
58.8181818181818	-10.8758470607366\\
58.8240469208211	-10.8815889125668\\
58.8299120234604	-10.887309464625\\
58.8357771260997	-10.8930086187073\\
58.841642228739	-10.8986862766729\\
58.8475073313783	-10.9043423404483\\
58.8533724340176	-10.9099767120317\\
58.8592375366569	-10.9155892934972\\
58.8651026392962	-10.9211799869999\\
58.8709677419355	-10.9267486947796\\
58.8768328445748	-10.9322953191658\\
58.8826979472141	-10.937819762582\\
58.8885630498534	-10.9433219275503\\
58.8944281524927	-10.9488017166959\\
58.900293255132	-10.9542590327519\\
58.9061583577713	-10.9596937785634\\
58.9120234604106	-10.9651058570926\\
58.9178885630498	-10.9704951714235\\
58.9237536656891	-10.9758616247662\\
58.9296187683284	-10.9812051204615\\
58.9354838709677	-10.9865255619864\\
58.941348973607	-10.9918228529577\\
58.9472140762463	-10.9970968971378\\
58.9530791788856	-11.0023475984388\\
58.9589442815249	-11.0075748609273\\
58.9648093841642	-11.0127785888297\\
58.9706744868035	-11.0179586865366\\
58.9765395894428	-11.0231150586076\\
58.9824046920821	-11.0282476097764\\
58.9882697947214	-11.0333562449556\\
58.9941348973607	-11.0384408692417\\
59	-11.0435013879194\\
59.0058651026393	-11.0485377064675\\
59.0117302052786	-11.0535497305631\\
59.0175953079179	-11.0585373660867\\
59.0234604105572	-11.0635005191274\\
59.0293255131965	-11.0684390959875\\
59.0351906158358	-11.0733530031881\\
59.0410557184751	-11.0782421474733\\
59.0469208211144	-11.0831064358159\\
59.0527859237537	-11.0879457754221\\
59.058651026393	-11.0927600737367\\
59.0645161290323	-11.0975492384478\\
59.0703812316716	-11.1023131774924\\
59.0762463343109	-11.1070517990612\\
59.0821114369502	-11.1117650116036\\
59.0879765395894	-11.1164527238329\\
59.0938416422287	-11.1211148447316\\
59.099706744868	-11.1257512835559\\
59.1055718475073	-11.1303619498417\\
59.1114369501466	-11.1349467534088\\
59.1173020527859	-11.139505604367\\
59.1231671554252	-11.1440384131204\\
59.1290322580645	-11.1485450903729\\
59.1348973607038	-11.1530255471335\\
59.1407624633431	-11.1574796947211\\
59.1466275659824	-11.16190744477\\
59.1524926686217	-11.166308709235\\
59.158357771261	-11.1706834003962\\
59.1642228739003	-11.1750314308648\\
59.1700879765396	-11.1793527135877\\
59.1759530791789	-11.1836471618531\\
59.1818181818182	-11.1879146892954\\
59.1876832844575	-11.1921552099003\\
59.1935483870968	-11.1963686380106\\
59.1994134897361	-11.2005548883304\\
59.2052785923754	-11.2047138759311\\
59.2111436950147	-11.2088455162564\\
59.217008797654	-11.2129497251269\\
59.2228739002933	-11.2170264187461\\
59.2287390029325	-11.221075513705\\
59.2346041055718	-11.2250969269874\\
59.2404692082111	-11.2290905759754\\
59.2463343108504	-11.2330563784537\\
59.2521994134897	-11.2369942526158\\
59.258064516129	-11.2409041170683\\
59.2639296187683	-11.2447858908365\\
59.2697947214076	-11.2486394933694\\
59.2756598240469	-11.2524648445445\\
59.2815249266862	-11.2562618646736\\
59.2873900293255	-11.2600304745071\\
59.2932551319648	-11.2637705952399\\
59.2991202346041	-11.2674821485156\\
59.3049853372434	-11.2711650564322\\
59.3108504398827	-11.2748192415471\\
59.316715542522	-11.2784446268818\\
59.3225806451613	-11.2820411359272\\
59.3284457478006	-11.2856086926484\\
59.3343108504399	-11.28914722149\\
59.3401759530792	-11.2926566473808\\
59.3460410557185	-11.2961368957389\\
59.3519061583578	-11.2995878924766\\
59.3577712609971	-11.3030095640054\\
59.3636363636364	-11.3064018372407\\
59.3695014662757	-11.309764639607\\
59.375366568915	-11.3130978990425\\
59.3812316715543	-11.3164015440043\\
59.3870967741936	-11.3196755034727\\
59.3929618768328	-11.3229197069566\\
59.3988269794721	-11.3261340844978\\
59.4046920821114	-11.3293185666762\\
59.4105571847507	-11.3324730846141\\
59.41642228739	-11.3355975699813\\
59.4222873900293	-11.3386919549996\\
59.4281524926686	-11.3417561724476\\
59.4340175953079	-11.3447901556651\\
59.4398826979472	-11.3477938385581\\
59.4457478005865	-11.3507671556031\\
59.4516129032258	-11.3537100418515\\
59.4574780058651	-11.3566224329349\\
59.4633431085044	-11.3595042650686\\
59.4692082111437	-11.362355475057\\
59.475073313783	-11.3651760002973\\
59.4809384164223	-11.3679657787843\\
59.4868035190616	-11.370724749115\\
59.4926686217009	-11.3734528504925\\
59.4985337243402	-11.3761500227303\\
59.5043988269795	-11.3788162062573\\
59.5102639296188	-11.3814513421211\\
59.5161290322581	-11.384055371993\\
59.5219941348974	-11.3866282381717\\
59.5278592375367	-11.3891698835877\\
59.533724340176	-11.3916802518074\\
59.5395894428152	-11.3941592870369\\
59.5454545454545	-11.3966069341265\\
59.5513196480938	-11.3990231385743\\
59.5571847507331	-11.4014078465305\\
59.5630498533724	-11.4037610048009\\
59.5689149560117	-11.4060825608514\\
59.574780058651	-11.408372462811\\
59.5806451612903	-11.4106306594766\\
59.5865102639296	-11.4128571003159\\
59.5923753665689	-11.4150517354716\\
59.5982404692082	-11.4172145157649\\
59.6041055718475	-11.4193453926992\\
59.6099706744868	-11.4214443184638\\
59.6158357771261	-11.4235112459371\\
59.6217008797654	-11.4255461286904\\
59.6275659824047	-11.4275489209914\\
59.633431085044	-11.4295195778074\\
59.6392961876833	-11.4314580548087\\
59.6451612903226	-11.4333643083721\\
59.6510263929619	-11.4352382955838\\
59.6568914956012	-11.4370799742432\\
59.6627565982405	-11.4388893028654\\
59.6686217008798	-11.4406662406849\\
59.6744868035191	-11.4424107476584\\
59.6803519061584	-11.4441227844677\\
59.6862170087977	-11.4458023125229\\
59.692082111437	-11.4474492939655\\
59.6979472140763	-11.4490636916705\\
59.7038123167155	-11.4506454692504\\
59.7096774193548	-11.4521945910567\\
59.7155425219941	-11.4537110221837\\
59.7214076246334	-11.4551947284704\\
59.7272727272727	-11.4566456765036\\
59.733137829912	-11.4580638336201\\
59.7390029325513	-11.4594491679094\\
59.7448680351906	-11.4608016482162\\
59.7507331378299	-11.4621212441425\\
59.7565982404692	-11.4634079260503\\
59.7624633431085	-11.4646616650637\\
59.7683284457478	-11.4658824330711\\
59.7741935483871	-11.4670702027273\\
59.7800586510264	-11.4682249474559\\
59.7859237536657	-11.4693466414509\\
59.791788856305	-11.4704352596792\\
59.7976539589443	-11.4714907778821\\
59.8035190615836	-11.4725131725776\\
59.8093841642229	-11.4735024210618\\
59.8152492668622	-11.4744585014108\\
59.8211143695015	-11.4753813924827\\
59.8269794721408	-11.4762710739187\\
59.8328445747801	-11.4771275261452\\
59.8387096774194	-11.477950730375\\
59.8445747800587	-11.4787406686088\\
59.8504398826979	-11.4794973236368\\
59.8563049853372	-11.4802206790399\\
59.8621700879765	-11.4809107191908\\
59.8680351906158	-11.4815674292555\\
59.8739002932551	-11.4821907951945\\
59.8797653958944	-11.4827808037636\\
59.8856304985337	-11.4833374425152\\
59.891495601173	-11.4838606997989\\
59.8973607038123	-11.484350564763\\
59.9032258064516	-11.484807027355\\
59.9090909090909	-11.4852300783221\\
59.9149560117302	-11.4856197092127\\
59.9208211143695	-11.4859759123761\\
59.9266862170088	-11.4862986809639\\
59.9325513196481	-11.4865880089303\\
59.9384164222874	-11.4868438910323\\
59.9442815249267	-11.4870663228304\\
59.950146627566	-11.4872553006888\\
59.9560117302053	-11.4874108217759\\
59.9618768328446	-11.4875328840643\\
59.9677419354839	-11.4876214863309\\
59.9736070381232	-11.4876766281573\\
59.9794721407625	-11.4876983099296\\
59.9853372434018	-11.4876865328384\\
59.9912023460411	-11.4876412988788\\
59.9970674486804	-11.48756261085\\
60.0029325513196	-11.4874504723554\\
60.0087976539589	-11.4873048878022\\
60.0146627565982	-11.4871258624008\\
60.0205278592375	-11.486913402165\\
60.0263929618768	-11.4866675139108\\
60.0322580645161	-11.4863882052563\\
60.0381231671554	-11.4860754846211\\
60.0439882697947	-11.4857293612253\\
60.049853372434	-11.4853498450894\\
60.0557184750733	-11.4849369470328\\
60.0615835777126	-11.4844906786734\\
60.0674486803519	-11.4840110524266\\
60.0733137829912	-11.4834980815044\\
60.0791788856305	-11.482951779914\\
60.0850439882698	-11.4823721624573\\
60.0909090909091	-11.4817592447292\\
60.0967741935484	-11.4811130431167\\
60.1026392961877	-11.4804335747974\\
60.108504398827	-11.4797208577385\\
60.1143695014663	-11.478974910695\\
60.1202346041056	-11.4781957532084\\
60.1260997067449	-11.4773834056053\\
60.1319648093842	-11.4765378889957\\
60.1378299120235	-11.4756592252713\\
60.1436950146628	-11.474747437104\\
60.1495601173021	-11.4738025479439\\
60.1554252199413	-11.4728245820176\\
60.1612903225806	-11.4718135643264\\
60.1671554252199	-11.4707695206441\\
60.1730205278592	-11.4696924775155\\
60.1788856304985	-11.4685824622537\\
60.1847507331378	-11.4674395029386\\
60.1906158357771	-11.4662636284142\\
60.1964809384164	-11.4650548682868\\
60.2023460410557	-11.4638132529226\\
60.208211143695	-11.4625388134452\\
60.2140762463343	-11.4612315817334\\
60.2199413489736	-11.4598915904188\\
60.2258064516129	-11.4585188728829\\
60.2316715542522	-11.4571134632551\\
60.2375366568915	-11.4556753964098\\
60.2434017595308	-11.4542047079637\\
60.2492668621701	-11.452701434273\\
60.2551319648094	-11.4511656124312\\
60.2609970674487	-11.4495972802654\\
60.266862170088	-11.4479964763342\\
60.2727272727273	-11.4463632399245\\
60.2785923753666	-11.4446976110482\\
60.2844574780059	-11.4429996304397\\
60.2903225806452	-11.4412693395527\\
60.2961876832845	-11.4395067805566\\
60.3020527859237	-11.4377119963342\\
60.307917888563	-11.4358850304775\\
60.3137829912023	-11.4340259272852\\
60.3196480938416	-11.4321347317591\\
60.3255131964809	-11.4302114896006\\
60.3313782991202	-11.4282562472076\\
60.3372434017595	-11.4262690516706\\
60.3431085043988	-11.4242499507698\\
60.3489736070381	-11.4221989929709\\
60.3548387096774	-11.4201162274222\\
60.3607038123167	-11.4180017039502\\
60.366568914956	-11.4158554730565\\
60.3724340175953	-11.4136775859141\\
60.3782991202346	-11.4114680943631\\
60.3841642228739	-11.4092270509074\\
60.3900293255132	-11.4069545087107\\
60.3958944281525	-11.4046505215925\\
60.4017595307918	-11.4023151440245\\
60.4076246334311	-11.3999484311262\\
60.4134897360704	-11.3975504386613\\
60.4193548387097	-11.3951212230332\\
60.425219941349	-11.3926608412815\\
60.4310850439883	-11.3901693510773\\
60.4369501466276	-11.3876468107197\\
60.4428152492669	-11.3850932791308\\
60.4486803519062	-11.3825088158523\\
60.4545454545455	-11.3798934810407\\
60.4604105571848	-11.377247335463\\
60.466275659824	-11.374570440493\\
60.4721407624633	-11.371862858106\\
60.4780058651026	-11.3691246508753\\
60.4838709677419	-11.3663558819672\\
60.4897360703812	-11.3635566151366\\
60.4956011730205	-11.3607269147231\\
60.5014662756598	-11.3578668456455\\
60.5073313782991	-11.3549764733983\\
60.5131964809384	-11.3520558640464\\
60.5190615835777	-11.3491050842207\\
60.524926686217	-11.3461242011136\\
60.5307917888563	-11.3431132824745\\
60.5366568914956	-11.3400723966045\\
60.5425219941349	-11.3370016123524\\
60.5483870967742	-11.3339009991096\\
60.5542521994135	-11.3307706268056\\
60.5601173020528	-11.3276105659028\\
60.5659824046921	-11.3244208873922\\
60.5718475073314	-11.3212016627883\\
60.5777126099707	-11.3179529641243\\
60.58357771261	-11.3146748639474\\
60.5894428152493	-11.3113674353137\\
60.5953079178886	-11.3080307517836\\
60.6011730205279	-11.3046648874164\\
60.6070381231672	-11.301269916766\\
60.6129032258064	-11.2978459148754\\
60.6187683284457	-11.2943929572721\\
60.624633431085	-11.2909111199629\\
60.6304985337243	-11.2874004794291\\
60.6363636363636	-11.2838611126212\\
60.6422287390029	-11.2802930969543\\
60.6480938416422	-11.2766965103027\\
60.6539589442815	-11.2730714309949\\
60.6598240469208	-11.2694179378087\\
60.6656891495601	-11.2657361099661\\
60.6715542521994	-11.262026027128\\
60.6774193548387	-11.2582877693893\\
60.683284457478	-11.2545214172738\\
60.6891495601173	-11.250727051729\\
60.6950146627566	-11.2469047541211\\
60.7008797653959	-11.2430546062297\\
60.7067448680352	-11.2391766902428\\
60.7126099706745	-11.2352710887514\\
60.7184750733138	-11.231337884745\\
60.7243401759531	-11.2273771616055\\
60.7302052785924	-11.2233890031029\\
60.7360703812317	-11.2193734933897\\
60.741935483871	-11.2153307169956\\
60.7478005865103	-11.2112607588228\\
60.7536656891496	-11.2071637041404\\
60.7595307917889	-11.2030396385795\\
60.7653958944282	-11.1988886481279\\
60.7712609970675	-11.1947108191248\\
60.7771260997067	-11.1905062382559\\
60.782991202346	-11.1862749925481\\
60.7888563049853	-11.1820171693642\\
60.7947214076246	-11.1777328563978\\
60.8005865102639	-11.1734221416684\\
60.8064516129032	-11.1690851135157\\
60.8123167155425	-11.1647218605949\\
60.8181818181818	-11.1603324718713\\
60.8240469208211	-11.1559170366153\\
60.8299120234604	-11.1514756443971\\
60.8357771260997	-11.1470083850814\\
60.841642228739	-11.1425153488228\\
60.8475073313783	-11.1379966260601\\
60.8533724340176	-11.1334523075115\\
60.8592375366569	-11.1288824841693\\
60.8651026392962	-11.124287247295\\
60.8709677419355	-11.1196666884138\\
60.8768328445748	-11.1150208993101\\
60.8826979472141	-11.1103499720218\\
60.8885630498534	-11.1056539988357\\
60.8944281524927	-11.1009330722821\\
60.900293255132	-11.0961872851298\\
60.9061583577713	-11.0914167303814\\
60.9120234604106	-11.0866215012679\\
60.9178885630498	-11.0818016912436\\
60.9237536656891	-11.0769573939814\\
60.9296187683284	-11.0720887033678\\
60.9354838709677	-11.0671957134977\\
60.941348973607	-11.0622785186695\\
60.9472140762463	-11.0573372133802\\
60.9530791788856	-11.0523718923205\\
60.9589442815249	-11.0473826503697\\
60.9648093841642	-11.0423695825912\\
60.9706744868035	-11.037332784227\\
60.9765395894428	-11.0322723506932\\
60.9824046920821	-11.0271883775754\\
60.9882697947214	-11.0220809606233\\
60.9941348973607	-11.0169501957461\\
61	-11.0117961790079\\
61.0058651026393	-11.0066190066227\\
61.0117302052786	-11.0014187749495\\
61.0175953079179	-10.9961955804882\\
61.0234604105572	-10.9909495198738\\
61.0293255131965	-10.9856806898728\\
61.0351906158358	-10.9803891873778\\
61.0410557184751	-10.9750751094031\\
61.0469208211144	-10.9697385530799\\
61.0527859237537	-10.9643796156519\\
61.058651026393	-10.9589983944706\\
61.0645161290323	-10.9535949869906\\
61.0703812316716	-10.9481694907651\\
61.0762463343109	-10.9427220034415\\
61.0821114369502	-10.9372526227569\\
61.0879765395894	-10.9317614465331\\
61.0938416422287	-10.926248572673\\
61.099706744868	-10.9207140991553\\
61.1055718475073	-10.9151581240307\\
61.1114369501466	-10.9095807454172\\
61.1173020527859	-10.9039820614958\\
61.1231671554252	-10.898362170506\\
61.1290322580645	-10.892721170742\\
61.1348973607038	-10.8870591605475\\
61.1407624633431	-10.8813762383125\\
61.1466275659824	-10.8756725024682\\
61.1524926686217	-10.8699480514831\\
61.158357771261	-10.864202983859\\
61.1642228739003	-10.8584373981263\\
61.1700879765396	-10.8526513928406\\
61.1759530791789	-10.8468450665778\\
61.1818181818182	-10.8410185179306\\
61.1876832844575	-10.8351718455042\\
61.1935483870968	-10.8293051479123\\
61.1994134897361	-10.823418523773\\
61.2052785923754	-10.8175120717051\\
61.2111436950147	-10.8115858903237\\
61.217008797654	-10.8056400782368\\
61.2228739002933	-10.7996747340409\\
61.2287390029325	-10.7936899563177\\
61.2346041055718	-10.7876858436296\\
61.2404692082111	-10.7816624945164\\
61.2463343108504	-10.7756200074914\\
61.2521994134897	-10.7695584810374\\
61.258064516129	-10.7634780136035\\
61.2639296187683	-10.7573787036007\\
61.2697947214076	-10.7512606493989\\
61.2756598240469	-10.7451239493229\\
61.2815249266862	-10.7389687016489\\
61.2873900293255	-10.7327950046008\\
61.2932551319648	-10.7266029563468\\
61.2991202346041	-10.7203926549959\\
61.3049853372434	-10.7141641985944\\
61.3108504398827	-10.7079176851221\\
61.316715542522	-10.7016532124895\\
61.3225806451613	-10.6953708785339\\
61.3284457478006	-10.6890707810163\\
61.3343108504399	-10.6827530176177\\
61.3401759530792	-10.6764176859363\\
61.3460410557185	-10.670064883484\\
61.3519061583578	-10.6636947076829\\
61.3577712609971	-10.6573072558626\\
61.3636363636364	-10.6509026252564\\
61.3695014662757	-10.6444809129987\\
61.375366568915	-10.6380422161216\\
61.3812316715543	-10.6315866315517\\
61.3870967741936	-10.6251142561074\\
61.3929618768328	-10.6186251864955\\
61.3988269794721	-10.6121195193083\\
61.4046920821114	-10.6055973510209\\
61.4105571847507	-10.5990587779877\\
61.41642228739	-10.59250389644\\
61.4222873900293	-10.585932802483\\
61.4281524926686	-10.5793455920926\\
61.4340175953079	-10.5727423611132\\
61.4398826979472	-10.5661232052542\\
61.4457478005865	-10.5594882200879\\
61.4516129032258	-10.5528375010464\\
61.4574780058651	-10.5461711434187\\
61.4633431085044	-10.5394892423487\\
61.4692082111437	-10.5327918928319\\
61.475073313783	-10.5260791897131\\
61.4809384164223	-10.5193512276838\\
61.4868035190616	-10.5126081012796\\
61.4926686217009	-10.5058499048778\\
61.4985337243402	-10.4990767326945\\
61.5043988269795	-10.4922886787828\\
61.5102639296188	-10.4854858370299\\
61.5161290322581	-10.4786683011548\\
61.5219941348974	-10.4718361647059\\
61.5278592375367	-10.4649895210587\\
61.533724340176	-10.4581284634137\\
61.5395894428152	-10.4512530847938\\
61.5454545454545	-10.444363478042\\
61.5513196480938	-10.4374597358196\\
61.5571847507331	-10.4305419506036\\
61.5630498533724	-10.4236102146848\\
61.5689149560117	-10.4166646201654\\
61.574780058651	-10.4097052589572\\
61.5806451612903	-10.4027322227793\\
61.5865102639296	-10.3957456031561\\
61.5923753665689	-10.3887454914154\\
61.5982404692082	-10.3817319786861\\
61.6041055718475	-10.3747051558968\\
61.6099706744868	-10.3676651137731\\
61.6158357771261	-10.3606119428365\\
61.6217008797654	-10.3535457334019\\
61.6275659824047	-10.346466575576\\
61.633431085044	-10.3393745592556\\
61.6392961876833	-10.3322697741255\\
61.6451612903226	-10.3251523096571\\
61.6510263929619	-10.3180222551063\\
61.6568914956012	-10.310879699512\\
61.6627565982405	-10.3037247316945\\
61.6686217008798	-10.2965574402535\\
61.6744868035191	-10.2893779135668\\
61.6803519061584	-10.2821862397887\\
61.6862170087977	-10.2749825068482\\
61.692082111437	-10.2677668024474\\
61.6979472140763	-10.2605392140606\\
61.7038123167155	-10.2532998289319\\
61.7096774193548	-10.2460487340744\\
61.7155425219941	-10.2387860162684\\
61.7214076246334	-10.2315117620603\\
61.7272727272727	-10.224226057761\\
61.733137829912	-10.2169289894444\\
61.7390029325513	-10.2096206429463\\
61.7448680351906	-10.2023011038632\\
61.7507331378299	-10.1949704575505\\
61.7565982404692	-10.1876287891218\\
61.7624633431085	-10.1802761834472\\
61.7683284457478	-10.1729127251527\\
61.7741935483871	-10.1655384986181\\
61.7800586510264	-10.1581535879767\\
61.7859237536657	-10.1507580771137\\
61.791788856305	-10.1433520496652\\
61.7976539589443	-10.1359355890172\\
61.8035190615836	-10.1285087783041\\
61.8093841642229	-10.1210717004084\\
61.8152492668622	-10.113624437959\\
61.8211143695015	-10.1061670733305\\
61.8269794721408	-10.0986996886423\\
61.8328445747801	-10.0912223657574\\
61.8387096774194	-10.0837351862817\\
61.8445747800587	-10.076238231563\\
61.8504398826979	-10.0687315826901\\
61.8563049853372	-10.0612153204919\\
61.8621700879765	-10.0536895255366\\
61.8680351906158	-10.0461542781311\\
61.8739002932551	-10.0386096583197\\
61.8797653958944	-10.031055745884\\
61.8856304985337	-10.0234926203414\\
61.891495601173	-10.015920360945\\
61.8973607038123	-10.0083390466825\\
61.9032258064516	-10.0007487562757\\
61.9090909090909	-9.99314956817979\\
61.9149560117302	-9.98554156058272\\
61.9208211143695	-9.97792481140449\\
61.9266862170088	-9.97029939829661\\
61.9325513196481	-9.96266539864149\\
61.9384164222874	-9.95502288955193\\
61.9442815249267	-9.94737194787052\\
61.950146627566	-9.9397126501691\\
61.9560117302053	-9.93204507274828\\
61.9618768328446	-9.92436929163697\\
61.9677419354839	-9.91668538259186\\
61.9736070381232	-9.90899342109705\\
61.9794721407625	-9.90129348236351\\
61.9853372434018	-9.89358564132876\\
61.9912023460411	-9.88586997265646\\
61.9970674486804	-9.87814655073595\\
62.0029325513196	-9.87041544968204\\
62.0087976539589	-9.86267674333453\\
62.0146627565982	-9.85493050525797\\
62.0205278592375	-9.84717680874137\\
62.0263929618768	-9.83941572679779\\
62.0322580645161	-9.83164733216423\\
62.0381231671554	-9.82387169730126\\
62.0439882697947	-9.81608889439288\\
62.049853372434	-9.8082989953462\\
62.0557184750733	-9.80050207179133\\
62.0615835777126	-9.7926981950811\\
62.0674486803519	-9.78488743629097\\
62.0733137829912	-9.77706986621886\\
62.0791788856305	-9.76924555538501\\
62.0850439882698	-9.76141457403178\\
62.0909090909091	-9.7535769921237\\
62.0967741935484	-9.74573287934725\\
62.1026392961877	-9.73788230511081\\
62.108504398827	-9.73002533854464\\
62.1143695014663	-9.72216204850082\\
62.1202346041056	-9.71429250355317\\
62.1260997067449	-9.70641677199731\\
62.1319648093842	-9.69853492185058\\
62.1378299120235	-9.69064702085213\\
62.1436950146628	-9.68275313646291\\
62.1495601173021	-9.67485333586566\\
62.1554252199413	-9.6669476859651\\
62.1612903225806	-9.6590362533878\\
62.1671554252199	-9.65111910448245\\
62.1730205278592	-9.64319630531988\\
62.1788856304985	-9.63526792169312\\
62.1847507331378	-9.6273340191176\\
62.1906158357771	-9.61939466283124\\
62.1964809384164	-9.6114499177946\\
62.2023460410557	-9.60349984869104\\
62.208211143695	-9.59554451992688\\
62.2140762463343	-9.58758399563164\\
62.2199413489736	-9.57961833965818\\
62.2258064516129	-9.57164761558289\\
62.2316715542522	-9.56367188670597\\
62.2375366568915	-9.5556912160516\\
62.2434017595308	-9.54770566636825\\
62.2492668621701	-9.53971530012888\\
62.2551319648094	-9.5317201795312\\
62.2609970674487	-9.523720366498\\
62.266862170088	-9.51571592267737\\
62.2727272727273	-9.50770690944305\\
62.2785923753666	-9.49969338789471\\
62.2844574780059	-9.49167541885826\\
62.2903225806452	-9.48365306288622\\
62.2961876832845	-9.47562638025804\\
62.3020527859237	-9.46759543098037\\
62.307917888563	-9.45956027478756\\
62.3137829912023	-9.45152097114195\\
62.3196480938416	-9.44347757923422\\
62.3255131964809	-9.43543015798384\\
62.3313782991202	-9.42737876603943\\
62.3372434017595	-9.41932346177916\\
62.3431085043988	-9.41126430331122\\
62.3489736070381	-9.40320134847415\\
62.3548387096774	-9.39513465483737\\
62.3607038123167	-9.38706427970154\\
62.366568914956	-9.37899028009908\\
62.3724340175953	-9.37091271279457\\
62.3782991202346	-9.36283163428525\\
62.3841642228739	-9.35474710080147\\
62.3900293255132	-9.34665916830723\\
62.3958944281525	-9.33856789250056\\
62.4017595307918	-9.33047332881417\\
62.4076246334311	-9.32237553241577\\
62.4134897360704	-9.31427455820875\\
62.4193548387097	-9.30617046083265\\
62.425219941349	-9.29806329466361\\
62.4310850439883	-9.28995311381505\\
62.4369501466276	-9.28183997213802\\
62.4428152492669	-9.27372392322195\\
62.4486803519062	-9.26560502039509\\
62.4545454545455	-9.25748331672505\\
62.4604105571848	-9.2493588650195\\
62.466275659824	-9.2412317178266\\
62.4721407624633	-9.23310192743565\\
62.4780058651026	-9.22496954587768\\
62.4838709677419	-9.216834624926\\
62.4897360703812	-9.20869721609687\\
62.4956011730205	-9.20055737065009\\
62.5014662756598	-9.19241513958952\\
62.5073313782991	-9.18427057366382\\
62.5131964809384	-9.17612372336698\\
62.5190615835777	-9.16797463893903\\
62.524926686217	-9.15982337036662\\
62.5307917888563	-9.15166996738364\\
62.5366568914956	-9.14351447947192\\
62.5425219941349	-9.13535695586186\\
62.5483870967742	-9.12719744553303\\
62.5542521994135	-9.11903599721492\\
62.5601173020528	-9.11087265938756\\
62.5659824046921	-9.10270748028212\\
62.5718475073314	-9.09454050788175\\
62.5777126099707	-9.08637178992203\\
62.58357771261	-9.07820137389188\\
62.5894428152493	-9.07002930703409\\
62.5953079178886	-9.06185563634605\\
62.6011730205279	-9.0536804085805\\
62.6070381231672	-9.04550367024614\\
62.6129032258064	-9.03732546760835\\
62.6187683284457	-9.02914584668997\\
62.624633431085	-9.02096485327193\\
62.6304985337243	-9.01278253289397\\
62.6363636363636	-9.00459893085541\\
62.6422287390029	-8.99641409221578\\
62.6480938416422	-8.98822806179564\\
62.6539589442815	-8.98004088417723\\
62.6598240469208	-8.97185260370523\\
62.6656891495601	-8.96366326448752\\
62.6715542521994	-8.95547291039583\\
62.6774193548387	-8.94728158506661\\
62.683284457478	-8.93908933190157\\
62.6891495601173	-8.93089619406866\\
62.6950146627566	-8.92270221450267\\
62.7008797653959	-8.91450743590597\\
62.7067448680352	-8.90631190074937\\
62.7126099706745	-8.89811565127271\\
62.7184750733138	-8.8899187294858\\
62.7243401759531	-8.88172117716904\\
62.7302052785924	-8.87352303587422\\
62.7360703812317	-8.86532434692534\\
62.741935483871	-8.85712515141929\\
62.7478005865103	-8.84892549022663\\
62.7536656891496	-8.8407254039924\\
62.7595307917889	-8.83252493313689\\
62.7653958944282	-8.82432411785635\\
62.7712609970675	-8.81612299812384\\
62.7771260997067	-8.80792161368994\\
62.782991202346	-8.79972000408357\\
62.7888563049853	-8.79151820861276\\
62.7947214076246	-8.78331626636539\\
62.8005865102639	-8.77511421621007\\
62.8064516129032	-8.76691209679679\\
62.8123167155425	-8.75870994655779\\
62.8181818181818	-8.75050780370836\\
62.8240469208211	-8.74230570624753\\
62.8299120234604	-8.73410369195897\\
62.8357771260997	-8.7259017984117\\
62.841642228739	-8.7177000629609\\
62.8475073313783	-8.70949852274875\\
62.8533724340176	-8.70129721470507\\
62.8592375366569	-8.69309617554831\\
62.8651026392962	-8.68489544178624\\
62.8709677419355	-8.6766950497167\\
62.8768328445748	-8.66849503542848\\
62.8826979472141	-8.66029543480208\\
62.8885630498534	-8.65209628351045\\
62.8944281524927	-8.64389761701991\\
62.900293255132	-8.6356994705908\\
62.9061583577713	-8.62750187927838\\
62.9120234604106	-8.61930487793362\\
62.9178885630498	-8.61110850120389\\
62.9237536656891	-8.60291278353389\\
62.9296187683284	-8.59471775916639\\
62.9354838709677	-8.58652346214298\\
62.941348973607	-8.57832992630497\\
62.9472140762463	-8.57013718529407\\
62.9530791788856	-8.56194527255328\\
62.9589442815249	-8.55375422132763\\
62.9648093841642	-8.54556406466499\\
62.9706744868035	-8.5373748354169\\
62.9765395894428	-8.52918656623929\\
62.9824046920821	-8.52099928959338\\
62.9882697947214	-8.51281303774636\\
62.9941348973607	-8.50462784277225\\
63	-8.49644373655272\\
};
\addlegendentry{Proposed}

\addplot [color=uclamagenta, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
57	-7.85370268704633\\
57.0058651026393	-7.86326755515358\\
57.0117302052786	-7.87283764068056\\
57.0175953079179	-7.88241291346975\\
57.0234604105572	-7.89199334309659\\
57.0293255131965	-7.9015788988678\\
57.0351906158358	-7.9111695498197\\
57.0410557184751	-7.92076526471659\\
57.0469208211144	-7.930366012049\\
57.0527859237537	-7.93997176003203\\
57.058651026393	-7.94958247660374\\
57.0645161290323	-7.95919812942326\\
57.0703812316716	-7.96881868586929\\
57.0762463343109	-7.97844411303823\\
57.0821114369502	-7.98807437774252\\
57.0879765395894	-7.99770944650894\\
57.0938416422287	-8.00734928557684\\
57.099706744868	-8.01699386089635\\
57.1055718475073	-8.02664313812677\\
57.1114369501466	-8.03629708263464\\
57.1173020527859	-8.04595565949215\\
57.1231671554252	-8.05561883347522\\
57.1290322580645	-8.06528656906183\\
57.1348973607038	-8.07495883043021\\
57.1407624633431	-8.08463558145701\\
57.1466275659824	-8.09431678571559\\
57.1524926686217	-8.10400240647413\\
57.158357771261	-8.11369240669385\\
57.1642228739003	-8.12338674902728\\
57.1700879765396	-8.13308539581631\\
57.1759530791789	-8.14278830909045\\
57.1818181818182	-8.15249545056497\\
57.1876832844575	-8.16220678163904\\
57.1935483870968	-8.17192226339396\\
57.1994134897361	-8.18164185659123\\
57.2052785923754	-8.19136552167072\\
57.2111436950147	-8.20109321874885\\
57.217008797654	-8.21082490761665\\
57.2228739002933	-8.22056054773793\\
57.2287390029325	-8.23030009824741\\
57.2346041055718	-8.2400435179488\\
57.2404692082111	-8.24979076531297\\
57.2463343108504	-8.25954179847595\\
57.2521994134897	-8.26929657523713\\
57.258064516129	-8.27905505305732\\
57.2639296187683	-8.28881718905678\\
57.2697947214076	-8.29858294001347\\
57.2756598240469	-8.30835226236089\\
57.2815249266862	-8.31812511218633\\
57.2873900293255	-8.32790144522889\\
57.2932551319648	-8.33768121687751\\
57.2991202346041	-8.34746438216908\\
57.3049853372434	-8.35725089578646\\
57.3108504398827	-8.3670407120565\\
57.316715542522	-8.37683378494818\\
57.3225806451613	-8.38663006807052\\
57.3284457478006	-8.39642951467072\\
57.3343108504399	-8.40623207763217\\
57.3401759530792	-8.4160377094724\\
57.3460410557185	-8.42584636234123\\
57.3519061583578	-8.43565798801866\\
57.3577712609971	-8.44547253791295\\
57.3636363636364	-8.45528996305866\\
57.3695014662757	-8.46511021411457\\
57.375366568915	-8.4749332413618\\
57.3812316715543	-8.48475899470164\\
57.3870967741936	-8.49458742365372\\
57.3929618768328	-8.50441847735393\\
57.3988269794721	-8.51425210455236\\
57.4046920821114	-8.52408825361139\\
57.4105571847507	-8.53392687250359\\
57.41642228739	-8.54376790880973\\
57.4222873900293	-8.55361130971675\\
57.4281524926686	-8.56345702201578\\
57.4340175953079	-8.5733049921\\
57.4398826979472	-8.58315516596281\\
57.4457478005865	-8.59300748919557\\
57.4516129032258	-8.6028619069857\\
57.4574780058651	-8.61271836411464\\
57.4633431085044	-8.62257680495576\\
57.4692082111437	-8.6324371734724\\
57.475073313783	-8.64229941321574\\
57.4809384164223	-8.65216346732279\\
57.4868035190616	-8.66202927851443\\
57.4926686217009	-8.67189678909323\\
57.4985337243402	-8.68176594094148\\
57.5043988269795	-8.69163667551917\\
57.5102639296188	-8.70150893386192\\
57.5161290322581	-8.71138265657889\\
57.5219941348974	-8.72125778385081\\
57.5278592375367	-8.73113425542784\\
57.533724340176	-8.74101201062768\\
57.5395894428152	-8.75089098833331\\
57.5454545454545	-8.7607711269912\\
57.5513196480938	-8.77065236460903\\
57.5571847507331	-8.78053463875377\\
57.5630498533724	-8.79041788654966\\
57.5689149560117	-8.80030204467609\\
57.574780058651	-8.81018704936561\\
57.5806451612903	-8.8200728364019\\
57.5865102639296	-8.82995934111769\\
57.5923753665689	-8.83984649839282\\
57.5982404692082	-8.84973424265208\\
57.6041055718475	-8.85962250786328\\
57.6099706744868	-8.86951122753526\\
57.6158357771261	-8.87940033471571\\
57.6217008797654	-8.88928976198928\\
57.6275659824047	-8.8991794414756\\
57.633431085044	-8.90906930482712\\
57.6392961876833	-8.91895928322723\\
57.6451612903226	-8.92884930738825\\
57.6510263929619	-8.93873930754933\\
57.6568914956012	-8.94862921347458\\
57.6627565982405	-8.958518954451\\
57.6686217008798	-8.96840845928653\\
57.6744868035191	-8.97829765630808\\
57.6803519061584	-8.98818647335956\\
57.6862170087977	-8.99807483779989\\
57.692082111437	-9.00796267650105\\
57.6979472140763	-9.01784991584609\\
57.7038123167155	-9.02773648172732\\
57.7096774193548	-9.03762229954415\\
57.7155425219941	-9.04750729420144\\
57.7214076246334	-9.05739139010728\\
57.7272727272727	-9.06727451117128\\
57.733137829912	-9.07715658080259\\
57.7390029325513	-9.08703752190801\\
57.7448680351906	-9.09691725689008\\
57.7507331378299	-9.10679570764527\\
57.7565982404692	-9.11667279556197\\
57.7624633431085	-9.12654844151882\\
57.7683284457478	-9.13642256588266\\
57.7741935483871	-9.14629508850683\\
57.7800586510264	-9.15616592872929\\
57.7859237536657	-9.1660350053708\\
57.791788856305	-9.17590223673314\\
57.7976539589443	-9.18576754059724\\
57.8035190615836	-9.19563083422147\\
57.8093841642229	-9.20549203433987\\
57.8152492668622	-9.2153510571603\\
57.8211143695015	-9.22520781836288\\
57.8269794721408	-9.23506223309803\\
57.8328445747801	-9.24491421598488\\
57.8387096774194	-9.2547636811096\\
57.8445747800587	-9.26461054202362\\
57.8504398826979	-9.27445471174198\\
57.8563049853372	-9.28429610274175\\
57.8621700879765	-9.29413462696025\\
57.8680351906158	-9.30397019579354\\
57.8739002932551	-9.31380272009478\\
57.8797653958944	-9.32363211017256\\
57.8856304985337	-9.33345827578949\\
57.891495601173	-9.34328112616046\\
57.8973607038123	-9.35310056995118\\
57.9032258064516	-9.36291651527672\\
57.9090909090909	-9.37272886969989\\
57.9149560117302	-9.38253754022983\\
57.9208211143695	-9.39234243332056\\
57.9266862170088	-9.40214345486948\\
57.9325513196481	-9.41194051021598\\
57.9384164222874	-9.42173350414003\\
57.9442815249267	-9.43152234086081\\
57.950146627566	-9.44130692403537\\
57.9560117302053	-9.45108715675725\\
57.9618768328446	-9.46086294155523\\
57.9677419354839	-9.47063418039196\\
57.9736070381232	-9.48040077466275\\
57.9794721407625	-9.49016262519436\\
57.9853372434018	-9.49991963224366\\
57.9912023460411	-9.50967169549665\\
57.9970674486804	-9.51941871406708\\
58.0029325513196	-9.5291605864954\\
58.0087976539589	-9.53889721074772\\
58.0146627565982	-9.5486284842146\\
58.0205278592375	-9.55835430371006\\
58.0263929618768	-9.56807456547059\\
58.0322580645161	-9.57778916515405\\
58.0381231671554	-9.58749799783878\\
58.0439882697947	-9.59720095802266\\
58.049853372434	-9.60689793962212\\
58.0557184750733	-9.61658883597139\\
58.0615835777126	-9.62627353982154\\
58.0674486803519	-9.63595194333969\\
58.0733137829912	-9.6456239381083\\
58.0791788856305	-9.65528941512428\\
58.0850439882698	-9.66494826479846\\
58.0909090909091	-9.6746003769547\\
58.0967741935484	-9.68424564082942\\
58.1026392961877	-9.6938839450709\\
58.108504398827	-9.70351517773868\\
58.1143695014663	-9.7131392263031\\
58.1202346041056	-9.72275597764472\\
58.1260997067449	-9.7323653180539\\
58.1319648093842	-9.74196713323037\\
58.1378299120235	-9.75156130828282\\
58.1436950146628	-9.76114772772853\\
58.1495601173021	-9.77072627549313\\
58.1554252199413	-9.78029683491023\\
58.1612903225806	-9.78985928872134\\
58.1671554252199	-9.79941351907549\\
58.1730205278592	-9.80895940752922\\
58.1788856304985	-9.81849683504647\\
58.1847507331378	-9.82802568199842\\
58.1906158357771	-9.83754582816358\\
58.1964809384164	-9.84705715272781\\
58.2023460410557	-9.85655953428431\\
58.208211143695	-9.86605285083385\\
58.2140762463343	-9.87553697978479\\
58.2199413489736	-9.88501179795345\\
58.2258064516129	-9.89447718156429\\
58.2316715542522	-9.90393300625022\\
58.2375366568915	-9.91337914705298\\
58.2434017595308	-9.9228154784235\\
58.2492668621701	-9.93224187422239\\
58.2551319648094	-9.94165820772049\\
58.2609970674487	-9.95106435159931\\
58.266862170088	-9.96046017795178\\
58.2727272727273	-9.96984555828283\\
58.2785923753666	-9.97922036351008\\
58.2844574780059	-9.9885844639647\\
58.2903225806452	-9.99793772939216\\
58.2961876832845	-10.0072800289531\\
58.3020527859237	-10.0166112312245\\
58.307917888563	-10.0259312042001\\
58.3137829912023	-10.0352398152921\\
58.3196480938416	-10.044536931332\\
58.3255131964809	-10.0538224185716\\
58.3313782991202	-10.0630961426845\\
58.3372434017595	-10.0723579687671\\
58.3431085043988	-10.0816077613403\\
58.3489736070381	-10.0908453843506\\
58.3548387096774	-10.1000707011717\\
58.3607038123167	-10.1092835746059\\
58.366568914956	-10.1184838668859\\
58.3724340175953	-10.1276714396764\\
58.3782991202346	-10.1368461540755\\
58.3841642228739	-10.1460078706172\\
58.3900293255132	-10.1551564492722\\
58.3958944281525	-10.164291749451\\
58.4017595307918	-10.1734136300049\\
58.4076246334311	-10.1825219492286\\
58.4134897360704	-10.191616564862\\
58.4193548387097	-10.2006973340928\\
58.425219941349	-10.2097641135582\\
58.4310850439883	-10.2188167593478\\
58.4369501466276	-10.2278551270055\\
58.4428152492669	-10.2368790715323\\
58.4486803519062	-10.2458884473886\\
58.4545454545455	-10.254883108497\\
58.4604105571848	-10.2638629082449\\
58.466275659824	-10.2728276994872\\
58.4721407624633	-10.2817773345494\\
58.4780058651026	-10.29071166523\\
58.4838709677419	-10.2996305428039\\
58.4897360703812	-10.3085338180254\\
58.4956011730205	-10.3174213411311\\
58.5014662756598	-10.3262929618434\\
58.5073313782991	-10.3351485293737\\
58.5131964809384	-10.3439878924254\\
58.5190615835777	-10.3528108991982\\
58.524926686217	-10.3616173973905\\
58.5307917888563	-10.370407234204\\
58.5366568914956	-10.3791802563468\\
58.5425219941349	-10.3879363100374\\
58.5483870967742	-10.3966752410084\\
58.5542521994135	-10.4053968945105\\
58.5601173020528	-10.4141011153167\\
58.5659824046921	-10.4227877477258\\
58.5718475073314	-10.4314566355675\\
58.5777126099707	-10.4401076222057\\
58.58357771261	-10.4487405505436\\
58.5894428152493	-10.4573552630275\\
58.5953079178886	-10.465951601652\\
58.6011730205279	-10.4745294079639\\
58.6070381231672	-10.4830885230675\\
58.6129032258064	-10.4916287876288\\
58.6187683284457	-10.5001500418808\\
58.624633431085	-10.5086521256284\\
58.6304985337243	-10.5171348782531\\
58.6363636363636	-10.5255981387186\\
58.6422287390029	-10.5340417455757\\
58.6480938416422	-10.5424655369675\\
58.6539589442815	-10.5508693506353\\
58.6598240469208	-10.5592530239234\\
58.6656891495601	-10.5676163937853\\
58.6715542521994	-10.5759592967889\\
58.6774193548387	-10.5842815691227\\
58.683284457478	-10.5925830466011\\
58.6891495601173	-10.6008635646708\\
58.6950146627566	-10.6091229584167\\
58.7008797653959	-10.6173610625678\\
58.7067448680352	-10.6255777115037\\
58.7126099706745	-10.6337727392608\\
58.7184750733138	-10.6419459795388\\
58.7243401759531	-10.650097265707\\
58.7302052785924	-10.6582264308108\\
58.7360703812317	-10.6663333075789\\
58.741935483871	-10.6744177284294\\
58.7478005865103	-10.6824795254773\\
58.7536656891496	-10.690518530541\\
58.7595307917889	-10.6985345751495\\
58.7653958944282	-10.7065274905497\\
58.7712609970675	-10.7144971077132\\
58.7771260997067	-10.7224432573443\\
58.782991202346	-10.7303657698868\\
58.7888563049853	-10.738264475532\\
58.7947214076246	-10.7461392042259\\
58.8005865102639	-10.7539897856774\\
58.8064516129032	-10.7618160493657\\
58.8123167155425	-10.7696178245482\\
58.8181818181818	-10.7773949402688\\
58.8240469208211	-10.785147225366\\
58.8299120234604	-10.7928745084805\\
58.8357771260997	-10.8005766180643\\
58.841642228739	-10.8082533823884\\
58.8475073313783	-10.8159046295516\\
58.8533724340176	-10.8235301874891\\
58.8592375366569	-10.831129883981\\
58.8651026392962	-10.838703546661\\
58.8709677419355	-10.8462510030254\\
58.8768328445748	-10.853772080442\\
58.8826979472141	-10.8612666061591\\
58.8885630498534	-10.8687344073145\\
58.8944281524927	-10.8761753109448\\
58.900293255132	-10.883589143995\\
58.9061583577713	-10.8909757333272\\
58.9120234604106	-10.8983349057308\\
58.9178885630498	-10.9056664879315\\
58.9237536656891	-10.9129703066014\\
58.9296187683284	-10.9202461883684\\
58.9354838709677	-10.9274939598263\\
58.941348973607	-10.9347134475446\\
58.9472140762463	-10.9419044780784\\
58.9530791788856	-10.949066877979\\
58.9589442815249	-10.9562004738032\\
58.9648093841642	-10.9633050921245\\
58.9706744868035	-10.9703805595427\\
58.9765395894428	-10.9774267026951\\
58.9824046920821	-10.9844433482661\\
58.9882697947214	-10.9914303229988\\
58.9941348973607	-10.9983874537049\\
59	-11.0053145672758\\
59.0058651026393	-11.0122114906936\\
59.0117302052786	-11.0190780510416\\
59.0175953079179	-11.0259140755157\\
59.0234604105572	-11.0327193914355\\
59.0293255131965	-11.039493826255\\
59.0351906158358	-11.0462372075744\\
59.0410557184751	-11.0529493631512\\
59.0469208211144	-11.0596301209113\\
59.0527859237537	-11.0662793089611\\
59.058651026393	-11.0728967555983\\
59.0645161290323	-11.0794822893243\\
59.0703812316716	-11.086035738855\\
59.0762463343109	-11.0925569331334\\
59.0821114369502	-11.0990457013407\\
59.0879765395894	-11.1055018729087\\
59.0938416422287	-11.1119252775316\\
59.099706744868	-11.1183157451777\\
59.1055718475073	-11.1246731061021\\
59.1114369501466	-11.1309971908581\\
59.1173020527859	-11.1372878303099\\
59.1231671554252	-11.1435448556449\\
59.1290322580645	-11.1497680983856\\
59.1348973607038	-11.1559573904023\\
59.1407624633431	-11.1621125639255\\
59.1466275659824	-11.1682334515581\\
59.1524926686217	-11.1743198862884\\
59.158357771261	-11.1803717015022\\
59.1642228739003	-11.1863887309958\\
59.1700879765396	-11.1923708089884\\
59.1759530791789	-11.1983177701351\\
59.1818181818182	-11.2042294495393\\
59.1876832844575	-11.210105682766\\
59.1935483870968	-11.215946305854\\
59.1994134897361	-11.2217511553296\\
59.2052785923754	-11.2275200682188\\
59.2111436950147	-11.2332528820606\\
59.217008797654	-11.23894943492\\
59.2228739002933	-11.2446095654009\\
59.2287390029325	-11.2502331126595\\
59.2346041055718	-11.2558199164168\\
59.2404692082111	-11.2613698169722\\
59.2463343108504	-11.2668826552165\\
59.2521994134897	-11.2723582726451\\
59.258064516129	-11.277796511371\\
59.2639296187683	-11.2831972141382\\
59.2697947214076	-11.2885602243351\\
59.2756598240469	-11.2938853860072\\
59.2815249266862	-11.2991725438707\\
59.2873900293255	-11.3044215433259\\
59.2932551319648	-11.3096322304702\\
59.2991202346041	-11.3148044521113\\
59.3049853372434	-11.3199380557811\\
59.3108504398827	-11.3250328897481\\
59.316715542522	-11.3300888030314\\
59.3225806451613	-11.3351056454136\\
59.3284457478006	-11.3400832674543\\
59.3343108504399	-11.3450215205032\\
59.3401759530792	-11.3499202567136\\
59.3460410557185	-11.3547793290554\\
59.3519061583578	-11.3595985913285\\
59.3577712609971	-11.3643778981761\\
59.3636363636364	-11.3691171050978\\
59.3695014662757	-11.3738160684627\\
59.375366568915	-11.3784746455229\\
59.3812316715543	-11.3830926944263\\
59.3870967741936	-11.3876700742301\\
59.3929618768328	-11.3922066449136\\
59.3988269794721	-11.3967022673914\\
59.4046920821114	-11.4011568035263\\
59.4105571847507	-11.4055701161426\\
59.41642228739	-11.4099420690387\\
59.4222873900293	-11.4142725270006\\
59.4281524926686	-11.4185613558139\\
59.4340175953079	-11.4228084222775\\
59.4398826979472	-11.4270135942161\\
59.4457478005865	-11.4311767404925\\
59.4516129032258	-11.4352977310212\\
59.4574780058651	-11.4393764367801\\
59.4633431085044	-11.4434127298238\\
59.4692082111437	-11.4474064832957\\
59.475073313783	-11.4513575714408\\
59.4809384164223	-11.4552658696176\\
59.4868035190616	-11.4591312543111\\
59.4926686217009	-11.4629536031445\\
59.4985337243402	-11.4667327948916\\
59.5043988269795	-11.4704687094891\\
59.5102639296188	-11.4741612280483\\
59.5161290322581	-11.4778102328676\\
59.5219941348974	-11.4814156074437\\
59.5278592375367	-11.4849772364839\\
59.533724340176	-11.4884950059176\\
59.5395894428152	-11.4919688029083\\
59.5454545454545	-11.4953985158645\\
59.5513196480938	-11.4987840344518\\
59.5571847507331	-11.5021252496038\\
59.5630498533724	-11.5054220535337\\
59.5689149560117	-11.5086743397452\\
59.574780058651	-11.5118820030437\\
59.5806451612903	-11.5150449395473\\
59.5865102639296	-11.5181630466973\\
59.5923753665689	-11.5212362232697\\
59.5982404692082	-11.5242643693849\\
59.6041055718475	-11.5272473865189\\
59.6099706744868	-11.5301851775135\\
59.6158357771261	-11.5330776465864\\
59.6217008797654	-11.5359246993417\\
59.6275659824047	-11.5387262427797\\
59.633431085044	-11.5414821853068\\
59.6392961876833	-11.5441924367457\\
59.6451612903226	-11.5468569083444\\
59.6510263929619	-11.5494755127863\\
59.6568914956012	-11.5520481641993\\
59.6627565982405	-11.5545747781653\\
59.6686217008798	-11.557055271729\\
59.6744868035191	-11.5594895634073\\
59.6803519061584	-11.5618775731977\\
59.6862170087977	-11.5642192225875\\
59.692082111437	-11.5665144345619\\
59.6979472140763	-11.5687631336128\\
59.7038123167155	-11.5709652457469\\
59.7096774193548	-11.5731206984935\\
59.7155425219941	-11.5752294209133\\
59.7214076246334	-11.5772913436053\\
59.7272727272727	-11.5793063987151\\
59.733137829912	-11.5812745199419\\
59.7390029325513	-11.5831956425464\\
59.7448680351906	-11.5850697033573\\
59.7507331378299	-11.5868966407792\\
59.7565982404692	-11.5886763947984\\
59.7624633431085	-11.5904089069904\\
59.7683284457478	-11.5920941205262\\
59.7741935483871	-11.5937319801785\\
59.7800586510264	-11.595322432328\\
59.7859237536657	-11.5968654249693\\
59.791788856305	-11.598360907717\\
59.7976539589443	-11.5998088318109\\
59.8035190615836	-11.601209150122\\
59.8093841642229	-11.6025618171575\\
59.8152492668622	-11.6038667890659\\
59.8211143695015	-11.6051240236422\\
59.8269794721408	-11.6063334803324\\
59.8328445747801	-11.6074951202381\\
59.8387096774194	-11.6086089061213\\
59.8445747800587	-11.6096748024081\\
59.8504398826979	-11.6106927751928\\
59.8563049853372	-11.6116627922422\\
59.8621700879765	-11.6125848229988\\
59.8680351906158	-11.6134588385845\\
59.8739002932551	-11.6142848118036\\
59.8797653958944	-11.6150627171464\\
59.8856304985337	-11.6157925307917\\
59.891495601173	-11.6164742306094\\
59.8973607038123	-11.6171077961636\\
59.9032258064516	-11.6176932087143\\
59.9090909090909	-11.61823045122\\
59.9149560117302	-11.6187195083393\\
59.9208211143695	-11.6191603664328\\
59.9266862170088	-11.6195530135649\\
59.9325513196481	-11.6198974395045\\
59.9384164222874	-11.6201936357271\\
59.9442815249267	-11.6204415954147\\
59.950146627566	-11.6206413134575\\
59.9560117302053	-11.6207927864542\\
59.9618768328446	-11.6208960127118\\
59.9677419354839	-11.6209509922468\\
59.9736070381232	-11.6209577267845\\
59.9794721407625	-11.6209162197589\\
59.9853372434018	-11.6208264763124\\
59.9912023460411	-11.6206885032952\\
59.9970674486804	-11.6205023092646\\
60.0029325513196	-11.6202679044839\\
60.0087976539589	-11.6199853009209\\
60.0146627565982	-11.6196545122474\\
60.0205278592375	-11.6192755538366\\
60.0263929618768	-11.6188484427621\\
60.0322580645161	-11.6183731977956\\
60.0381231671554	-11.6178498394048\\
60.0439882697947	-11.6172783897511\\
60.049853372434	-11.616658872687\\
60.0557184750733	-11.6159913137535\\
60.0615835777126	-11.615275740177\\
60.0674486803519	-11.6145121808664\\
60.0733137829912	-11.6137006664095\\
60.0791788856305	-11.61284122907\\
60.0850439882698	-11.6119339027834\\
60.0909090909091	-11.610978723153\\
60.0967741935484	-11.6099757274467\\
60.1026392961877	-11.6089249545917\\
60.108504398827	-11.6078264451709\\
60.1143695014663	-11.6066802414177\\
60.1202346041056	-11.6054863872118\\
60.1260997067449	-11.6042449280739\\
60.1319648093842	-11.6029559111603\\
60.1378299120235	-11.6016193852583\\
60.1436950146628	-11.6002354007801\\
60.1495601173021	-11.5988040097573\\
60.1554252199413	-11.5973252658351\\
60.1612903225806	-11.5957992242664\\
60.1671554252199	-11.5942259419051\\
60.1730205278592	-11.5926054772006\\
60.1788856304985	-11.5909378901904\\
60.1847507331378	-11.5892232424939\\
60.1906158357771	-11.5874615973054\\
60.1964809384164	-11.5856530193872\\
60.2023460410557	-11.5837975750621\\
60.208211143695	-11.5818953322064\\
60.2140762463343	-11.5799463602423\\
60.2199413489736	-11.5779507301298\\
60.2258064516129	-11.5759085143598\\
60.2316715542522	-11.573819786945\\
60.2375366568915	-11.5716846234129\\
60.2434017595308	-11.5695031007965\\
60.2492668621701	-11.5672752976266\\
60.2551319648094	-11.5650012939228\\
60.2609970674487	-11.5626811711851\\
60.266862170088	-11.5603150123847\\
60.2727272727273	-11.5579029019554\\
60.2785923753666	-11.555444925784\\
60.2844574780059	-11.5529411712015\\
60.2903225806452	-11.5503917269732\\
60.2961876832845	-11.5477966832896\\
60.3020527859237	-11.5451561317564\\
60.307917888563	-11.5424701653848\\
60.3137829912023	-11.5397388785818\\
60.3196480938416	-11.5369623671397\\
60.3255131964809	-11.5341407282263\\
60.3313782991202	-11.5312740603745\\
60.3372434017595	-11.5283624634717\\
60.3431085043988	-11.5254060387495\\
60.3489736070381	-11.5224048887732\\
60.3548387096774	-11.5193591174305\\
60.3607038123167	-11.5162688299212\\
60.366568914956	-11.5131341327459\\
60.3724340175953	-11.5099551336952\\
60.3782991202346	-11.5067319418383\\
60.3841642228739	-11.5034646675116\\
60.3900293255132	-11.500153422308\\
60.3958944281525	-11.4967983190646\\
60.4017595307918	-11.4933994718516\\
60.4076246334311	-11.4899569959607\\
60.4134897360704	-11.4864710078931\\
60.4193548387097	-11.4829416253481\\
60.425219941349	-11.4793689672107\\
60.4310850439883	-11.4757531535399\\
60.4369501466276	-11.4720943055568\\
60.4428152492669	-11.4683925456321\\
60.4486803519062	-11.4646479972741\\
60.4545454545455	-11.4608607851166\\
60.4604105571848	-11.4570310349061\\
60.466275659824	-11.4531588734898\\
60.4721407624633	-11.449244428803\\
60.4780058651026	-11.4452878298565\\
60.4838709677419	-11.4412892067242\\
60.4897360703812	-11.4372486905302\\
60.4956011730205	-11.4331664134363\\
60.5014662756598	-11.429042508629\\
60.5073313782991	-11.4248771103072\\
60.5131964809384	-11.4206703536687\\
60.5190615835777	-11.4164223748979\\
60.524926686217	-11.4121333111524\\
60.5307917888563	-11.4078033005503\\
60.5366568914956	-11.4034324821573\\
60.5425219941349	-11.3990209959733\\
60.5483870967742	-11.3945689829194\\
60.5542521994135	-11.3900765848252\\
60.5601173020528	-11.3855439444152\\
60.5659824046921	-11.3809712052957\\
60.5718475073314	-11.3763585119421\\
60.5777126099707	-11.3717060096849\\
60.58357771261	-11.3670138446971\\
60.5894428152493	-11.3622821639809\\
60.5953079178886	-11.3575111153541\\
60.6011730205279	-11.3527008474372\\
60.6070381231672	-11.3478515096397\\
60.6129032258064	-11.3429632521476\\
60.6187683284457	-11.3380362259092\\
60.624633431085	-11.3330705826223\\
60.6304985337243	-11.3280664747211\\
60.6363636363636	-11.3230240553622\\
60.6422287390029	-11.3179434784122\\
60.6480938416422	-11.3128248984337\\
60.6539589442815	-11.3076684706724\\
60.6598240469208	-11.3024743510437\\
60.6656891495601	-11.2972426961198\\
60.6715542521994	-11.2919736631157\\
60.6774193548387	-11.2866674098767\\
60.683284457478	-11.2813240948648\\
60.6891495601173	-11.2759438771459\\
60.6950146627566	-11.2705269163762\\
60.7008797653959	-11.2650733727892\\
60.7067448680352	-11.2595834071828\\
60.7126099706745	-11.2540571809058\\
60.7184750733138	-11.2484948558453\\
60.7243401759531	-11.2428965944134\\
60.7302052785924	-11.2372625595343\\
60.7360703812317	-11.2315929146311\\
60.741935483871	-11.2258878236134\\
60.7478005865103	-11.2201474508638\\
60.7536656891496	-11.2143719612255\\
60.7595307917889	-11.2085615199892\\
60.7653958944282	-11.2027162928806\\
60.7712609970675	-11.1968364460476\\
60.7771260997067	-11.1909221460473\\
60.782991202346	-11.1849735598338\\
60.7888563049853	-11.1789908547456\\
60.7947214076246	-11.1729741984929\\
60.8005865102639	-11.1669237591449\\
60.8064516129032	-11.160839705118\\
60.8123167155425	-11.1547222051628\\
60.8181818181818	-11.1485714283524\\
60.8240469208211	-11.1423875440694\\
60.8299120234604	-11.1361707219945\\
60.8357771260997	-11.1299211320938\\
60.841642228739	-11.123638944607\\
60.8475073313783	-11.1173243300353\\
60.8533724340176	-11.1109774591294\\
60.8592375366569	-11.1045985028779\\
60.8651026392962	-11.098187632495\\
60.8709677419355	-11.0917450194093\\
60.8768328445748	-11.0852708352518\\
60.8826979472141	-11.0787652518443\\
60.8885630498534	-11.072228441188\\
60.8944281524927	-11.0656605754519\\
60.900293255132	-11.0590618269616\\
60.9061583577713	-11.0524323681878\\
60.9120234604106	-11.0457723717351\\
60.9178885630498	-11.0390820103311\\
60.9237536656891	-11.0323614568148\\
60.9296187683284	-11.0256108841261\\
60.9354838709677	-11.0188304652946\\
60.941348973607	-11.0120203734288\\
60.9472140762463	-11.0051807817053\\
60.9530791788856	-10.9983118633584\\
60.9589442815249	-10.991413791669\\
60.9648093841642	-10.9844867399544\\
60.9706744868035	-10.977530881558\\
60.9765395894428	-10.9705463898385\\
60.9824046920821	-10.9635334381602\\
60.9882697947214	-10.9564921998823\\
60.9941348973607	-10.9494228483489\\
61	-10.9423255568796\\
61.0058651026393	-10.9352004987585\\
61.0117302052786	-10.9280478472255\\
61.0175953079179	-10.9208677754656\\
61.0234604105572	-10.9136604566\\
61.0293255131965	-10.9064260636761\\
61.0351906158358	-10.899164769658\\
61.0410557184751	-10.8918767474174\\
61.0469208211144	-10.8845621697241\\
61.0527859237537	-10.877221209237\\
61.058651026393	-10.8698540384946\\
61.0645161290323	-10.8624608299065\\
61.0703812316716	-10.8550417557439\\
61.0762463343109	-10.8475969881314\\
61.0821114369502	-10.8401266990378\\
61.0879765395894	-10.8326310602675\\
61.0938416422287	-10.8251102434521\\
61.099706744868	-10.8175644200419\\
61.1055718475073	-10.8099937612975\\
61.1114369501466	-10.8023984382816\\
61.1173020527859	-10.7947786218505\\
61.1231671554252	-10.7871344826465\\
61.1290322580645	-10.7794661910897\\
61.1348973607038	-10.77177391737\\
61.1407624633431	-10.7640578314393\\
61.1466275659824	-10.7563181030039\\
61.1524926686217	-10.7485549015171\\
61.158357771261	-10.7407683961711\\
61.1642228739003	-10.7329587558902\\
61.1700879765396	-10.7251261493229\\
61.1759530791789	-10.7172707448351\\
61.1818181818182	-10.7093927105029\\
61.1876832844575	-10.7014922141053\\
61.1935483870968	-10.6935694231174\\
61.1994134897361	-10.6856245047037\\
61.2052785923754	-10.6776576257109\\
61.2111436950147	-10.6696689526618\\
61.217008797654	-10.6616586517482\\
61.2228739002933	-10.6536268888248\\
61.2287390029325	-10.6455738294026\\
61.2346041055718	-10.6374996386425\\
61.2404692082111	-10.6294044813493\\
61.2463343108504	-10.6212885219657\\
61.2521994134897	-10.6131519245659\\
61.258064516129	-10.6049948528498\\
61.2639296187683	-10.5968174701375\\
61.2697947214076	-10.5886199393631\\
61.2756598240469	-10.5804024230691\\
61.2815249266862	-10.5721650834012\\
61.2873900293255	-10.5639080821023\\
61.2932551319648	-10.5556315805077\\
61.2991202346041	-10.5473357395393\\
61.3049853372434	-10.5390207197005\\
61.3108504398827	-10.5306866810714\\
61.316715542522	-10.5223337833032\\
61.3225806451613	-10.513962185614\\
61.3284457478006	-10.5055720467832\\
61.3343108504399	-10.4971635251471\\
61.3401759530792	-10.4887367785944\\
61.3460410557185	-10.4802919645612\\
61.3519061583578	-10.4718292400267\\
61.3577712609971	-10.4633487615087\\
61.3636363636364	-10.4548506850596\\
61.3695014662757	-10.4463351662614\\
61.375366568915	-10.4378023602225\\
61.3812316715543	-10.4292524215727\\
61.3870967741936	-10.4206855044597\\
61.3929618768328	-10.4121017625452\\
61.3988269794721	-10.403501349001\\
61.4046920821114	-10.3948844165048\\
61.4105571847507	-10.3862511172374\\
61.41642228739	-10.3776016028781\\
61.4222873900293	-10.3689360246022\\
61.4281524926686	-10.3602545330766\\
61.4340175953079	-10.3515572784573\\
61.4398826979472	-10.3428444103853\\
61.4457478005865	-10.3341160779842\\
61.4516129032258	-10.3253724298564\\
61.4574780058651	-10.3166136140804\\
61.4633431085044	-10.3078397782078\\
61.4692082111437	-10.2990510692605\\
61.475073313783	-10.2902476337274\\
61.4809384164223	-10.2814296175623\\
61.4868035190616	-10.2725971661806\\
61.4926686217009	-10.2637504244573\\
61.4985337243402	-10.2548895367241\\
61.5043988269795	-10.2460146467668\\
61.5102639296188	-10.2371258978233\\
61.5161290322581	-10.2282234325811\\
61.5219941348974	-10.2193073931751\\
61.5278592375367	-10.2103779211851\\
61.533724340176	-10.2014351576344\\
61.5395894428152	-10.1924792429869\\
61.5454545454545	-10.1835103171457\\
61.5513196480938	-10.1745285194511\\
61.5571847507331	-10.1655339886786\\
61.5630498533724	-10.1565268630372\\
61.5689149560117	-10.1475072801678\\
61.574780058651	-10.1384753771412\\
61.5806451612903	-10.1294312904571\\
61.5865102639296	-10.1203751560419\\
61.5923753665689	-10.1113071092477\\
61.5982404692082	-10.1022272848508\\
61.6041055718475	-10.0931358170504\\
61.6099706744868	-10.0840328394671\\
61.6158357771261	-10.0749184851418\\
61.6217008797654	-10.0657928865347\\
61.6275659824047	-10.0566561755241\\
61.633431085044	-10.0475084834052\\
61.6392961876833	-10.0383499408892\\
61.6451612903226	-10.0291806781026\\
61.6510263929619	-10.0200008245858\\
61.6568914956012	-10.0108105092931\\
61.6627565982405	-10.0016098605909\\
61.6686217008798	-9.99239900625785\\
61.6744868035191	-9.98317807348384\\
61.6803519061584	-9.97394718886933\\
61.6862170087977	-9.96470647842493\\
61.692082111437	-9.95545606757084\\
61.6979472140763	-9.94619608113645\\
61.7038123167155	-9.93692664335983\\
61.7096774193548	-9.92764787788751\\
61.7155425219941	-9.91835990777404\\
61.7214076246334	-9.90906285548185\\
61.7272727272727	-9.89975684288099\\
61.733137829912	-9.89044199124891\\
61.7390029325513	-9.88111842127049\\
61.7448680351906	-9.87178625303785\\
61.7507331378299	-9.86244560605028\\
61.7565982404692	-9.85309659921447\\
61.7624633431085	-9.84373935084434\\
61.7683284457478	-9.83437397866127\\
61.7741935483871	-9.82500059979427\\
61.7800586510264	-9.81561933078006\\
61.7859237536657	-9.8062302875634\\
61.791788856305	-9.79683358549731\\
61.7976539589443	-9.78742933934343\\
61.8035190615836	-9.77801766327236\\
61.8093841642229	-9.76859867086398\\
61.8152492668622	-9.75917247510799\\
61.8211143695015	-9.74973918840434\\
61.8269794721408	-9.74029892256366\\
61.8328445747801	-9.73085178880794\\
61.8387096774194	-9.72139789777098\\
61.8445747800587	-9.71193735949911\\
61.8504398826979	-9.7024702834518\\
61.8563049853372	-9.69299677850224\\
61.8621700879765	-9.68351695293826\\
61.8680351906158	-9.67403091446294\\
61.8739002932551	-9.66453877019542\\
61.8797653958944	-9.65504062667179\\
61.8856304985337	-9.64553658984577\\
61.891495601173	-9.63602676508979\\
61.8973607038123	-9.62651125719578\\
61.9032258064516	-9.61699017037616\\
61.9090909090909	-9.60746360826477\\
61.9149560117302	-9.59793167391793\\
61.9208211143695	-9.5883944698154\\
61.9266862170088	-9.57885209786147\\
61.9325513196481	-9.56930465938607\\
61.9384164222874	-9.55975225514586\\
61.9442815249267	-9.55019498532538\\
61.950146627566	-9.54063294953817\\
61.9560117302053	-9.53106624682802\\
61.9618768328446	-9.52149497567016\\
61.9677419354839	-9.5119192339725\\
61.9736070381232	-9.50233911907695\\
61.9794721407625	-9.49275472776057\\
61.9853372434018	-9.48316615623705\\
61.9912023460411	-9.47357350015796\\
61.9970674486804	-9.46397685461407\\
62.0029325513196	-9.45437631413684\\
62.0087976539589	-9.44477197269972\\
62.0146627565982	-9.43516392371963\\
62.0205278592375	-9.42555226005842\\
62.0263929618768	-9.41593707402422\\
62.0322580645161	-9.40631845737311\\
62.0381231671554	-9.39669650131041\\
62.0439882697947	-9.38707129649241\\
62.049853372434	-9.37744293302778\\
62.0557184750733	-9.36781150047915\\
62.0615835777126	-9.35817708786469\\
62.0674486803519	-9.34853978365974\\
62.0733137829912	-9.33889967579837\\
62.0791788856305	-9.32925685167509\\
62.0850439882698	-9.31961139814635\\
62.0909090909091	-9.30996340153234\\
62.0967741935484	-9.30031294761862\\
62.1026392961877	-9.29066012165775\\
62.108504398827	-9.28100500837108\\
62.1143695014663	-9.27134769195045\\
62.1202346041056	-9.26168825605984\\
62.1260997067449	-9.25202678383729\\
62.1319648093842	-9.24236335789641\\
62.1378299120235	-9.2326980603284\\
62.1436950146628	-9.22303097270372\\
62.1495601173021	-9.21336217607382\\
62.1554252199413	-9.20369175097313\\
62.1612903225806	-9.19401977742065\\
62.1671554252199	-9.18434633492199\\
62.1730205278592	-9.17467150247112\\
62.1788856304985	-9.16499535855218\\
62.1847507331378	-9.15531798114143\\
62.1906158357771	-9.14563944770906\\
62.1964809384164	-9.1359598352211\\
62.2023460410557	-9.12627922014129\\
62.208211143695	-9.11659767843298\\
62.2140762463343	-9.10691528556107\\
62.2199413489736	-9.09723211649393\\
62.2258064516129	-9.08754824570525\\
62.2316715542522	-9.07786374717604\\
62.2375366568915	-9.06817869439653\\
62.2434017595308	-9.05849316036816\\
62.2492668621701	-9.04880721760552\\
62.2551319648094	-9.03912093813827\\
62.2609970674487	-9.02943439351314\\
62.266862170088	-9.01974765479592\\
62.2727272727273	-9.01006079257336\\
62.2785923753666	-9.00037387695528\\
62.2844574780059	-8.9906869775764\\
62.2903225806452	-8.98100016359847\\
62.2961876832845	-8.97131350371225\\
62.3020527859237	-8.96162706613937\\
62.307917888563	-8.95194091863453\\
62.3137829912023	-8.94225512848742\\
62.3196480938416	-8.93256976252469\\
62.3255131964809	-8.92288488711208\\
62.3313782991202	-8.91320056815633\\
62.3372434017595	-8.90351687110724\\
62.3431085043988	-8.89383386095978\\
62.3489736070381	-8.88415160225596\\
62.3548387096774	-8.87447015908702\\
62.3607038123167	-8.86478959509536\\
62.366568914956	-8.85510997347661\\
62.3724340175953	-8.8454313569817\\
62.3782991202346	-8.83575380791882\\
62.3841642228739	-8.82607738815553\\
62.3900293255132	-8.81640215912081\\
62.3958944281525	-8.80672818180702\\
62.4017595307918	-8.79705551677206\\
62.4076246334311	-8.78738422414126\\
62.4134897360704	-8.7777143636096\\
62.4193548387097	-8.76804599444367\\
62.425219941349	-8.75837917548364\\
62.4310850439883	-8.74871396514549\\
62.4369501466276	-8.73905042142282\\
62.4428152492669	-8.72938860188913\\
62.4486803519062	-8.71972856369972\\
62.4545454545455	-8.71007036359372\\
62.4604105571848	-8.70041405789626\\
62.466275659824	-8.69075970252038\\
62.4721407624633	-8.68110735296912\\
62.4780058651026	-8.67145706433757\\
62.4838709677419	-8.66180889131486\\
62.4897360703812	-8.65216288818628\\
62.4956011730205	-8.64251910883524\\
62.5014662756598	-8.63287760674532\\
62.5073313782991	-8.62323843500229\\
62.5131964809384	-8.61360164629614\\
62.5190615835777	-8.60396729292315\\
62.524926686217	-8.59433542678787\\
62.5307917888563	-8.58470609940509\\
62.5366568914956	-8.57507936190196\\
62.5425219941349	-8.56545526501995\\
62.5483870967742	-8.55583385911681\\
62.5542521994135	-8.54621519416868\\
62.5601173020528	-8.53659931977204\\
62.5659824046921	-8.52698628514568\\
62.5718475073314	-8.51737613913278\\
62.5777126099707	-8.50776893020276\\
62.58357771261	-8.49816470645347\\
62.5894428152493	-8.48856351561302\\
62.5953079178886	-8.47896540504177\\
62.6011730205279	-8.46937042173444\\
62.6070381231672	-8.4597786123219\\
62.6129032258064	-8.45019002307326\\
62.6187683284457	-8.44060469989783\\
62.624633431085	-8.43102268834702\\
62.6304985337243	-8.42144403361634\\
62.6363636363636	-8.41186878054739\\
62.6422287390029	-8.40229697362965\\
62.6480938416422	-8.39272865700266\\
62.6539589442815	-8.38316387445772\\
62.6598240469208	-8.37360266943999\\
62.6656891495601	-8.36404508505036\\
62.6715542521994	-8.35449116404732\\
62.6774193548387	-8.34494094884901\\
62.683284457478	-8.33539448153492\\
62.6891495601173	-8.32585180384804\\
62.6950146627566	-8.31631295719661\\
62.7008797653959	-8.30677798265602\\
62.7067448680352	-8.29724692097078\\
62.7126099706745	-8.28771981255629\\
62.7184750733138	-8.27819669750083\\
62.7243401759531	-8.2686776155674\\
62.7302052785924	-8.25916260619549\\
62.7360703812317	-8.24965170850314\\
62.741935483871	-8.24014496128861\\
62.7478005865103	-8.2306424030323\\
62.7536656891496	-8.22114407189857\\
62.7595307917889	-8.21165000573768\\
62.7653958944282	-8.20216024208745\\
62.7712609970675	-8.19267481817524\\
62.7771260997067	-8.18319377091967\\
62.782991202346	-8.17371713693247\\
62.7888563049853	-8.16424495252031\\
62.7947214076246	-8.15477725368653\\
62.8005865102639	-8.14531407613303\\
62.8064516129032	-8.13585545526195\\
62.8123167155425	-8.12640142617754\\
62.8181818181818	-8.1169520236879\\
62.8240469208211	-8.10750728230673\\
62.8299120234604	-8.0980672362551\\
62.8357771260997	-8.08863191946326\\
62.841642228739	-8.07920136557228\\
62.8475073313783	-8.06977560793591\\
62.8533724340176	-8.06035467962217\\
62.8592375366569	-8.05093861341525\\
62.8651026392962	-8.04152744181712\\
62.8709677419355	-8.03212119704925\\
62.8768328445748	-8.02271991105434\\
62.8826979472141	-8.01332361549806\\
62.8885630498534	-8.00393234177061\\
62.8944281524927	-7.99454612098858\\
62.900293255132	-7.98516498399649\\
62.9061583577713	-7.97578896136857\\
62.9120234604106	-7.96641808341035\\
62.9178885630498	-7.95705238016033\\
62.9237536656891	-7.94769188139166\\
62.9296187683284	-7.93833661661379\\
62.9354838709677	-7.92898661507404\\
62.941348973607	-7.91964190575933\\
62.9472140762463	-7.91030251739771\\
62.9530791788856	-7.90096847846007\\
62.9589442815249	-7.89163981716166\\
62.9648093841642	-7.88231656146371\\
62.9706744868035	-7.87299873907513\\
62.9765395894428	-7.86368637745393\\
62.9824046920821	-7.85437950380895\\
62.9882697947214	-7.84507814510132\\
62.9941348973607	-7.83578232804611\\
63	-7.82649207911385\\
};
% \addlegendentry{\lonestar \cite{roberts_lonestar}}

\addplot [color=uclaviolet, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
57	-7.75243904434822\\
57.0058651026393	-7.76189376108296\\
57.0117302052786	-7.77135354277405\\
57.0175953079179	-7.78081835952486\\
57.0234604105572	-7.79028818117794\\
57.0293255131965	-7.79976297731334\\
57.0351906158358	-7.80924271724703\\
57.0410557184751	-7.81872737002936\\
57.0469208211144	-7.82821690444331\\
57.0527859237537	-7.83771128900297\\
57.058651026393	-7.8472104919519\\
57.0645161290323	-7.85671448126143\\
57.0703812316716	-7.86622322462907\\
57.0762463343109	-7.87573668947685\\
57.0821114369502	-7.88525484294962\\
57.0879765395894	-7.89477765191348\\
57.0938416422287	-7.90430508295405\\
57.099706744868	-7.91383710237472\\
57.1055718475073	-7.92337367619516\\
57.1114369501466	-7.93291477014944\\
57.1173020527859	-7.94246034968446\\
57.1231671554252	-7.95201037995817\\
57.1290322580645	-7.96156482583793\\
57.1348973607038	-7.97112365189877\\
57.1407624633431	-7.98068682242162\\
57.1466275659824	-7.99025430139171\\
57.1524926686217	-7.99982605249668\\
57.158357771261	-8.00940203912497\\
57.1642228739003	-8.01898222436408\\
57.1700879765396	-8.02856657099867\\
57.1759530791789	-8.03815504150902\\
57.1818181818182	-8.0477475980691\\
57.1876832844575	-8.05734420254486\\
57.1935483870968	-8.06694481649253\\
57.1994134897361	-8.07654940115673\\
57.2052785923754	-8.08615791746874\\
57.2111436950147	-8.09577032604475\\
57.217008797654	-8.105386587184\\
57.2228739002933	-8.11500666086699\\
57.2287390029325	-8.12463050675375\\
57.2346041055718	-8.13425808418195\\
57.2404692082111	-8.14388935216515\\
57.2463343108504	-8.15352426939088\\
57.2521994134897	-8.16316279421893\\
57.258064516129	-8.17280488467948\\
57.2639296187683	-8.18245049847121\\
57.2697947214076	-8.19209959295961\\
57.2756598240469	-8.20175212517494\\
57.2815249266862	-8.21140805181052\\
57.2873900293255	-8.22106732922086\\
57.2932551319648	-8.23072991341974\\
57.2991202346041	-8.24039576007843\\
57.3049853372434	-8.25006482452375\\
57.3108504398827	-8.25973706173624\\
57.316715542522	-8.26941242634832\\
57.3225806451613	-8.27909087264233\\
57.3284457478006	-8.28877235454867\\
57.3343108504399	-8.29845682564401\\
57.3401759530792	-8.30814423914925\\
57.3460410557185	-8.31783454792775\\
57.3519061583578	-8.32752770448333\\
57.3577712609971	-8.33722366095845\\
57.3636363636364	-8.34692236913228\\
57.3695014662757	-8.35662378041878\\
57.375366568915	-8.36632784586483\\
57.3812316715543	-8.3760345161482\\
57.3870967741936	-8.38574374157578\\
57.3929618768328	-8.3954554720816\\
57.3988269794721	-8.40516965722486\\
57.4046920821114	-8.41488624618808\\
57.4105571847507	-8.42460518777516\\
57.41642228739	-8.43432643040937\\
57.4222873900293	-8.44404992213149\\
57.4281524926686	-8.45377561059792\\
57.4340175953079	-8.46350344307858\\
57.4398826979472	-8.47323336645521\\
57.4457478005865	-8.48296532721917\\
57.4516129032258	-8.49269927146965\\
57.4574780058651	-8.50243514491176\\
57.4633431085044	-8.51217289285445\\
57.4692082111437	-8.52191246020869\\
57.475073313783	-8.53165379148542\\
57.4809384164223	-8.54139683079366\\
57.4868035190616	-8.55114152183859\\
57.4926686217009	-8.56088780791951\\
57.4985337243402	-8.57063563192795\\
57.5043988269795	-8.58038493634572\\
57.5102639296188	-8.59013566324296\\
57.5161290322581	-8.59988775427616\\
57.5219941348974	-8.60964115068622\\
57.5278592375367	-8.61939579329649\\
57.533724340176	-8.62915162251087\\
57.5395894428152	-8.63890857831178\\
57.5454545454545	-8.64866660025833\\
57.5513196480938	-8.65842562748423\\
57.5571847507331	-8.66818559869591\\
57.5630498533724	-8.67794645217065\\
57.5689149560117	-8.68770812575447\\
57.574780058651	-8.69747055686034\\
57.5806451612903	-8.70723368246618\\
57.5865102639296	-8.71699743911289\\
57.5923753665689	-8.72676176290251\\
57.5982404692082	-8.73652658949616\\
57.6041055718475	-8.7462918541122\\
57.6099706744868	-8.75605749152433\\
57.6158357771261	-8.76582343605955\\
57.6217008797654	-8.77558962159633\\
57.6275659824047	-8.78535598156269\\
57.633431085044	-8.79512244893422\\
57.6392961876833	-8.80488895623226\\
57.6451612903226	-8.81465543552198\\
57.6510263929619	-8.82442181841038\\
57.6568914956012	-8.83418803604451\\
57.6627565982405	-8.84395401910956\\
57.6686217008798	-8.85371969782689\\
57.6744868035191	-8.86348500195229\\
57.6803519061584	-8.873249860774\\
57.6862170087977	-8.88301420311088\\
57.692082111437	-8.89277795731054\\
57.6979472140763	-8.90254105124746\\
57.7038123167155	-8.91230341232124\\
57.7096774193548	-8.92206496745459\\
57.7155425219941	-8.93182564309173\\
57.7214076246334	-8.94158536519633\\
57.7272727272727	-8.95134405924979\\
57.733137829912	-8.96110165024949\\
57.7390029325513	-8.97085806270691\\
57.7448680351906	-8.98061322064582\\
57.7507331378299	-8.99036704760061\\
57.7565982404692	-9.00011946661435\\
57.7624633431085	-9.0098704002372\\
57.7683284457478	-9.01961977052452\\
57.7741935483871	-9.02936749903518\\
57.7800586510264	-9.03911350682983\\
57.7859237536657	-9.04885771446918\\
57.791788856305	-9.05860004201227\\
57.7976539589443	-9.06834040901476\\
57.8035190615836	-9.07807873452725\\
57.8093841642229	-9.08781493709366\\
57.8152492668622	-9.09754893474943\\
57.8211143695015	-9.10728064502007\\
57.8269794721408	-9.11700998491931\\
57.8328445747801	-9.12673687094758\\
57.8387096774194	-9.13646121909045\\
57.8445747800587	-9.1461829448169\\
57.8504398826979	-9.15590196307785\\
57.8563049853372	-9.16561818830456\\
57.8621700879765	-9.17533153440705\\
57.8680351906158	-9.18504191477258\\
57.8739002932551	-9.19474924226417\\
57.8797653958944	-9.20445342921898\\
57.8856304985337	-9.21415438744703\\
57.891495601173	-9.2238520282295\\
57.8973607038123	-9.23354626231738\\
57.9032258064516	-9.2432369999301\\
57.9090909090909	-9.25292415075399\\
57.9149560117302	-9.26260762394097\\
57.9208211143695	-9.27228732810714\\
57.9266862170088	-9.28196317133142\\
57.9325513196481	-9.29163506115419\\
57.9384164222874	-9.30130290457602\\
57.9442815249267	-9.31096660805634\\
57.950146627566	-9.32062607751218\\
57.9560117302053	-9.33028121831689\\
57.9618768328446	-9.33993193529895\\
57.9677419354839	-9.3495781327407\\
57.9736070381232	-9.35921971437718\\
57.9794721407625	-9.368856583395\\
57.9853372434018	-9.37848864243112\\
57.9912023460411	-9.38811579357187\\
57.9970674486804	-9.3977379383517\\
58.0029325513196	-9.40735497775216\\
58.0087976539589	-9.41696681220098\\
58.0146627565982	-9.42657334157088\\
58.0205278592375	-9.43617446517868\\
58.0263929618768	-9.44577008178435\\
58.0322580645161	-9.45536008959002\\
58.0381231671554	-9.46494438623908\\
58.0439882697947	-9.4745228688154\\
58.049853372434	-9.48409543384233\\
58.0557184750733	-9.493661977282\\
58.0615835777126	-9.50322239453449\\
58.0674486803519	-9.51277658043706\\
58.0733137829912	-9.52232442926344\\
58.0791788856305	-9.53186583472313\\
58.0850439882698	-9.54140068996076\\
58.0909090909091	-9.55092888755538\\
58.0967741935484	-9.56045031951998\\
58.1026392961877	-9.56996487730085\\
58.108504398827	-9.57947245177702\\
58.1143695014663	-9.58897293325988\\
58.1202346041056	-9.59846621149259\\
58.1260997067449	-9.60795217564971\\
58.1319648093842	-9.61743071433687\\
58.1378299120235	-9.62690171559032\\
58.1436950146628	-9.63636506687665\\
58.1495601173021	-9.64582065509257\\
58.1554252199413	-9.65526836656455\\
58.1612903225806	-9.66470808704878\\
58.1671554252199	-9.67413970173086\\
58.1730205278592	-9.68356309522573\\
58.1788856304985	-9.69297815157768\\
58.1847507331378	-9.70238475426017\\
58.1906158357771	-9.71178278617588\\
58.1964809384164	-9.72117212965689\\
58.2023460410557	-9.73055266646453\\
58.208211143695	-9.73992427778972\\
58.2140762463343	-9.74928684425298\\
58.2199413489736	-9.75864024590479\\
58.2258064516129	-9.76798436222581\\
58.2316715542522	-9.77731907212713\\
58.2375366568915	-9.78664425395076\\
58.2434017595308	-9.79595978546986\\
58.2492668621701	-9.80526554388932\\
58.2551319648094	-9.81456140584627\\
58.2609970674487	-9.82384724741052\\
58.266862170088	-9.83312294408528\\
58.2727272727273	-9.84238837080772\\
58.2785923753666	-9.85164340194971\\
58.2844574780059	-9.86088791131857\\
58.2903225806452	-9.87012177215787\\
58.2961876832845	-9.87934485714822\\
58.3020527859237	-9.88855703840833\\
58.307917888563	-9.89775818749582\\
58.3137829912023	-9.90694817540825\\
58.3196480938416	-9.91612687258433\\
58.3255131964809	-9.92529414890484\\
58.3313782991202	-9.93444987369398\\
58.3372434017595	-9.94359391572053\\
58.3431085043988	-9.95272614319911\\
58.3489736070381	-9.96184642379162\\
58.3548387096774	-9.97095462460859\\
58.3607038123167	-9.98005061221064\\
58.366568914956	-9.98913425261006\\
58.3724340175953	-9.99820541127235\\
58.3782991202346	-10.0072639531179\\
58.3841642228739	-10.0163097425237\\
58.3900293255132	-10.025342643325\\
58.3958944281525	-10.0343625188174\\
58.4017595307918	-10.0433692317585\\
58.4076246334311	-10.0523626443699\\
58.4134897360704	-10.0613426183394\\
58.4193548387097	-10.0703090148229\\
58.425219941349	-10.0792616944465\\
58.4310850439883	-10.088200517309\\
58.4369501466276	-10.0971253429841\\
58.4428152492669	-10.1060360305225\\
58.4486803519062	-10.1149324384546\\
58.4545454545455	-10.1238144247929\\
58.4604105571848	-10.1326818470344\\
58.466275659824	-10.1415345621637\\
58.4721407624633	-10.1503724266551\\
58.4780058651026	-10.1591952964758\\
58.4838709677419	-10.1680030270886\\
58.4897360703812	-10.1767954734547\\
58.4956011730205	-10.1855724900369\\
58.5014662756598	-10.1943339308026\\
58.5073313782991	-10.2030796492267\\
58.5131964809384	-10.2118094982951\\
58.5190615835777	-10.2205233305079\\
58.524926686217	-10.2292209978827\\
58.5307917888563	-10.2379023519581\\
58.5366568914956	-10.2465672437969\\
58.5425219941349	-10.2552155239902\\
58.5483870967742	-10.2638470426609\\
58.5542521994135	-10.2724616494669\\
58.5601173020528	-10.2810591936057\\
58.5659824046921	-10.2896395238178\\
58.5718475073314	-10.298202488391\\
58.5777126099707	-10.3067479351639\\
58.58357771261	-10.3152757115307\\
58.5894428152493	-10.323785664445\\
58.5953079178886	-10.3322776404242\\
58.6011730205279	-10.3407514855538\\
58.6070381231672	-10.349207045492\\
58.6129032258064	-10.3576441654741\\
58.6187683284457	-10.3660626903171\\
58.624633431085	-10.3744624644248\\
58.6304985337243	-10.3828433317918\\
58.6363636363636	-10.391205136009\\
58.6422287390029	-10.3995477202686\\
58.6480938416422	-10.4078709273685\\
58.6539589442815	-10.4161745997183\\
58.6598240469208	-10.4244585793435\\
58.6656891495601	-10.4327227078918\\
58.6715542521994	-10.4409668266377\\
58.6774193548387	-10.4491907764883\\
58.683284457478	-10.457394397989\\
58.6891495601173	-10.4655775313287\\
58.6950146627566	-10.473740016346\\
58.7008797653959	-10.4818816925344\\
58.7067448680352	-10.490002399049\\
58.7126099706745	-10.4981019747118\\
58.7184750733138	-10.5061802580181\\
58.7243401759531	-10.5142370871425\\
58.7302052785924	-10.5222722999453\\
58.7360703812317	-10.5302857339786\\
58.741935483871	-10.5382772264932\\
58.7478005865103	-10.5462466144444\\
58.7536656891496	-10.5541937344994\\
58.7595307917889	-10.5621184230432\\
58.7653958944282	-10.5700205161859\\
58.7712609970675	-10.5778998497696\\
58.7771260997067	-10.5857562593749\\
58.782991202346	-10.5935895803284\\
58.7888563049853	-10.6013996477095\\
58.7947214076246	-10.6091862963581\\
58.8005865102639	-10.6169493608811\\
58.8064516129032	-10.6246886756608\\
58.8123167155425	-10.6324040748615\\
58.8181818181818	-10.6400953924377\\
58.8240469208211	-10.6477624621415\\
58.8299120234604	-10.6554051175302\\
58.8357771260997	-10.6630231919746\\
58.841642228739	-10.6706165186664\\
58.8475073313783	-10.6781849306268\\
58.8533724340176	-10.6857282607141\\
58.8592375366569	-10.6932463416321\\
58.8651026392962	-10.7007390059385\\
58.8709677419355	-10.7082060860531\\
58.8768328445748	-10.7156474142663\\
58.8826979472141	-10.7230628227478\\
58.8885630498534	-10.7304521435551\\
58.8944281524927	-10.7378152086421\\
58.900293255132	-10.7451518498683\\
58.9061583577713	-10.7524618990072\\
58.9120234604106	-10.7597451877556\\
58.9178885630498	-10.7670015477429\\
58.9237536656891	-10.7742308105396\\
58.9296187683284	-10.7814328076669\\
58.9354838709677	-10.7886073706064\\
58.941348973607	-10.7957543308086\\
58.9472140762463	-10.8028735197034\\
58.9530791788856	-10.8099647687088\\
58.9589442815249	-10.8170279092411\\
58.9648093841642	-10.8240627727245\\
58.9706744868035	-10.8310691906009\\
58.9765395894428	-10.8380469943397\\
58.9824046920821	-10.8449960154478\\
58.9882697947214	-10.8519160854799\\
58.9941348973607	-10.8588070360482\\
59	-10.8656686988331\\
59.0058651026393	-10.8725009055931\\
59.0117302052786	-10.8793034881753\\
59.0175953079179	-10.8860762785258\\
59.0234604105572	-10.8928191087004\\
59.0293255131965	-10.8995318108748\\
59.0351906158358	-10.9062142173558\\
59.0410557184751	-10.9128661605915\\
59.0469208211144	-10.9194874731824\\
59.0527859237537	-10.9260779878922\\
59.058651026393	-10.9326375376587\\
59.0645161290323	-10.939165955605\\
59.0703812316716	-10.9456630750501\\
59.0762463343109	-10.9521287295208\\
59.0821114369502	-10.9585627527623\\
59.0879765395894	-10.9649649787494\\
59.0938416422287	-10.9713352416985\\
59.099706744868	-10.9776733760783\\
59.1055718475073	-10.9839792166218\\
59.1114369501466	-10.9902525983372\\
59.1173020527859	-10.9964933565202\\
59.1231671554252	-11.002701326765\\
59.1290322580645	-11.0088763449765\\
59.1348973607038	-11.0150182473816\\
59.1407624633431	-11.0211268705413\\
59.1466275659824	-11.0272020513624\\
59.1524926686217	-11.0332436271094\\
59.158357771261	-11.0392514354167\\
59.1642228739003	-11.0452253143001\\
59.1700879765396	-11.0511651021695\\
59.1759530791789	-11.0570706378402\\
59.1818181818182	-11.0629417605459\\
59.1876832844575	-11.0687783099499\\
59.1935483870968	-11.0745801261584\\
59.1994134897361	-11.0803470497319\\
59.2052785923754	-11.0860789216976\\
59.2111436950147	-11.0917755835624\\
59.217008797654	-11.0974368773243\\
59.2228739002933	-11.1030626454856\\
59.2287390029325	-11.1086527310649\\
59.2346041055718	-11.1142069776094\\
59.2404692082111	-11.119725229208\\
59.2463343108504	-11.1252073305032\\
59.2521994134897	-11.130653126704\\
59.258064516129	-11.1360624635981\\
59.2639296187683	-11.1414351875648\\
59.2697947214076	-11.1467711455877\\
59.2756598240469	-11.1520701852669\\
59.2815249266862	-11.1573321548316\\
59.2873900293255	-11.1625569031533\\
59.2932551319648	-11.1677442797581\\
59.2991202346041	-11.172894134839\\
59.3049853372434	-11.1780063192694\\
59.3108504398827	-11.1830806846149\\
59.316715542522	-11.1881170831467\\
59.3225806451613	-11.1931153678538\\
59.3284457478006	-11.1980753924558\\
59.3343108504399	-11.2029970114157\\
59.3401759530792	-11.2078800799525\\
59.3460410557185	-11.2127244540536\\
59.3519061583578	-11.2175299904881\\
59.3577712609971	-11.2222965468187\\
59.3636363636364	-11.2270239814149\\
59.3695014662757	-11.2317121534652\\
59.375366568915	-11.2363609229902\\
59.3812316715543	-11.2409701508546\\
59.3870967741936	-11.24553969878\\
59.3929618768328	-11.2500694293579\\
59.3988269794721	-11.2545592060614\\
59.4046920821114	-11.2590088932581\\
59.4105571847507	-11.2634183562228\\
59.41642228739	-11.2677874611494\\
59.4222873900293	-11.2721160751637\\
59.4281524926686	-11.2764040663357\\
59.4340175953079	-11.2806513036914\\
59.4398826979472	-11.2848576572261\\
59.4457478005865	-11.2890229979156\\
59.4516129032258	-11.2931471977289\\
59.4574780058651	-11.2972301296404\\
59.4633431085044	-11.3012716676417\\
59.4692082111437	-11.3052716867539\\
59.475073313783	-11.3092300630393\\
59.4809384164223	-11.3131466736137\\
59.4868035190616	-11.317021396658\\
59.4926686217009	-11.3208541114301\\
59.4985337243402	-11.3246446982764\\
59.5043988269795	-11.3283930386441\\
59.5102639296188	-11.3320990150921\\
59.5161290322581	-11.335762511303\\
59.5219941348974	-11.3393834120944\\
59.5278592375367	-11.3429616034304\\
59.533724340176	-11.3464969724327\\
59.5395894428152	-11.3499894073921\\
59.5454545454545	-11.3534387977796\\
59.5513196480938	-11.3568450342572\\
59.5571847507331	-11.3602080086893\\
59.5630498533724	-11.3635276141535\\
59.5689149560117	-11.3668037449511\\
59.574780058651	-11.3700362966183\\
59.5806451612903	-11.3732251659364\\
59.5865102639296	-11.3763702509426\\
59.5923753665689	-11.3794714509403\\
59.5982404692082	-11.3825286665095\\
59.6041055718475	-11.3855417995171\\
59.6099706744868	-11.3885107531269\\
59.6158357771261	-11.3914354318095\\
59.6217008797654	-11.3943157413524\\
59.6275659824047	-11.39715158887\\
59.633431085044	-11.3999428828127\\
59.6392961876833	-11.402689532977\\
59.6451612903226	-11.4053914505146\\
59.6510263929619	-11.4080485479422\\
59.6568914956012	-11.41066073915\\
59.6627565982405	-11.4132279394113\\
59.6686217008798	-11.4157500653915\\
59.6744868035191	-11.4182270351566\\
59.6803519061584	-11.420658768182\\
59.6862170087977	-11.4230451853613\\
59.692082111437	-11.4253862090144\\
59.6979472140763	-11.4276817628963\\
59.7038123167155	-11.4299317722045\\
59.7096774193548	-11.4321361635878\\
59.7155425219941	-11.4342948651536\\
59.7214076246334	-11.4364078064763\\
59.7272727272727	-11.438474918604\\
59.733137829912	-11.4404961340668\\
59.7390029325513	-11.4424713868837\\
59.7448680351906	-11.4444006125696\\
59.7507331378299	-11.446283748143\\
59.7565982404692	-11.4481207321318\\
59.7624633431085	-11.4499115045811\\
59.7683284457478	-11.451656007059\\
59.7741935483871	-11.4533541826631\\
59.7800586510264	-11.4550059760272\\
59.7859237536657	-11.4566113333268\\
59.791788856305	-11.4581702022853\\
59.7976539589443	-11.4596825321796\\
59.8035190615836	-11.461148273846\\
59.8093841642229	-11.4625673796852\\
59.8152492668622	-11.463939803668\\
59.8211143695015	-11.4652655013398\\
59.8269794721408	-11.4665444298261\\
59.8328445747801	-11.4677765478371\\
59.8387096774194	-11.468961815672\\
59.8445747800587	-11.4701001952237\\
59.8504398826979	-11.4711916499829\\
59.8563049853372	-11.4722361450424\\
59.8621700879765	-11.4732336471004\\
59.8680351906158	-11.474184124465\\
59.8739002932551	-11.4750875470571\\
59.8797653958944	-11.4759438864141\\
59.8856304985337	-11.4767531156929\\
59.891495601173	-11.477515209673\\
59.8973607038123	-11.4782301447592\\
59.9032258064516	-11.4788978989846\\
59.9090909090909	-11.4795184520126\\
59.9149560117302	-11.4800917851392\\
59.9208211143695	-11.4806178812957\\
59.9266862170088	-11.4810967250498\\
59.9325513196481	-11.4815283026078\\
59.9384164222874	-11.4819126018162\\
59.9442815249267	-11.4822496121629\\
59.950146627566	-11.4825393247782\\
59.9560117302053	-11.4827817324361\\
59.9618768328446	-11.4829768295552\\
59.9677419354839	-11.4831246121988\\
59.9736070381232	-11.4832250780759\\
59.9794721407625	-11.4832782265413\\
59.9853372434018	-11.4832840585954\\
59.9912023460411	-11.4832425768843\\
59.9970674486804	-11.4831537856997\\
60.0029325513196	-11.4830176909781\\
60.0087976539589	-11.4828343003001\\
60.0146627565982	-11.4826036228899\\
60.0205278592375	-11.482325669614\\
60.0263929618768	-11.4820004529799\\
60.0322580645161	-11.481627987135\\
60.0381231671554	-11.4812082878647\\
60.0439882697947	-11.480741372591\\
60.049853372434	-11.4802272603699\\
60.0557184750733	-11.47966597189\\
60.0615835777126	-11.4790575294698\\
60.0674486803519	-11.4784019570552\\
60.0733137829912	-11.4776992802169\\
60.0791788856305	-11.4769495261474\\
60.0850439882698	-11.4761527236583\\
60.0909090909091	-11.4753089031766\\
60.0967741935484	-11.4744180967418\\
60.1026392961877	-11.4734803380019\\
60.108504398827	-11.4724956622098\\
60.1143695014663	-11.4714641062195\\
60.1202346041056	-11.470385708482\\
60.1260997067449	-11.4692605090407\\
60.1319648093842	-11.4680885495274\\
60.1378299120235	-11.4668698731572\\
60.1436950146628	-11.4656045247243\\
60.1495601173021	-11.4642925505965\\
60.1554252199413	-11.4629339987102\\
60.1612903225806	-11.4615289185655\\
60.1671554252199	-11.4600773612203\\
60.1730205278592	-11.4585793792846\\
60.1788856304985	-11.4570350269153\\
60.1847507331378	-11.4554443598096\\
60.1906158357771	-11.4538074351992\\
60.1964809384164	-11.4521243118442\\
60.2023460410557	-11.4503950500263\\
60.208211143695	-11.4486197115424\\
60.2140762463343	-11.4467983596978\\
60.2199413489736	-11.4449310592996\\
60.2258064516129	-11.4430178766492\\
60.2316715542522	-11.4410588795353\\
60.2375366568915	-11.4390541372268\\
60.2434017595308	-11.4370037204649\\
60.2492668621701	-11.4349077014557\\
60.2551319648094	-11.4327661538626\\
60.2609970674487	-11.4305791527978\\
60.266862170088	-11.4283467748149\\
60.2727272727273	-11.4260690979003\\
60.2785923753666	-11.423746201465\\
60.2844574780059	-11.4213781663361\\
60.2903225806452	-11.4189650747483\\
60.2961876832845	-11.4165070103348\\
60.3020527859237	-11.4140040581192\\
60.307917888563	-11.4114563045056\\
60.3137829912023	-11.40886383727\\
60.3196480938416	-11.4062267455512\\
60.3255131964809	-11.4035451198411\\
60.3313782991202	-11.4008190519752\\
60.3372434017595	-11.3980486351234\\
60.3431085043988	-11.3952339637799\\
60.3489736070381	-11.3923751337536\\
60.3548387096774	-11.389472242158\\
60.3607038123167	-11.3865253874015\\
60.366568914956	-11.3835346691767\\
60.3724340175953	-11.3805001884506\\
60.3782991202346	-11.3774220474542\\
60.3841642228739	-11.3743003496717\\
60.3900293255132	-11.3711351998304\\
60.3958944281525	-11.3679267038898\\
60.4017595307918	-11.3646749690309\\
60.4076246334311	-11.3613801036453\\
60.4134897360704	-11.3580422173245\\
60.4193548387097	-11.3546614208485\\
60.425219941349	-11.3512378261751\\
60.4310850439883	-11.3477715464286\\
60.4369501466276	-11.3442626958884\\
60.4428152492669	-11.3407113899777\\
60.4486803519062	-11.3371177452523\\
60.4545454545455	-11.3334818793888\\
60.4604105571848	-11.3298039111735\\
60.466275659824	-11.3260839604901\\
60.4721407624633	-11.3223221483086\\
60.4780058651026	-11.3185185966732\\
60.4838709677419	-11.3146734286907\\
60.4897360703812	-11.3107867685185\\
60.4956011730205	-11.3068587413525\\
60.5014662756598	-11.3028894734156\\
60.5073313782991	-11.2988790919449\\
60.5131964809384	-11.2948277251805\\
60.5190615835777	-11.2907355023524\\
60.524926686217	-11.2866025536691\\
60.5307917888563	-11.2824290103048\\
60.5366568914956	-11.2782150043877\\
60.5425219941349	-11.2739606689868\\
60.5483870967742	-11.2696661381006\\
60.5542521994135	-11.2653315466436\\
60.5601173020528	-11.260957030435\\
60.5659824046921	-11.2565427261852\\
60.5718475073314	-11.2520887714841\\
60.5777126099707	-11.247595304788\\
60.58357771261	-11.2430624654074\\
60.5894428152493	-11.2384903934945\\
60.5953079178886	-11.2338792300301\\
60.6011730205279	-11.2292291168116\\
60.6070381231672	-11.2245401964402\\
60.6129032258064	-11.2198126123079\\
60.6187683284457	-11.2150465085855\\
60.624633431085	-11.2102420302092\\
60.6304985337243	-11.2053993228685\\
60.6363636363636	-11.2005185329935\\
60.6422287390029	-11.1955998077417\\
60.6480938416422	-11.1906432949861\\
60.6539589442815	-11.1856491433018\\
60.6598240469208	-11.1806175019537\\
60.6656891495601	-11.1755485208838\\
60.6715542521994	-11.1704423506987\\
60.6774193548387	-11.1652991426563\\
60.683284457478	-11.160119048654\\
60.6891495601173	-11.1549022212154\\
60.6950146627566	-11.1496488134781\\
60.7008797653959	-11.1443589791809\\
60.7067448680352	-11.1390328726511\\
60.7126099706745	-11.1336706487923\\
60.7184750733138	-11.1282724630714\\
60.7243401759531	-11.1228384715064\\
60.7302052785924	-11.1173688306539\\
60.7360703812317	-11.1118636975963\\
60.741935483871	-11.1063232299298\\
60.7478005865103	-11.1007475857516\\
60.7536656891496	-11.0951369236476\\
60.7595307917889	-11.0894914026803\\
60.7653958944282	-11.0838111823763\\
60.7712609970675	-11.0780964227139\\
60.7771260997067	-11.0723472841109\\
60.782991202346	-11.0665639274127\\
60.7888563049853	-11.0607465138798\\
60.7947214076246	-11.0548952051756\\
60.8005865102639	-11.0490101633547\\
60.8064516129032	-11.0430915508508\\
60.8123167155425	-11.0371395304641\\
60.8181818181818	-11.0311542653504\\
60.8240469208211	-11.0251359190083\\
60.8299120234604	-11.0190846552678\\
60.8357771260997	-11.0130006382785\\
60.841642228739	-11.0068840324977\\
60.8475073313783	-11.0007350026789\\
60.8533724340176	-10.99455371386\\
60.8592375366569	-10.9883403313521\\
60.8651026392962	-10.9820950207274\\
60.8709677419355	-10.9758179478084\\
60.8768328445748	-10.9695092786559\\
60.8826979472141	-10.9631691795582\\
60.8885630498534	-10.9567978170196\\
60.8944281524927	-10.9503953577493\\
60.900293255132	-10.9439619686499\\
60.9061583577713	-10.937497816807\\
60.9120234604106	-10.9310030694777\\
60.9178885630498	-10.9244778940799\\
60.9237536656891	-10.9179224581812\\
60.9296187683284	-10.9113369294884\\
60.9354838709677	-10.9047214758366\\
60.941348973607	-10.8980762651788\\
60.9472140762463	-10.8914014655749\\
60.9530791788856	-10.8846972451816\\
60.9589442815249	-10.8779637722419\\
60.9648093841642	-10.8712012150745\\
60.9706744868035	-10.8644097420638\\
60.9765395894428	-10.8575895216497\\
60.9824046920821	-10.8507407223174\\
60.9882697947214	-10.8438635125873\\
60.9941348973607	-10.836958061005\\
61	-10.8300245361319\\
61.0058651026393	-10.8230631065347\\
61.0117302052786	-10.8160739407762\\
61.0175953079179	-10.8090572074055\\
61.0234604105572	-10.8020130749483\\
61.0293255131965	-10.7949417118978\\
61.0351906158358	-10.7878432867047\\
61.0410557184751	-10.7807179677688\\
61.0469208211144	-10.7735659234287\\
61.0527859237537	-10.7663873219538\\
61.058651026393	-10.7591823315342\\
61.0645161290323	-10.7519511202725\\
61.0703812316716	-10.7446938561745\\
61.0762463343109	-10.7374107071406\\
61.0821114369502	-10.730101840957\\
61.0879765395894	-10.7227674252872\\
61.0938416422287	-10.7154076276634\\
61.099706744868	-10.7080226154778\\
61.1055718475073	-10.7006125559748\\
61.1114369501466	-10.6931776162422\\
61.1173020527859	-10.6857179632035\\
61.1231671554252	-10.6782337636092\\
61.1290322580645	-10.6707251840295\\
61.1348973607038	-10.6631923908456\\
61.1407624633431	-10.6556355502429\\
61.1466275659824	-10.648054828202\\
61.1524926686217	-10.6404503904922\\
61.158357771261	-10.6328224026633\\
61.1642228739003	-10.6251710300382\\
61.1700879765396	-10.6174964377057\\
61.1759530791789	-10.6097987905131\\
61.1818181818182	-10.6020782530591\\
61.1876832844575	-10.5943349896863\\
61.1935483870968	-10.5865691644749\\
61.1994134897361	-10.5787809412348\\
61.2052785923754	-10.5709704834999\\
61.2111436950147	-10.5631379545202\\
61.217008797654	-10.5552835172559\\
61.2228739002933	-10.5474073343707\\
61.2287390029325	-10.5395095682249\\
61.2346041055718	-10.5315903808694\\
61.2404692082111	-10.5236499340395\\
61.2463343108504	-10.515688389148\\
61.2521994134897	-10.5077059072799\\
61.258064516129	-10.4997026491857\\
61.2639296187683	-10.4916787752759\\
61.2697947214076	-10.4836344456148\\
61.2756598240469	-10.4755698199148\\
61.2815249266862	-10.4674850575308\\
61.2873900293255	-10.4593803174544\\
61.2932551319648	-10.4512557583087\\
61.2991202346041	-10.4431115383424\\
61.3049853372434	-10.4349478154248\\
61.3108504398827	-10.4267647470404\\
61.316715542522	-10.4185624902838\\
61.3225806451613	-10.4103412018543\\
61.3284457478006	-10.4021010380514\\
61.3343108504399	-10.3938421547694\\
61.3401759530792	-10.3855647074927\\
61.3460410557185	-10.3772688512913\\
61.3519061583578	-10.3689547408155\\
61.3577712609971	-10.360622530292\\
61.3636363636364	-10.352272373519\\
61.3695014662757	-10.3439044238617\\
61.375366568915	-10.3355188342482\\
61.3812316715543	-10.327115757165\\
61.3870967741936	-10.318695344653\\
61.3929618768328	-10.3102577483034\\
61.3988269794721	-10.3018031192532\\
61.4046920821114	-10.293331608182\\
61.4105571847507	-10.2848433653074\\
61.41642228739	-10.276338540382\\
61.4222873900293	-10.2678172826886\\
61.4281524926686	-10.2592797410378\\
61.4340175953079	-10.2507260637634\\
61.4398826979472	-10.2421563987194\\
61.4457478005865	-10.2335708932767\\
61.4516129032258	-10.2249696943193\\
61.4574780058651	-10.2163529482416\\
61.4633431085044	-10.2077208009446\\
61.4692082111437	-10.1990733978335\\
61.475073313783	-10.1904108838139\\
61.4809384164223	-10.1817334032894\\
61.4868035190616	-10.1730411001586\\
61.4926686217009	-10.1643341178118\\
61.4985337243402	-10.1556125991291\\
61.5043988269795	-10.1468766864769\\
61.5102639296188	-10.1381265217057\\
61.5161290322581	-10.1293622461476\\
61.5219941348974	-10.1205840006136\\
61.5278592375367	-10.1117919253913\\
61.533724340176	-10.1029861602426\\
61.5395894428152	-10.0941668444013\\
61.5454545454545	-10.0853341165712\\
61.5513196480938	-10.0764881149235\\
61.5571847507331	-10.0676289770951\\
61.5630498533724	-10.0587568401863\\
61.5689149560117	-10.0498718407592\\
61.574780058651	-10.0409741148355\\
61.5806451612903	-10.0320637978948\\
61.5865102639296	-10.0231410248729\\
61.5923753665689	-10.01420593016\\
61.5982404692082	-10.0052586475992\\
61.6041055718475	-9.9962993104848\\
61.6099706744868	-9.98732805156067\\
61.6158357771261	-9.97834500301916\\
61.6217008797654	-9.96935029649936\\
61.6275659824047	-9.96034406308598\\
61.633431085044	-9.95132643330794\\
61.6392961876833	-9.94229753713717\\
61.6451612903226	-9.93325750398751\\
61.6510263929619	-9.92420646271349\\
61.6568914956012	-9.91514454160935\\
61.6627565982405	-9.90607186840807\\
61.6686217008798	-9.89698857028029\\
61.6744868035191	-9.88789477383357\\
61.6803519061584	-9.87879060511142\\
61.6862170087977	-9.86967618959257\\
61.692082111437	-9.86055165219026\\
61.6979472140763	-9.85141711725149\\
61.7038123167155	-9.8422727085564\\
61.7096774193548	-9.83311854931772\\
61.7155425219941	-9.82395476218017\\
61.7214076246334	-9.81478146922004\\
61.7272727272727	-9.80559879194469\\
61.733137829912	-9.79640685129216\\
61.7390029325513	-9.78720576763088\\
61.7448680351906	-9.77799566075931\\
61.7507331378299	-9.76877664990567\\
61.7565982404692	-9.7595488537278\\
61.7624633431085	-9.75031239031293\\
61.7683284457478	-9.74106737717761\\
61.7741935483871	-9.73181393126758\\
61.7800586510264	-9.72255216895776\\
61.7859237536657	-9.71328220605225\\
61.791788856305	-9.70400415778435\\
61.7976539589443	-9.69471813881674\\
61.8035190615836	-9.68542426324151\\
61.8093841642229	-9.67612264458034\\
61.8152492668622	-9.66681339578478\\
61.8211143695015	-9.65749662923644\\
61.8269794721408	-9.64817245674723\\
61.8328445747801	-9.63884098955982\\
61.8387096774194	-9.62950233834785\\
61.8445747800587	-9.62015661321642\\
61.8504398826979	-9.61080392370254\\
61.8563049853372	-9.60144437877544\\
61.8621700879765	-9.5920780868373\\
61.8680351906158	-9.58270515572363\\
61.8739002932551	-9.57332569270388\\
61.8797653958944	-9.5639398044821\\
61.8856304985337	-9.55454759719745\\
61.891495601173	-9.54514917642502\\
61.8973607038123	-9.53574464717643\\
61.9032258064516	-9.52633411390062\\
61.9090909090909	-9.51691768048457\\
61.9149560117302	-9.50749545025415\\
61.9208211143695	-9.49806752597487\\
61.9266862170088	-9.48863400985278\\
61.9325513196481	-9.47919500353537\\
61.9384164222874	-9.46975060811245\\
61.9442815249267	-9.46030092411712\\
61.950146627566	-9.45084605152669\\
61.9560117302053	-9.44138608976369\\
61.9618768328446	-9.43192113769693\\
61.9677419354839	-9.42245129364251\\
61.9736070381232	-9.4129766553649\\
61.9794721407625	-9.403497320078\\
61.9853372434018	-9.39401338444636\\
61.9912023460411	-9.38452494458622\\
61.9970674486804	-9.37503209606671\\
62.0029325513196	-9.3655349339111\\
62.0087976539589	-9.35603355259792\\
62.0146627565982	-9.34652804606229\\
62.0205278592375	-9.33701850769715\\
62.0263929618768	-9.32750503035443\\
62.0322580645161	-9.31798770634657\\
62.0381231671554	-9.30846662744764\\
62.0439882697947	-9.29894188489483\\
62.049853372434	-9.28941356938973\\
62.0557184750733	-9.27988177109972\\
62.0615835777126	-9.27034657965939\\
62.0674486803519	-9.26080808417196\\
62.0733137829912	-9.25126637321071\\
62.0791788856305	-9.24172153482048\\
62.0850439882698	-9.23217365651903\\
62.0909090909091	-9.22262282529868\\
62.0967741935484	-9.21306912762771\\
62.1026392961877	-9.2035126494519\\
62.108504398827	-9.19395347619613\\
62.1143695014663	-9.18439169276587\\
62.1202346041056	-9.17482738354876\\
62.1260997067449	-9.16526063241626\\
62.1319648093842	-9.15569152272511\\
62.1378299120235	-9.14612013731912\\
62.1436950146628	-9.13654655853068\\
62.1495601173021	-9.1269708681824\\
62.1554252199413	-9.11739314758888\\
62.1612903225806	-9.10781347755817\\
62.1671554252199	-9.09823193839367\\
62.1730205278592	-9.0886486098957\\
62.1788856304985	-9.07906357136321\\
62.1847507331378	-9.06947690159554\\
62.1906158357771	-9.05988867889409\\
62.1964809384164	-9.0502989810641\\
62.2023460410557	-9.04070788541635\\
62.208211143695	-9.03111546876898\\
62.2140762463343	-9.02152180744921\\
62.2199413489736	-9.01192697729516\\
62.2258064516129	-9.00233105365756\\
62.2316715542522	-8.99273411140161\\
62.2375366568915	-8.98313622490876\\
62.2434017595308	-8.97353746807853\\
62.2492668621701	-8.96393791433035\\
62.2551319648094	-8.95433763660531\\
62.2609970674487	-8.94473670736808\\
62.266862170088	-8.93513519860873\\
62.2727272727273	-8.92553318184454\\
62.2785923753666	-8.91593072812191\\
62.2844574780059	-8.90632790801817\\
62.2903225806452	-8.8967247916435\\
62.2961876832845	-8.88712144864281\\
62.3020527859237	-8.87751794819749\\
62.307917888563	-8.86791435902749\\
62.3137829912023	-8.8583107493931\\
62.3196480938416	-8.84870718709683\\
62.3255131964809	-8.8391037394854\\
62.3313782991202	-8.82950047345152\\
62.3372434017595	-8.81989745543592\\
62.3431085043988	-8.8102947514292\\
62.3489736070381	-8.80069242697374\\
62.3548387096774	-8.79109054716567\\
62.3607038123167	-8.78148917665674\\
62.366568914956	-8.77188837965629\\
62.3724340175953	-8.76228821993316\\
62.3782991202346	-8.7526887608176\\
62.3841642228739	-8.74309006520326\\
62.3900293255132	-8.73349219554909\\
62.3958944281525	-8.72389521388126\\
62.4017595307918	-8.71429918179521\\
62.4076246334311	-8.70470416045738\\
62.4134897360704	-8.69511021060741\\
62.4193548387097	-8.68551739255993\\
62.425219941349	-8.6759257662065\\
62.4310850439883	-8.66633539101768\\
62.4369501466276	-8.65674632604481\\
62.4428152492669	-8.6471586299221\\
62.4486803519062	-8.63757236086857\\
62.4545454545455	-8.62798757668986\\
62.4604105571848	-8.61840433478038\\
62.466275659824	-8.60882269212514\\
62.4721407624633	-8.59924270530169\\
62.4780058651026	-8.58966443048213\\
62.4838709677419	-8.58008792343501\\
62.4897360703812	-8.57051323952734\\
62.4956011730205	-8.56094043372649\\
62.5014662756598	-8.55136956060215\\
62.5073313782991	-8.54180067432825\\
62.5131964809384	-8.53223382868496\\
62.5190615835777	-8.52266907706058\\
62.524926686217	-8.51310647245355\\
62.5307917888563	-8.50354606747428\\
62.5366568914956	-8.4939879143472\\
62.5425219941349	-8.48443206491266\\
62.5483870967742	-8.47487857062881\\
62.5542521994135	-8.4653274825736\\
62.5601173020528	-8.45577885144671\\
62.5659824046921	-8.44623272757141\\
62.5718475073314	-8.43668916089658\\
62.5777126099707	-8.4271482009985\\
62.58357771261	-8.41760989708293\\
62.5894428152493	-8.40807429798694\\
62.5953079178886	-8.39854145218077\\
62.6011730205279	-8.38901140776986\\
62.6070381231672	-8.37948421249667\\
62.6129032258064	-8.3699599137426\\
62.6187683284457	-8.36043855852994\\
62.624633431085	-8.35092019352367\\
62.6304985337243	-8.34140486503346\\
62.6363636363636	-8.33189261901551\\
62.6422287390029	-8.32238350107438\\
62.6480938416422	-8.31287755646498\\
62.6539589442815	-8.30337483009436\\
62.6598240469208	-8.29387536652364\\
62.6656891495601	-8.28437920996985\\
62.6715542521994	-8.27488640430776\\
62.6774193548387	-8.26539699307187\\
62.683284457478	-8.25591101945805\\
62.6891495601173	-8.24642852632561\\
62.6950146627566	-8.23694955619906\\
62.7008797653959	-8.22747415126987\\
62.7067448680352	-8.21800235339847\\
62.7126099706745	-8.20853420411589\\
62.7184750733138	-8.1990697446258\\
62.7243401759531	-8.18960901580618\\
62.7302052785924	-8.18015205821115\\
62.7360703812317	-8.17069891207287\\
62.741935483871	-8.16124961730329\\
62.7478005865103	-8.1518042134959\\
62.7536656891496	-8.14236273992762\\
62.7595307917889	-8.13292523556055\\
62.7653958944282	-8.12349173904375\\
62.7712609970675	-8.11406228871503\\
62.7771260997067	-8.10463692260274\\
62.782991202346	-8.09521567842748\\
62.7888563049853	-8.08579859360395\\
62.7947214076246	-8.07638570524264\\
62.8005865102639	-8.06697705015163\\
62.8064516129032	-8.05757266483827\\
62.8123167155425	-8.04817258551101\\
62.8181818181818	-8.03877684808107\\
62.8240469208211	-8.02938548816417\\
62.8299120234604	-8.0199985410823\\
62.8357771260997	-8.0106160418654\\
62.841642228739	-8.00123802525304\\
62.8475073313783	-7.99186452569625\\
62.8533724340176	-7.98249557735901\\
62.8592375366569	-7.97313121412016\\
62.8651026392962	-7.96377146957497\\
62.8709677419355	-7.95441637703681\\
62.8768328445748	-7.94506596953888\\
62.8826979472141	-7.93572027983589\\
62.8885630498534	-7.92637934040557\\
62.8944281524927	-7.91704318345057\\
62.900293255132	-7.90771184089987\\
62.9061583577713	-7.89838534441061\\
62.9120234604106	-7.8890637253696\\
62.9178885630498	-7.87974701489501\\
62.9237536656891	-7.87043524383797\\
62.9296187683284	-7.86112844278421\\
62.9354838709677	-7.85182664205563\\
62.941348973607	-7.84252987171195\\
62.9472140762463	-7.83323816155225\\
62.9530791788856	-7.82395154111665\\
62.9589442815249	-7.81467003968779\\
62.9648093841642	-7.80539368629246\\
62.9706744868035	-7.7961225097032\\
62.9765395894428	-7.78685653843978\\
62.9824046920821	-7.77759580077085\\
62.9882697947214	-7.76834032471542\\
62.9941348973607	-7.75909013804443\\
63	-7.74984526828232\\
};
% \addlegendentry{\lonestar-WB}

\addplot [color=uclablue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
57	-9.92860366808185\\
57.0058651026393	-9.93906811512012\\
57.0117302052786	-9.94953762370571\\
57.0175953079179	-9.96001216619223\\
57.0234604105572	-9.97049171467\\
57.0293255131965	-9.98097624096402\\
57.0351906158358	-9.99146571663234\\
57.0410557184751	-10.0019601129643\\
57.0469208211144	-10.0124594009785\\
57.0527859237537	-10.0229635514211\\
57.058651026393	-10.0334725347642\\
57.0645161290323	-10.0439863212036\\
57.0703812316716	-10.0545048806573\\
57.0762463343109	-10.0650281827634\\
57.0821114369502	-10.0755561968783\\
57.0879765395894	-10.0860888920749\\
57.0938416422287	-10.0966262371408\\
57.099706744868	-10.107168200576\\
57.1055718475073	-10.1177147505916\\
57.1114369501466	-10.1282658551073\\
57.1173020527859	-10.1388214817499\\
57.1231671554252	-10.1493815978512\\
57.1290322580645	-10.1599461704459\\
57.1348973607038	-10.1705151662701\\
57.1407624633431	-10.181088551759\\
57.1466275659824	-10.1916662930448\\
57.1524926686217	-10.2022483559552\\
57.158357771261	-10.2128347060111\\
57.1642228739003	-10.2234253084247\\
57.1700879765396	-10.2340201280972\\
57.1759530791789	-10.2446191296174\\
57.1818181818182	-10.2552222772592\\
57.1876832844575	-10.2658295349798\\
57.1935483870968	-10.2764408664174\\
57.1994134897361	-10.2870562348894\\
57.2052785923754	-10.2976756033905\\
57.2111436950147	-10.3082989345902\\
57.217008797654	-10.318926190831\\
57.2228739002933	-10.3295573341264\\
57.2287390029325	-10.3401923261585\\
57.2346041055718	-10.3508311282763\\
57.2404692082111	-10.3614737014934\\
57.2463343108504	-10.3721200064857\\
57.2521994134897	-10.3827700035895\\
57.258064516129	-10.3934236527997\\
57.2639296187683	-10.4040809137668\\
57.2697947214076	-10.4147417457957\\
57.2756598240469	-10.4254061078428\\
57.2815249266862	-10.4360739585143\\
57.2873900293255	-10.4467452560639\\
57.2932551319648	-10.4574199583905\\
57.2991202346041	-10.4680980230363\\
57.3049853372434	-10.4787794071844\\
57.3108504398827	-10.4894640676564\\
57.316715542522	-10.5001519609108\\
57.3225806451613	-10.5108430430401\\
57.3284457478006	-10.5215372697691\\
57.3343108504399	-10.5322345964523\\
57.3401759530792	-10.5429349780719\\
57.3460410557185	-10.5536383692356\\
57.3519061583578	-10.5643447241741\\
57.3577712609971	-10.5750539967389\\
57.3636363636364	-10.5857661404003\\
57.3695014662757	-10.5964811082447\\
57.375366568915	-10.6071988529728\\
57.3812316715543	-10.617919326897\\
57.3870967741936	-10.6286424819389\\
57.3929618768328	-10.6393682696276\\
57.3988269794721	-10.6500966410969\\
57.4046920821114	-10.6608275470832\\
57.4105571847507	-10.6715609379232\\
57.41642228739	-10.6822967635513\\
57.4222873900293	-10.6930349734976\\
57.4281524926686	-10.7037755168854\\
57.4340175953079	-10.7145183424289\\
57.4398826979472	-10.7252633984309\\
57.4457478005865	-10.7360106327803\\
57.4516129032258	-10.7467599929496\\
57.4574780058651	-10.7575114259932\\
57.4633431085044	-10.7682648785442\\
57.4692082111437	-10.7790202968126\\
57.475073313783	-10.7897776265826\\
57.4809384164223	-10.8005368132102\\
57.4868035190616	-10.8112978016213\\
57.4926686217009	-10.8220605363086\\
57.4985337243402	-10.8328249613296\\
57.5043988269795	-10.8435910203042\\
57.5102639296188	-10.8543586564121\\
57.5161290322581	-10.8651278123906\\
57.5219941348974	-10.8758984305318\\
57.5278592375367	-10.8866704526809\\
57.533724340176	-10.8974438202328\\
57.5395894428152	-10.9082184741306\\
57.5454545454545	-10.9189943548626\\
57.5513196480938	-10.9297714024598\\
57.5571847507331	-10.940549556494\\
57.5630498533724	-10.9513287560748\\
57.5689149560117	-10.9621089398475\\
57.574780058651	-10.9728900459904\\
57.5806451612903	-10.9836720122127\\
57.5865102639296	-10.9944547757514\\
57.5923753665689	-11.0052382733697\\
57.5982404692082	-11.0160224413538\\
57.6041055718475	-11.0268072155109\\
57.6099706744868	-11.0375925311666\\
57.6158357771261	-11.0483783231622\\
57.6217008797654	-11.0591645258528\\
57.6275659824047	-11.0699510731042\\
57.633431085044	-11.0807378982908\\
57.6392961876833	-11.091524934293\\
57.6451612903226	-11.1023121134951\\
57.6510263929619	-11.113099367782\\
57.6568914956012	-11.1238866285378\\
57.6627565982405	-11.1346738266425\\
57.6686217008798	-11.1454608924698\\
57.6744868035191	-11.1562477558848\\
57.6803519061584	-11.1670343462414\\
57.6862170087977	-11.1778205923798\\
57.692082111437	-11.1886064226241\\
57.6979472140763	-11.1993917647799\\
57.7038123167155	-11.2101765461316\\
57.7096774193548	-11.2209606934403\\
57.7155425219941	-11.2317441329412\\
57.7214076246334	-11.242526790341\\
57.7272727272727	-11.2533085908158\\
57.733137829912	-11.2640894590081\\
57.7390029325513	-11.2748693190251\\
57.7448680351906	-11.2856480944357\\
57.7507331378299	-11.2964257082683\\
57.7565982404692	-11.3072020830083\\
57.7624633431085	-11.317977140596\\
57.7683284457478	-11.3287508024234\\
57.7741935483871	-11.3395229893329\\
57.7800586510264	-11.3502936216139\\
57.7859237536657	-11.361062619001\\
57.791788856305	-11.3718299006716\\
57.7976539589443	-11.3825953852429\\
57.8035190615836	-11.3933589907706\\
57.8093841642229	-11.4041206347455\\
57.8152492668622	-11.4148802340917\\
57.8211143695015	-11.4256377051643\\
57.8269794721408	-11.4363929637468\\
57.8328445747801	-11.4471459250487\\
57.8387096774194	-11.4578965037036\\
57.8445747800587	-11.4686446137667\\
57.8504398826979	-11.4793901687122\\
57.8563049853372	-11.4901330814315\\
57.8621700879765	-11.5008732642307\\
57.8680351906158	-11.5116106288282\\
57.8739002932551	-11.5223450863526\\
57.8797653958944	-11.5330765473406\\
57.8856304985337	-11.5438049217346\\
57.891495601173	-11.5545301188805\\
57.8973607038123	-11.5652520475253\\
57.9032258064516	-11.5759706158154\\
57.9090909090909	-11.5866857312941\\
57.9149560117302	-11.5973973008996\\
57.9208211143695	-11.6081052309626\\
57.9266862170088	-11.6188094272044\\
57.9325513196481	-11.6295097947348\\
57.9384164222874	-11.64020623805\\
57.9442815249267	-11.6508986610303\\
57.950146627566	-11.6615869669384\\
57.9560117302053	-11.6722710584173\\
57.9618768328446	-11.6829508374879\\
57.9677419354839	-11.6936262055474\\
57.9736070381232	-11.7042970633673\\
57.9794721407625	-11.7149633110913\\
57.9853372434018	-11.7256248482332\\
57.9912023460411	-11.7362815736756\\
57.9970674486804	-11.7469333856673\\
58.0029325513196	-11.7575801818219\\
58.0087976539589	-11.7682218591155\\
58.0146627565982	-11.7788583138856\\
58.0205278592375	-11.7894894418285\\
58.0263929618768	-11.800115137998\\
58.0322580645161	-11.8107352968037\\
58.0381231671554	-11.8213498120087\\
58.0439882697947	-11.8319585767289\\
58.049853372434	-11.8425614834301\\
58.0557184750733	-11.8531584239275\\
58.0615835777126	-11.8637492893833\\
58.0674486803519	-11.8743339703055\\
58.0733137829912	-11.8849123565462\\
58.0791788856305	-11.8954843373001\\
58.0850439882698	-11.9060498011031\\
58.0909090909091	-11.9166086358306\\
58.0967741935484	-11.9271607286961\\
58.1026392961877	-11.9377059662504\\
58.108504398827	-11.948244234379\\
58.1143695014663	-11.9587754183022\\
58.1202346041056	-11.9692994025726\\
58.1260997067449	-11.9798160710744\\
58.1319648093842	-11.9903253070224\\
58.1378299120235	-12.0008269929602\\
58.1436950146628	-12.0113210107593\\
58.1495601173021	-12.0218072416182\\
58.1554252199413	-12.032285566061\\
58.1612903225806	-12.0427558639366\\
58.1671554252199	-12.0532180144174\\
58.1730205278592	-12.0636718959987\\
58.1788856304985	-12.0741173864974\\
58.1847507331378	-12.0845543630516\\
58.1906158357771	-12.0949827021191\\
58.1964809384164	-12.1054022794772\\
58.2023460410557	-12.1158129702217\\
58.208211143695	-12.1262146487662\\
58.2140762463343	-12.1366071888413\\
58.2199413489736	-12.1469904634943\\
58.2258064516129	-12.1573643450884\\
58.2316715542522	-12.1677287053022\\
58.2375366568915	-12.1780834151293\\
58.2434017595308	-12.1884283448779\\
58.2492668621701	-12.1987633641701\\
58.2551319648094	-12.2090883419421\\
58.2609970674487	-12.2194031464435\\
58.266862170088	-12.2297076452373\\
58.2727272727273	-12.2400017051996\\
58.2785923753666	-12.2502851925196\\
58.2844574780059	-12.2605579726995\\
58.2903225806452	-12.2708199105544\\
58.2961876832845	-12.2810708702124\\
58.3020527859237	-12.2913107151148\\
58.307917888563	-12.3015393080162\\
58.3137829912023	-12.3117565109847\\
58.3196480938416	-12.3219621854021\\
58.3255131964809	-12.3321561919644\\
58.3313782991202	-12.3423383906821\\
58.3372434017595	-12.3525086408808\\
58.3431085043988	-12.3626668012016\\
58.3489736070381	-12.3728127296015\\
58.3548387096774	-12.3829462833545\\
58.3607038123167	-12.3930673190519\\
58.366568914956	-12.4031756926034\\
58.3724340175953	-12.4132712592377\\
58.3782991202346	-12.4233538735036\\
58.3841642228739	-12.4334233892708\\
58.3900293255132	-12.4434796597312\\
58.3958944281525	-12.4535225373998\\
58.4017595307918	-12.4635518741159\\
58.4076246334311	-12.4735675210445\\
58.4134897360704	-12.4835693286776\\
58.4193548387097	-12.4935571468355\\
58.425219941349	-12.5035308246686\\
58.4310850439883	-12.5134902106583\\
58.4369501466276	-12.5234351526195\\
58.4428152492669	-12.5333654977016\\
58.4486803519062	-12.5432810923905\\
58.4545454545455	-12.5531817825109\\
58.4604105571848	-12.5630674132274\\
58.466275659824	-12.5729378290473\\
58.4721407624633	-12.5827928738223\\
58.4780058651026	-12.5926323907506\\
58.4838709677419	-12.6024562223798\\
58.4897360703812	-12.6122642106082\\
58.4956011730205	-12.6220561966884\\
58.5014662756598	-12.6318320212288\\
58.5073313782991	-12.6415915241971\\
58.5131964809384	-12.6513345449221\\
58.5190615835777	-12.6610609220973\\
58.524926686217	-12.6707704937831\\
58.5307917888563	-12.6804630974102\\
58.5366568914956	-12.6901385697826\\
58.5425219941349	-12.6997967470805\\
58.5483870967742	-12.7094374648636\\
58.5542521994135	-12.7190605580746\\
58.5601173020528	-12.7286658610425\\
58.5659824046921	-12.738253207486\\
58.5718475073314	-12.7478224305172\\
58.5777126099707	-12.7573733626454\\
58.58357771261	-12.7669058357806\\
58.5894428152493	-12.7764196812377\\
58.5953079178886	-12.7859147297404\\
58.6011730205279	-12.7953908114251\\
58.6070381231672	-12.8048477558451\\
58.6129032258064	-12.8142853919753\\
58.6187683284457	-12.8237035482161\\
58.624633431085	-12.8331020523981\\
58.6304985337243	-12.8424807317864\\
58.6363636363636	-12.8518394130858\\
58.6422287390029	-12.8611779224453\\
58.6480938416422	-12.8704960854629\\
58.6539589442815	-12.8797937271906\\
58.6598240469208	-12.8890706721398\\
58.6656891495601	-12.8983267442861\\
58.6715542521994	-12.907561767075\\
58.6774193548387	-12.916775563427\\
58.683284457478	-12.9259679557434\\
58.6891495601173	-12.9351387659116\\
58.6950146627566	-12.9442878153111\\
58.7008797653959	-12.9534149248194\\
58.7067448680352	-12.9625199148178\\
58.7126099706745	-12.9716026051975\\
58.7184750733138	-12.9806628153658\\
58.7243401759531	-12.9897003642524\\
58.7302052785924	-12.9987150703159\\
58.7360703812317	-13.0077067515501\\
58.741935483871	-13.0166752254908\\
58.7478005865103	-13.0256203092225\\
58.7536656891496	-13.0345418193854\\
58.7595307917889	-13.0434395721821\\
58.7653958944282	-13.0523133833849\\
58.7712609970675	-13.0611630683427\\
58.7771260997067	-13.0699884419888\\
58.782991202346	-13.078789318848\\
58.7888563049853	-13.0875655130442\\
58.7947214076246	-13.0963168383081\\
58.8005865102639	-13.1050431079849\\
58.8064516129032	-13.1137441350425\\
58.8123167155425	-13.1224197320788\\
58.8181818181818	-13.1310697113309\\
58.8240469208211	-13.1396938846824\\
58.8299120234604	-13.148292063672\\
58.8357771260997	-13.1568640595025\\
58.841642228739	-13.1654096830488\\
58.8475073313783	-13.1739287448667\\
58.8533724340176	-13.1824210552021\\
58.8592375366569	-13.1908864239996\\
58.8651026392962	-13.1993246609117\\
58.8709677419355	-13.207735575308\\
58.8768328445748	-13.2161189762846\\
58.8826979472141	-13.2244746726733\\
58.8885630498534	-13.2328024730512\\
58.8944281524927	-13.2411021857507\\
58.900293255132	-13.2493736188688\\
58.9061583577713	-13.2576165802773\\
58.9120234604106	-13.2658308776326\\
58.9178885630498	-13.2740163183863\\
58.9237536656891	-13.2821727097949\\
58.9296187683284	-13.2902998589303\\
58.9354838709677	-13.2983975726906\\
58.941348973607	-13.3064656578104\\
58.9472140762463	-13.3145039208715\\
58.9530791788856	-13.3225121683139\\
58.9589442815249	-13.3304902064468\\
58.9648093841642	-13.3384378414594\\
58.9706744868035	-13.3463548794323\\
58.9765395894428	-13.3542411263487\\
58.9824046920821	-13.3620963881058\\
58.9882697947214	-13.3699204705263\\
58.9941348973607	-13.3777131793702\\
59	-13.3854743203464\\
59.0058651026393	-13.3932036991244\\
59.0117302052786	-13.4009011213465\\
59.0175953079179	-13.40856639264\\
59.0234604105572	-13.416199318629\\
59.0293255131965	-13.4237997049469\\
59.0351906158358	-13.4313673572487\\
59.0410557184751	-13.4389020812238\\
59.0469208211144	-13.4464036826081\\
59.0527859237537	-13.4538719671972\\
59.058651026393	-13.4613067408591\\
59.0645161290323	-13.4687078095468\\
59.0703812316716	-13.4760749793116\\
59.0762463343109	-13.4834080563164\\
59.0821114369502	-13.4907068468485\\
59.0879765395894	-13.4979711573333\\
59.0938416422287	-13.5052007943473\\
59.099706744868	-13.512395564632\\
59.1055718475073	-13.5195552751075\\
59.1114369501466	-13.5266797328859\\
59.1173020527859	-13.5337687452854\\
59.1231671554252	-13.5408221198438\\
59.1290322580645	-13.547839664333\\
59.1348973607038	-13.5548211867727\\
59.1407624633431	-13.5617664954447\\
59.1466275659824	-13.5686753989071\\
59.1524926686217	-13.5755477060083\\
59.158357771261	-13.5823832259022\\
59.1642228739003	-13.5891817680618\\
59.1700879765396	-13.5959431422943\\
59.1759530791789	-13.6026671587556\\
59.1818181818182	-13.609353627965\\
59.1876832844575	-13.61600236082\\
59.1935483870968	-13.622613168611\\
59.1994134897361	-13.6291858630366\\
59.2052785923754	-13.6357202562183\\
59.2111436950147	-13.6422161607156\\
59.217008797654	-13.6486733895413\\
59.2228739002933	-13.6550917561765\\
59.2287390029325	-13.6614710745859\\
59.2346041055718	-13.6678111592332\\
59.2404692082111	-13.6741118250964\\
59.2463343108504	-13.6803728876832\\
59.2521994134897	-13.6865941630465\\
59.258064516129	-13.6927754678001\\
59.2639296187683	-13.698916619134\\
59.2697947214076	-13.70501743483\\
59.2756598240469	-13.7110777332779\\
59.2815249266862	-13.7170973334903\\
59.2873900293255	-13.7230760551193\\
59.2932551319648	-13.7290137184715\\
59.2991202346041	-13.7349101445244\\
59.3049853372434	-13.7407651549419\\
59.3108504398827	-13.7465785720903\\
59.316715542522	-13.7523502190541\\
59.3225806451613	-13.7580799196522\\
59.3284457478006	-13.7637674984535\\
59.3343108504399	-13.769412780793\\
59.3401759530792	-13.7750155927881\\
59.3460410557185	-13.7805757613539\\
59.3519061583578	-13.7860931142201\\
59.3577712609971	-13.7915674799461\\
59.3636363636364	-13.7969986879379\\
59.3695014662757	-13.8023865684634\\
59.375366568915	-13.807730952669\\
59.3812316715543	-13.8130316725951\\
59.3870967741936	-13.8182885611927\\
59.3929618768328	-13.8235014523389\\
59.3988269794721	-13.8286701808532\\
59.4046920821114	-13.8337945825134\\
59.4105571847507	-13.8388744940717\\
59.41642228739	-13.8439097532703\\
59.4222873900293	-13.848900198858\\
59.4281524926686	-13.8538456706052\\
59.4340175953079	-13.8587460093206\\
59.4398826979472	-13.8636010568666\\
59.4457478005865	-13.8684106561755\\
59.4516129032258	-13.8731746512646\\
59.4574780058651	-13.8778928872526\\
59.4633431085044	-13.8825652103752\\
59.4692082111437	-13.8871914680002\\
59.475073313783	-13.891771508644\\
59.4809384164223	-13.8963051819862\\
59.4868035190616	-13.900792338886\\
59.4926686217009	-13.9052328313967\\
59.4985337243402	-13.9096265127819\\
59.5043988269795	-13.9139732375304\\
59.5102639296188	-13.9182728613714\\
59.5161290322581	-13.9225252412899\\
59.5219941348974	-13.9267302355416\\
59.5278592375367	-13.930887703668\\
59.533724340176	-13.9349975065113\\
59.5395894428152	-13.9390595062293\\
59.5454545454545	-13.9430735663102\\
59.5513196480938	-13.947039551587\\
59.5571847507331	-13.9509573282526\\
59.5630498533724	-13.9548267638738\\
59.5689149560117	-13.9586477274061\\
59.574780058651	-13.9624200892074\\
59.5806451612903	-13.9661437210528\\
59.5865102639296	-13.9698184961485\\
59.5923753665689	-13.9734442891456\\
59.5982404692082	-13.9770209761539\\
59.6041055718475	-13.980548434756\\
59.6099706744868	-13.9840265440205\\
59.6158357771261	-13.9874551845158\\
59.6217008797654	-13.9908342383231\\
59.6275659824047	-13.9941635890501\\
59.633431085044	-13.9974431218437\\
59.6392961876833	-14.0006727234032\\
59.6451612903226	-14.0038522819929\\
59.6510263929619	-14.0069816874549\\
59.6568914956012	-14.0100608312217\\
59.6627565982405	-14.0130896063287\\
59.6686217008798	-14.0160679074259\\
59.6744868035191	-14.0189956307907\\
59.6803519061584	-14.0218726743391\\
59.6862170087977	-14.0246989376382\\
59.692082111437	-14.0274743219173\\
59.6979472140763	-14.0301987300794\\
59.7038123167155	-14.0328720667127\\
59.7096774193548	-14.0354942381015\\
59.7155425219941	-14.0380651522373\\
59.7214076246334	-14.0405847188293\\
59.7272727272727	-14.0430528493153\\
59.733137829912	-14.0454694568718\\
59.7390029325513	-14.0478344564245\\
59.7448680351906	-14.0501477646581\\
59.7507331378299	-14.0524093000262\\
59.7565982404692	-14.0546189827612\\
59.7624633431085	-14.0567767348832\\
59.7683284457478	-14.0588824802099\\
59.7741935483871	-14.0609361443653\\
59.7800586510264	-14.0629376547886\\
59.7859237536657	-14.064886940743\\
59.791788856305	-14.0667839333241\\
59.7976539589443	-14.068628565468\\
59.8035190615836	-14.0704207719597\\
59.8093841642229	-14.0721604894407\\
59.8152492668622	-14.0738476564165\\
59.8211143695015	-14.0754822132643\\
59.8269794721408	-14.0770641022402\\
59.8328445747801	-14.0785932674859\\
59.8387096774194	-14.0800696550357\\
59.8445747800587	-14.081493212823\\
59.8504398826979	-14.0828638906865\\
59.8563049853372	-14.0841816403764\\
59.8621700879765	-14.0854464155605\\
59.8680351906158	-14.0866581718294\\
59.8739002932551	-14.0878168667021\\
59.8797653958944	-14.0889224596312\\
59.8856304985337	-14.089974912008\\
59.891495601173	-14.090974187167\\
59.8973607038123	-14.0919202503904\\
59.9032258064516	-14.0928130689126\\
59.9090909090909	-14.0936526119238\\
59.9149560117302	-14.0944388505743\\
59.9208211143695	-14.0951717579774\\
59.9266862170088	-14.0958513092134\\
59.9325513196481	-14.0964774813321\\
59.9384164222874	-14.097050253356\\
59.9442815249267	-14.0975696062825\\
59.950146627566	-14.0980355230868\\
59.9560117302053	-14.0984479887232\\
59.9618768328446	-14.0988069901279\\
59.9677419354839	-14.0991125162198\\
59.9736070381232	-14.0993645579022\\
59.9794721407625	-14.0995631080641\\
59.9853372434018	-14.0997081615806\\
59.9912023460411	-14.0997997153141\\
59.9970674486804	-14.0998377681142\\
60.0029325513196	-14.099822320818\\
60.0087976539589	-14.0997533762503\\
60.0146627565982	-14.0996309392227\\
60.0205278592375	-14.0994550165335\\
60.0263929618768	-14.0992256169664\\
60.0322580645161	-14.0989427512899\\
60.0381231671554	-14.0986064322556\\
60.0439882697947	-14.0982166745969\\
60.049853372434	-14.0977734950268\\
60.0557184750733	-14.0972769122364\\
60.0615835777126	-14.096726946892\\
60.0674486803519	-14.096123621633\\
60.0733137829912	-14.095466961069\\
60.0791788856305	-14.0947569917765\\
60.0850439882698	-14.0939937422961\\
60.0909090909091	-14.0931772431287\\
60.0967741935484	-14.0923075267315\\
60.1026392961877	-14.0913846275149\\
60.108504398827	-14.0904085818373\\
60.1143695014663	-14.0893794280011\\
60.1202346041056	-14.088297206248\\
60.1260997067449	-14.0871619587542\\
60.1319648093842	-14.085973729625\\
60.1378299120235	-14.0847325648895\\
60.1436950146628	-14.0834385124949\\
60.1495601173021	-14.082091622301\\
60.1554252199413	-14.0806919460738\\
60.1612903225806	-14.0792395374794\\
60.1671554252199	-14.0777344520772\\
60.1730205278592	-14.0761767473137\\
60.1788856304985	-14.0745664825149\\
60.1847507331378	-14.0729037188797\\
60.1906158357771	-14.0711885194723\\
60.1964809384164	-14.0694209492144\\
60.2023460410557	-14.0676010748776\\
60.208211143695	-14.0657289650755\\
60.2140762463343	-14.0638046902553\\
60.2199413489736	-14.0618283226892\\
60.2258064516129	-14.0597999364661\\
60.2316715542522	-14.0577196074826\\
60.2375366568915	-14.0555874134339\\
60.2434017595308	-14.0534034338048\\
60.2492668621701	-14.0511677498599\\
60.2551319648094	-14.0488804446342\\
60.2609970674487	-14.0465416029234\\
60.266862170088	-14.0441513112737\\
60.2727272727273	-14.0417096579715\\
60.2785923753666	-14.0392167330333\\
60.2844574780059	-14.0366726281952\\
60.2903225806452	-14.0340774369017\\
60.2961876832845	-14.0314312542953\\
60.3020527859237	-14.0287341772053\\
60.307917888563	-14.0259863041362\\
60.3137829912023	-14.0231877352566\\
60.3196480938416	-14.0203385723879\\
60.3255131964809	-14.0174389189918\\
60.3313782991202	-14.014488880159\\
60.3372434017595	-14.011488562597\\
60.3431085043988	-14.0084380746178\\
60.3489736070381	-14.0053375261255\\
60.3548387096774	-14.0021870286041\\
60.3607038123167	-13.9989866951042\\
60.366568914956	-13.9957366402311\\
60.3724340175953	-13.9924369801309\\
60.3782991202346	-13.9890878324783\\
60.3841642228739	-13.9856893164626\\
60.3900293255132	-13.9822415527751\\
60.3958944281525	-13.9787446635949\\
60.4017595307918	-13.9751987725761\\
60.4076246334311	-13.9716040048334\\
60.4134897360704	-13.9679604869285\\
60.4193548387097	-13.9642683468564\\
60.425219941349	-13.960527714031\\
60.4310850439883	-13.9567387192711\\
60.4369501466276	-13.9529014947862\\
60.4428152492669	-13.9490161741618\\
60.4486803519062	-13.9450828923453\\
60.4545454545455	-13.9411017856314\\
60.4604105571848	-13.9370729916472\\
60.466275659824	-13.9329966493374\\
60.4721407624633	-13.9288728989498\\
60.4780058651026	-13.9247018820203\\
60.4838709677419	-13.9204837413576\\
60.4897360703812	-13.9162186210283\\
60.4956011730205	-13.911906666342\\
60.5014662756598	-13.9075480238354\\
60.5073313782991	-13.9031428412578\\
60.5131964809384	-13.8986912675553\\
60.5190615835777	-13.8941934528551\\
60.524926686217	-13.8896495484509\\
60.5307917888563	-13.8850597067863\\
60.5366568914956	-13.88042408144\\
60.5425219941349	-13.8757428271098\\
60.5483870967742	-13.8710160995969\\
60.5542521994135	-13.8662440557905\\
60.5601173020528	-13.8614268536514\\
60.5659824046921	-13.8565646521969\\
60.5718475073314	-13.8516576114845\\
60.5777126099707	-13.846705892596\\
60.58357771261	-13.841709657622\\
60.5894428152493	-13.8366690696456\\
60.5953079178886	-13.8315842927264\\
60.6011730205279	-13.8264554918849\\
60.6070381231672	-13.8212828330861\\
60.6129032258064	-13.8160664832239\\
60.6187683284457	-13.8108066101046\\
60.624633431085	-13.8055033824314\\
60.6304985337243	-13.8001569697879\\
60.6363636363636	-13.7947675426224\\
60.6422287390029	-13.7893352722318\\
60.6480938416422	-13.7838603307454\\
60.6539589442815	-13.7783428911091\\
60.6598240469208	-13.7727831270691\\
60.6656891495601	-13.7671812131564\\
60.6715542521994	-13.7615373246703\\
60.6774193548387	-13.7558516376625\\
60.683284457478	-13.7501243289214\\
60.6891495601173	-13.7443555759562\\
60.6950146627566	-13.7385455569806\\
60.7008797653959	-13.7326944508971\\
60.7067448680352	-13.7268024372814\\
60.7126099706745	-13.7208696963663\\
60.7184750733138	-13.7148964090258\\
60.7243401759531	-13.7088827567597\\
60.7302052785924	-13.7028289216778\\
60.7360703812317	-13.696735086484\\
60.741935483871	-13.6906014344608\\
60.7478005865103	-13.6844281494539\\
60.7536656891496	-13.6782154158563\\
60.7595307917889	-13.6719634185931\\
60.7653958944282	-13.665672343106\\
60.7712609970675	-13.659342375338\\
60.7771260997067	-13.6529737017179\\
60.782991202346	-13.6465665091449\\
60.7888563049853	-13.6401209849741\\
60.7947214076246	-13.6336373170004\\
60.8005865102639	-13.6271156934441\\
60.8064516129032	-13.6205563029359\\
60.8123167155425	-13.6139593345014\\
60.8181818181818	-13.6073249775468\\
60.8240469208211	-13.6006534218437\\
60.8299120234604	-13.5939448575147\\
60.8357771260997	-13.5871994750186\\
60.841642228739	-13.5804174651358\\
60.8475073313783	-13.5735990189539\\
60.8533724340176	-13.5667443278529\\
60.8592375366569	-13.5598535834917\\
60.8651026392962	-13.552926977793\\
60.8709677419355	-13.5459647029294\\
60.8768328445748	-13.5389669513098\\
60.8826979472141	-13.5319339155646\\
60.8885630498534	-13.5248657885323\\
60.8944281524927	-13.5177627632459\\
60.900293255132	-13.5106250329185\\
60.9061583577713	-13.5034527909301\\
60.9120234604106	-13.4962462308144\\
60.9178885630498	-13.4890055462446\\
60.9237536656891	-13.4817309310206\\
60.9296187683284	-13.4744225790556\\
60.9354838709677	-13.4670806843631\\
60.941348973607	-13.4597054410437\\
60.9472140762463	-13.452297043272\\
60.9530791788856	-13.4448556852843\\
60.9589442815249	-13.4373815613654\\
60.9648093841642	-13.4298748658361\\
60.9706744868035	-13.4223357930408\\
60.9765395894428	-13.4147645373349\\
60.9824046920821	-13.4071612930726\\
60.9882697947214	-13.3995262545948\\
60.9941348973607	-13.3918596162167\\
61	-13.3841615722163\\
61.0058651026393	-13.3764323168219\\
61.0117302052786	-13.368672044201\\
61.0175953079179	-13.3608809484482\\
61.0234604105572	-13.3530592235737\\
61.0293255131965	-13.3452070634923\\
61.0351906158358	-13.3373246620115\\
61.0410557184751	-13.3294122128207\\
61.0469208211144	-13.3214699094799\\
61.0527859237537	-13.313497945409\\
61.058651026393	-13.3054965138766\\
61.0645161290323	-13.2974658079897\\
61.0703812316716	-13.2894060206825\\
61.0762463343109	-13.2813173447064\\
61.0821114369502	-13.2731999726196\\
61.0879765395894	-13.2650540967764\\
61.0938416422287	-13.2568799093174\\
61.099706744868	-13.2486776021594\\
61.1055718475073	-13.2404473669855\\
61.1114369501466	-13.2321893952353\\
61.1173020527859	-13.2239038780951\\
61.1231671554252	-13.2155910064883\\
61.1290322580645	-13.2072509710664\\
61.1348973607038	-13.198883962199\\
61.1407624633431	-13.1904901699652\\
61.1466275659824	-13.1820697841441\\
61.1524926686217	-13.173622994206\\
61.158357771261	-13.1651499893035\\
61.1642228739003	-13.1566509582628\\
61.1700879765396	-13.1481260895751\\
61.1759530791789	-13.139575571388\\
61.1818181818182	-13.1309995914972\\
61.1876832844575	-13.1223983373382\\
61.1935483870968	-13.1137719959781\\
61.1994134897361	-13.1051207541077\\
61.2052785923754	-13.0964447980336\\
61.2111436950147	-13.08774431367\\
61.217008797654	-13.0790194865318\\
61.2228739002933	-13.0702705017261\\
61.2287390029325	-13.0614975439454\\
61.2346041055718	-13.0527007974603\\
61.2404692082111	-13.0438804461118\\
61.2463343108504	-13.0350366733045\\
61.2521994134897	-13.0261696619996\\
61.258064516129	-13.0172795947081\\
61.2639296187683	-13.0083666534837\\
61.2697947214076	-12.9994310199167\\
61.2756598240469	-12.9904728751269\\
61.2815249266862	-12.9814923997574\\
61.2873900293255	-12.9724897739686\\
61.2932551319648	-12.9634651774315\\
61.2991202346041	-12.9544187893219\\
61.3049853372434	-12.9453507883142\\
61.3108504398827	-12.9362613525759\\
61.316715542522	-12.9271506597616\\
61.3225806451613	-12.9180188870071\\
61.3284457478006	-12.9088662109245\\
61.3343108504399	-12.8996928075961\\
61.3401759530792	-12.8904988525695\\
61.3460410557185	-12.8812845208522\\
61.3519061583578	-12.8720499869067\\
61.3577712609971	-12.8627954246449\\
61.3636363636364	-12.8535210074241\\
61.3695014662757	-12.8442269080413\\
61.375366568915	-12.8349132987291\\
61.3812316715543	-12.8255803511509\\
61.3870967741936	-12.8162282363964\\
61.3929618768328	-12.8068571249771\\
61.3988269794721	-12.7974671868223\\
61.4046920821114	-12.7880585912746\\
61.4105571847507	-12.778631507086\\
61.41642228739	-12.7691861024137\\
61.4222873900293	-12.7597225448164\\
61.4281524926686	-12.7502410012505\\
61.4340175953079	-12.7407416380663\\
61.4398826979472	-12.7312246210043\\
61.4457478005865	-12.7216901151919\\
61.4516129032258	-12.7121382851397\\
61.4574780058651	-12.7025692947384\\
61.4633431085044	-12.6929833072557\\
61.4692082111437	-12.6833804853325\\
61.475073313783	-12.6737609909807\\
61.4809384164223	-12.6641249855796\\
61.4868035190616	-12.6544726298733\\
61.4926686217009	-12.6448040839677\\
61.4985337243402	-12.635119507328\\
61.5043988269795	-12.6254190587762\\
61.5102639296188	-12.6157028964881\\
61.5161290322581	-12.6059711779914\\
61.5219941348974	-12.5962240601628\\
61.5278592375367	-12.5864616992261\\
61.533724340176	-12.5766842507501\\
61.5395894428152	-12.5668918696459\\
61.5454545454545	-12.5570847101656\\
61.5513196480938	-12.5472629258996\\
61.5571847507331	-12.5374266697755\\
61.5630498533724	-12.5275760940556\\
61.5689149560117	-12.5177113503357\\
61.574780058651	-12.5078325895431\\
61.5806451612903	-12.4979399619352\\
61.5865102639296	-12.4880336170981\\
61.5923753665689	-12.4781137039447\\
61.5982404692082	-12.4681803707143\\
61.6041055718475	-12.4582337649701\\
61.6099706744868	-12.448274033599\\
61.6158357771261	-12.4383013228101\\
61.6217008797654	-12.4283157781334\\
61.6275659824047	-12.4183175444193\\
61.633431085044	-12.4083067658374\\
61.6392961876833	-12.3982835858753\\
61.6451612903226	-12.3882481473386\\
61.6510263929619	-12.3782005923495\\
61.6568914956012	-12.3681410623464\\
61.6627565982405	-12.3580696980834\\
61.6686217008798	-12.3479866396295\\
61.6744868035191	-12.3378920263684\\
61.6803519061584	-12.3277859969978\\
61.6862170087977	-12.3176686895294\\
61.692082111437	-12.3075402412883\\
61.6979472140763	-12.2974007889129\\
61.7038123167155	-12.2872504683549\\
61.7096774193548	-12.2770894148787\\
61.7155425219941	-12.2669177630619\\
61.7214076246334	-12.2567356467949\\
61.7272727272727	-12.2465431992814\\
61.733137829912	-12.2363405530378\\
61.7390029325513	-12.226127839894\\
61.7448680351906	-12.2159051909935\\
61.7507331378299	-12.2056727367933\\
61.7565982404692	-12.1954306070647\\
61.7624633431085	-12.1851789308932\\
61.7683284457478	-12.1749178366795\\
61.7741935483871	-12.1646474521394\\
61.7800586510264	-12.1543679043046\\
61.7859237536657	-12.1440793195233\\
61.791788856305	-12.1337818234605\\
61.7976539589443	-12.1234755410991\\
61.8035190615836	-12.1131605967404\\
61.8093841642229	-12.1028371140047\\
61.8152492668622	-12.0925052158323\\
61.8211143695015	-12.0821650244841\\
61.8269794721408	-12.0718166615429\\
61.8328445747801	-12.0614602479139\\
61.8387096774194	-12.0510959038257\\
61.8445747800587	-12.0407237488316\\
61.8504398826979	-12.0303439018105\\
61.8563049853372	-12.0199564809675\\
61.8621700879765	-12.009561603836\\
61.8680351906158	-11.9991593872779\\
61.8739002932551	-11.9887499474854\\
61.8797653958944	-11.9783333999818\\
61.8856304985337	-11.9679098596232\\
61.891495601173	-11.9574794405995\\
61.8973607038123	-11.9470422564357\\
61.9032258064516	-11.9365984199935\\
61.9090909090909	-11.9261480434725\\
61.9149560117302	-11.9156912384117\\
61.9208211143695	-11.905228115691\\
61.9266862170088	-11.8947587855327\\
61.9325513196481	-11.8842833575027\\
61.9384164222874	-11.8738019405128\\
61.9442815249267	-11.8633146428214\\
61.950146627566	-11.8528215720357\\
61.9560117302053	-11.8423228351132\\
61.9618768328446	-11.8318185383632\\
61.9677419354839	-11.8213087874488\\
61.9736070381232	-11.8107936873885\\
61.9794721407625	-11.8002733425575\\
61.9853372434018	-11.7897478566904\\
61.9912023460411	-11.7792173328821\\
61.9970674486804	-11.7686818735901\\
62.0029325513196	-11.7581415806362\\
62.0087976539589	-11.7475965552085\\
62.0146627565982	-11.7370468978631\\
62.0205278592375	-11.7264927085261\\
62.0263929618768	-11.7159340864956\\
62.0322580645161	-11.7053711304436\\
62.0381231671554	-11.6948039384177\\
62.0439882697947	-11.6842326078438\\
62.049853372434	-11.6736572355273\\
62.0557184750733	-11.6630779176557\\
62.0615835777126	-11.6524947498004\\
62.0674486803519	-11.6419078269188\\
62.0733137829912	-11.6313172433564\\
62.0791788856305	-11.620723092849\\
62.0850439882698	-11.6101254685246\\
62.0909090909091	-11.5995244629059\\
62.0967741935484	-11.5889201679119\\
62.1026392961877	-11.5783126748606\\
62.108504398827	-11.567702074471\\
62.1143695014663	-11.5570884568651\\
62.1202346041056	-11.5464719115704\\
62.1260997067449	-11.5358525275219\\
62.1319648093842	-11.5252303930646\\
62.1378299120235	-11.5146055959553\\
62.1436950146628	-11.5039782233655\\
62.1495601173021	-11.493348361883\\
62.1554252199413	-11.4827160975146\\
62.1612903225806	-11.4720815156884\\
62.1671554252199	-11.4614447012558\\
62.1730205278592	-11.4508057384942\\
62.1788856304985	-11.440164711109\\
62.1847507331378	-11.4295217022361\\
62.1906158357771	-11.4188767944443\\
62.1964809384164	-11.4082300697373\\
62.2023460410557	-11.3975816095568\\
62.208211143695	-11.3869314947838\\
62.2140762463343	-11.3762798057421\\
62.2199413489736	-11.3656266221998\\
62.2258064516129	-11.3549720233722\\
62.2316715542522	-11.344316087924\\
62.2375366568915	-11.3336588939718\\
62.2434017595308	-11.3230005190862\\
62.2492668621701	-11.3123410402948\\
62.2551319648094	-11.3016805340841\\
62.2609970674487	-11.2910190764021\\
62.266862170088	-11.2803567426608\\
62.2727272727273	-11.2696936077385\\
62.2785923753666	-11.2590297459824\\
62.2844574780059	-11.2483652312107\\
62.2903225806452	-11.2377001367156\\
62.2961876832845	-11.2270345352654\\
62.3020527859237	-11.2163684991068\\
62.307917888563	-11.2057020999675\\
62.3137829912023	-11.1950354090591\\
62.3196480938416	-11.1843684970787\\
62.3255131964809	-11.1737014342121\\
62.3313782991202	-11.1630342901359\\
62.3372434017595	-11.1523671340199\\
62.3431085043988	-11.14170003453\\
62.3489736070381	-11.13103305983\\
62.3548387096774	-11.1203662775848\\
62.3607038123167	-11.1096997549622\\
62.366568914956	-11.0990335586359\\
62.3724340175953	-11.0883677547874\\
62.3782991202346	-11.0777024091093\\
62.3841642228739	-11.0670375868067\\
62.3900293255132	-11.0563733526007\\
62.3958944281525	-11.04570977073\\
62.4017595307918	-11.035046904954\\
62.4076246334311	-11.0243848185549\\
62.4134897360704	-11.0137235743404\\
62.4193548387097	-11.0030632346457\\
62.425219941349	-10.9924038613367\\
62.4310850439883	-10.9817455158117\\
62.4369501466276	-10.9710882590043\\
62.4428152492669	-10.9604321513858\\
62.4486803519062	-10.9497772529674\\
62.4545454545455	-10.939123623303\\
62.4604105571848	-10.9284713214913\\
62.466275659824	-10.9178204061786\\
62.4721407624633	-10.9071709355607\\
62.4780058651026	-10.8965229673859\\
62.4838709677419	-10.8858765589571\\
62.4897360703812	-10.8752317671343\\
62.4956011730205	-10.8645886483371\\
62.5014662756598	-10.8539472585468\\
62.5073313782991	-10.8433076533093\\
62.5131964809384	-10.8326698877371\\
62.5190615835777	-10.8220340165118\\
62.524926686217	-10.8114000938867\\
62.5307917888563	-10.8007681736888\\
62.5366568914956	-10.7901383093216\\
62.5425219941349	-10.7795105537672\\
62.5483870967742	-10.7688849595887\\
62.5542521994135	-10.7582615789328\\
62.5601173020528	-10.7476404635319\\
62.5659824046921	-10.7370216647064\\
62.5718475073314	-10.7264052333676\\
62.5777126099707	-10.7157912200192\\
62.58357771261	-10.7051796747604\\
62.5894428152493	-10.6945706472878\\
62.5953079178886	-10.6839641868978\\
62.6011730205279	-10.6733603424891\\
62.6070381231672	-10.6627591625648\\
62.6129032258064	-10.6521606952347\\
62.6187683284457	-10.6415649882181\\
62.624633431085	-10.6309720888451\\
62.6304985337243	-10.62038204406\\
62.6363636363636	-10.6097949004227\\
62.6422287390029	-10.5992107041116\\
62.6480938416422	-10.5886295009254\\
62.6539589442815	-10.5780513362857\\
62.6598240469208	-10.567476255239\\
62.6656891495601	-10.5569043024592\\
62.6715542521994	-10.5463355222495\\
62.6774193548387	-10.5357699585451\\
62.683284457478	-10.5252076549149\\
62.6891495601173	-10.5146486545641\\
62.6950146627566	-10.5040930003363\\
62.7008797653959	-10.4935407347156\\
62.7067448680352	-10.4829918998289\\
62.7126099706745	-10.472446537448\\
62.7184750733138	-10.461904688992\\
62.7243401759531	-10.4513663955291\\
62.7302052785924	-10.4408316977791\\
62.7360703812317	-10.4303006361153\\
62.741935483871	-10.4197732505669\\
62.7478005865103	-10.4092495808209\\
62.7536656891496	-10.3987296662243\\
62.7595307917889	-10.3882135457864\\
62.7653958944282	-10.3777012581806\\
62.7712609970675	-10.3671928417466\\
62.7771260997067	-10.3566883344928\\
62.782991202346	-10.3461877740979\\
62.7888563049853	-10.3356911979135\\
62.7947214076246	-10.3251986429655\\
62.8005865102639	-10.3147101459569\\
62.8064516129032	-10.3042257432693\\
62.8123167155425	-10.2937454709653\\
62.8181818181818	-10.2832693647902\\
62.8240469208211	-10.2727974601743\\
62.8299120234604	-10.262329792235\\
62.8357771260997	-10.2518663957783\\
62.841642228739	-10.2414073053014\\
62.8475073313783	-10.2309525549944\\
62.8533724340176	-10.2205021787421\\
62.8592375366569	-10.2100562101264\\
62.8651026392962	-10.1996146824281\\
62.8709677419355	-10.1891776286285\\
62.8768328445748	-10.1787450814121\\
62.8826979472141	-10.1683170731677\\
62.8885630498534	-10.1578936359908\\
62.8944281524927	-10.1474748016858\\
62.900293255132	-10.137060601767\\
62.9061583577713	-10.1266510674615\\
62.9120234604106	-10.1162462297106\\
62.9178885630498	-10.1058461191714\\
62.9237536656891	-10.0954507662194\\
62.9296187683284	-10.0850602009499\\
62.9354838709677	-10.0746744531798\\
62.941348973607	-10.0642935524498\\
62.9472140762463	-10.0539175280258\\
62.9530791788856	-10.0435464089011\\
62.9589442815249	-10.0331802237982\\
62.9648093841642	-10.0228190011702\\
62.9706744868035	-10.0124627692032\\
62.9765395894428	-10.0021115558177\\
62.9824046920821	-9.99176538867042\\
62.9882697947214	-9.98142429515622\\
62.9941348973607	-9.97108830240975\\
63	-9.96075743730732\\
};
% \addlegendentry{Proposed}

\end{axis}
\end{tikzpicture}%
